Complete $\omega$-Regular Supermartingale Certificates

We introduce a general methodology for the construction of sound and complete proof rules for the almost-sure and quantitative acceptance of reactivity properties on time-homogeneous Markov chains with general state spaces. Reactivity captures the $\omega$-regular properties and subsumes linear temporal logic. Our core technical result establishes that every reactivity property admits decomposition into multiple obligations of almost-sure termination into absorbing regions, and that appropriate absorbing regions always exist on general state spaces. This enables the extension of every complete proof rule for almost-sure termination into a proof rule for reactivity that is complete in the almost-sure case, and complete up to an arbitrarily small $\varepsilon$-approximation in the quantitative case. We apply our new methodology to recent results on sound and complete supermartingale certificates for almost-sure termination in the special case of countably infinite state spaces, alongside standard results on quantitative safety. As a result, we obtain the first sound and complete supermartingale certificates for almost-sure $\omega$-regular properties and the first sound and $\varepsilon$-complete supermartingale certificates for quantitative $\omega$-regular properties on time-homogeneous Markov chains with countably infinite state spaces.

==> figs/absorbing.tex <==
\begin{tikzpicture}[minimum size=7mm, node distance=14mm]
        \node[draw, circle, initial, initial text=$\mu$] (1) {$s_0$};
        
        \node[draw, circle, right of=1,label={[label distance=-5pt]above:{$\{a\}$}}] (2) {$s_1$}; 

        \node[draw, circle, right of=2] (6) {$s_6$};
        
        \node[draw,circle,right of=6,label={[label distance=-5pt]above:{$\{b\}$}}] (3) {$s_2$};
        
        \node[draw, circle, below of=2,label={[label distance=-5pt]above:{$\{a\}$}}] (0) {$s_3$};
        \node[draw, circle, right of=0] (m1) {$s_4$};

        \node[draw, circle, above of=2,label={[label distance=-5pt]above:{$\{a\}$}}] (5) {$s_5$};

        \draw (1) edge[->] node[below, yshift=1mm] {$\frac{1}{3}$} (2)
        (2) edge[->,bend left] node[above] {} (6)
        (6) edge[->,bend left] node[below,yshift=1mm] {$\frac{1}{2}$} (2)
        (6) edge[->] node[above,yshift=-1mm] { $\frac{1}{2}$ } (3)
        (3) edge[->, loop right] (3)
        (1) edge[->] node[below left,xshift=2mm, yshift=2mm] {$\frac{1}{3}$} (0)
        (0) edge[->] node[above] {} (m1)
        (1) edge[->] node[above left,xshift=3mm,yshift=0.5mm] {$\frac{1}{3}$} (5)
        (5) edge[->, loop right] (5)
        (m1) edge[->, loop right] (m1);

        \node (J) [draw=orange, fit= (m1) (6), inner sep=0.2cm, dashed, thick, fill=orange!20, fill opacity=0.2] {};
        \node [xshift=3.1ex,yshift=-4.0ex, orange] at (J.east) {$J$};

        \node (I) [draw=yellow!10!green, fit= (m1) (0) (1) (2) (3), inner sep=0.5cm, dashed, thick, fill=green!20, fill opacity=0.2] {};
        \node [xshift=2.0ex, yellow!10!green] at (I.east) {$I$};

        \node (myTableNode) [right of=3, yshift=0cm,xshift=3.5cm] {
        {\setlength{\tabcolsep}{1pt}
        \begin{tabular}{l l}
            $s_0 (s_5)^\omega $ 
            &$\in (I^\omega)^{\sf c}$  
            \\
            $s_0 s_3 (s_4)^\omega$ 
            &$\in I^\omega \cap \Fin(A) \cap \Fin(B)$\\
            $s_0 s_1 (s_6 s_1)^\omega $ &$\in I^\omega 
            \cap \Inf(A) \cap \Fin(B)$\\
            $s_0 s_1 (s_6 s_1)^n s_6 (s_2)^\omega $
            &$\in I^\omega \cap \Fin(A) \cap \Inf(B)$\\
            $\varnothing$ &= $I^\omega \cap \Inf(A) \cap \Inf(B)$
        \end{tabular}
        }
    };
    
    \end{tikzpicture}

==> figs/bigpicture.tex <==
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
[x=1em,y=1em,
box/.style={align=center,draw=black,rounded corners=0.2em, minimum height=4em},
label/.style={align=center, scale=0.75}
]
\def\diagwidth{420pt}                 % fixed natural size; resizebox scales it
\def\diagheight{4em}
\def\dist{4pt}
\def\colw{(\diagwidth-2*\dist)/3}
\def\twocolw{2*\colw+\dist}
\node[box,minimum width=\diagwidth] (reactivity) at (0,0) {Quantitative Reactivity\\$\Prob_\mu(I^\omega) \leq \Prob_\mu(\bigcap_{i=1}^k \Fin(A_i) \cup \Inf(B_i)) \leq \Prob_\mu(I^\omega)+\varepsilon$};
\node[box, above=\dist of reactivity.north east, anchor=south east, minimum height=2*\diagheight+\dist, minimum width=\colw] (safety) {Quantitative Safety\\$\Prob_\mu(I^\omega)\overset{?}{=}p$};
\node[box, above=\dist of reactivity.north west, anchor=south west, minimum width=\twocolw] (asreactivity) {Almost-Sure Reactivity\\$\Prob_\mu((I^\omega)^{\sf c} \cup \bigcap_{i=1}^k \Fin(A_i) \cup \Inf(B_i)) = 1$};
\node[box, above=\dist of asreactivity.north west, anchor=south west, minimum height=\diagheight, minimum width=\colw] (avoidance) {\strut Qualitative Safety\\{\strut  $\sup\limits_{s\in J_i}\Prob_{\delta_s}({\sigma}_{A_i} < \infty)<1$}};
\node[box, above=\dist of asreactivity.north east, anchor=south east, minimum height=\diagheight, minimum width=\colw] (return) {\strut Almost-Sure Termination\\{\strut  $\inf\limits_{s\in I}\Prob_{\delta_s}(\sigma_{B_i \cup J_i \cup I^{\sf c}}<\infty)=1$}};
\node[box, dotted, fill=blue!7, thick, above=\dist of return.north west, anchor=south west, minimum width=\colw,minimum height=\diagheight+\dist] (byob) {Bring your own\\proof rule};
\node[box, above=\dist of avoidance.north west, anchor=south west, minimum width=\colw,minimum height=\diagheight+\dist] (supermart) {$\forall s\notin A_i\mathpunct. PV_i(s) \leq V_i(s)$ \\$\forall s\in A_i\mathpunct. V_i(s)\geq 1$\\$\exists \gamma_i > 0~ \forall s \in J_i\mathpunct. V_i(s)\leq 1-\gamma_i$};
\node[box,above=\dist of safety.north west, anchor=south west, minimum width=\colw,minimum height=\diagheight+\dist] (stochastic) {$\forall s \in I\mathpunct.PV_0(s)\leq V_0(s)$\\$\forall s \notin I \mathpunct.V_0(s)\geq 1$};
\node (certificates) [draw=blue, fit= (byob) (supermart) (stochastic), inner sep=0.45*\dist, dashed, thick] {};
\node (decompositions) [draw=red, fit= (avoidance) (return) (safety) (asreactivity), inner sep=0.45*\dist, dashed, thick] {};
\node[color=red,label,left=0em of decompositions.west,anchor=south,rotate=90] {Absorbing Region\\Decomposition};
\node[color=blue,label,left=0em of certificates.west,anchor=south,rotate=90] {Supermartingale\\Certificates};
\node[color=yellow!10!green,label,right=0em of reactivity.east,anchor=south,rotate=-90] {Section 2};
\node[color=red,label,right=0em of decompositions.east,anchor=south,rotate=-90] {Section 3};
\node[color=blue,label,right=0em of certificates.east,anchor=south,rotate=-90] {Section 4};
\end{tikzpicture}%
}

==> figs/casino.tex <==
 \begin{tikzpicture}[minimum size=7mm, node distance=14mm]
        \node[draw, circle] (1) {1};

        \node[draw, circle, above right of=1] (2) {2};
        \node[draw,circle,right of=2] (3) {3};
        \node[draw,circle,right of=3] (4) {4};
        \node[right of=4] (5) {};

        \node[draw, circle, below right of=1] (0) {0};
        \node[draw, circle, right of=0] (m1) {$-1$};
        \node[draw, circle, right of=m1] (m2) {$-2$};
        \node[right of=m2] (m3) {};
        \draw (1) edge[->, bend left] node[above] {$\frac{1}{2}$} (2)
        (2) edge[->, bend left] node[below,xshift=2mm,yshift=3mm] {$\frac{1}{2}$} (1)
        (2) edge[->,bend left] node[above] {$\frac{1}{2}$} (3)
        (3) edge[->,bend left] node[below] {$\frac{1}{2}$} (2)
        (3) edge[->,bend left] node[above] {$\frac{1}{2}$} (4)
        (4) edge[->,bend left] node[below] {$\frac{1}{2}$} (3)
        (4) edge[->, bend left, dashed] node[above] {$\frac{1}{2}$} (5)
        (5) edge[->, bend left, dashed] node[below] {$\frac{1}{2}$} (4);
        \def\pPlus{$\frac{1+\varepsilon}{2}$}
        \def\pMinus{$\frac{1-\varepsilon}{2}$}
        \draw (1) edge[->, bend left] node[above,xshift=3mm,yshift=-3.3mm] {$\frac{1}{2}$} (0);
        \draw (0) edge[->, bend left] node[below] {$\frac{1}{2}$} (1);
        \draw (0) edge[->, bend left] node[above] {$\frac{1}{2}$} (m1);
        \draw (m1) edge[->, bend left] node[below] {\pMinus} (0);
        \draw (m1) edge[->, bend left] node[above] {\pPlus} (m2);
        \draw (m2) edge[->, bend left] node[below] {\pMinus} (m1);
        \draw
        (m2) edge[->, bend left, dashed] node[above] {\pPlus} (m3)
        (m3) edge[->, bend left, dashed] node[below] {\pMinus} (m2);
        % Region labels stacked to the right of the diagram
        \node[right=12mm of 5, anchor=west, yshift=-7mm] (profit)
            {$\textit{Profit} = \{ w : w > 0 \}$};
        \node[anchor=north west,yshift=2mm] (solvency) at (profit.south west)
            {$\textit{Solvency} = \{ w : w \geq 0 \}$};
        \node[anchor=north west,yshift=2mm] (debt) at (solvency.south west)
            {$\textit{Debt} = \{ w : w < 0 \}$};
    \end{tikzpicture}

==> figs/casino_prob.txt <==
n s1 s2 s3 s4 s5 s6 s7 s8 s9 s10 
0 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 
100 0.9048344017 0.8025129125 1.0000000000 0.7408108121 0.7710449030 1.0000000000 1.0000000000 1.0000000000 0.9417626499 0.8025129125 
200 0.8693541782 1.0000000000 1.0000000000 0.7117622556 0.8352651995 1.0000000000 1.0000000000 1.0000000000 0.7117622556 0.5827377624 
300 0.7117622556 1.0000000000 1.0000000000 0.6838527465 0.6838527465 1.0000000000 1.0000000000 1.0000000000 0.5379333195 0.4404196155 
400 0.7117622556 1.0000000000 1.0000000000 1.0000000000 0.5598875413 1.0000000000 1.0000000000 1.0000000000 0.4231499511 0.3464435684 
500 0.8025129125 0.8693541782 1.0000000000 1.0000000000 0.5379333195 1.0000000000 1.0000000000 1.0000000000 0.4771021462 0.4231499511 
600 0.7710449030 1.0000000000 1.0000000000 1.0000000000 0.5379333195 1.0000000000 1.0000000000 1.0000000000 0.4965737162 0.4404196155 
700 0.6570376207 0.7408108121 1.0000000000 1.0000000000 0.4965737162 0.9417626499 1.0000000000 1.0000000000 0.4965737162 0.3198068682 
800 0.9801980198 0.7408108121 0.9801980198 1.0000000000 0.4404196155 0.8352651995 1.0000000000 1.0000000000 0.3906155951 0.2836421126 
900 1.0000000000 0.7117622556 0.9801980198 1.0000000000 0.4231499511 0.6570376207 1.0000000000 1.0000000000 0.3198068682 0.2618339724 
1000 1.0000000000 0.6570376207 0.9048344017 1.0000000000 0.5168399632 0.5827377624 1.0000000000 1.0000000000 0.4965737162 0.1826731717 
1100 1.0000000000 0.7710449030 0.7117622556 1.0000000000 0.4583940922 0.4583940922 1.0000000000 1.0000000000 0.4965737162 0.2143700962 
1200 1.0000000000 0.7710449030 0.7408108121 1.0000000000 0.3906155951 0.6312739653 1.0000000000 1.0000000000 0.6838527465 0.1826731717 
1300 1.0000000000 0.7710449030 0.8025129125 1.0000000000 0.3328588779 0.7408108121 1.0000000000 1.0000000000 0.8352651995 0.1826731717 
1400 1.0000000000 0.7408108121 0.7710449030 1.0000000000 0.3752988382 0.6570376207 1.0000000000 1.0000000000 0.7710449030 0.2417025754 
1500 1.0000000000 0.6065205503 0.7117622556 1.0000000000 0.3906155951 0.5827377624 1.0000000000 1.0000000000 0.7710449030 0.2618339724 
1600 0.9417626499 0.6065205503 0.8693541782 1.0000000000 0.2618339724 0.7710449030 1.0000000000 1.0000000000 0.6570376207 0.2231190032 
1700 0.8693541782 0.6570376207 0.8693541782 1.0000000000 0.3072666518 0.6312739653 1.0000000000 1.0000000000 0.8025129125 0.1826731717 
1800 0.6838527465 0.4065574621 0.8025129125 1.0000000000 0.2417025754 0.7408108121 1.0000000000 1.0000000000 0.7408108121 0.1224478561 
1900 0.9048344017 0.4404196155 0.9801980198 1.0000000000 0.2725199829 0.6838527465 1.0000000000 1.0000000000 0.6838527465 0.1326465327 
2000 1.0000000000 0.4583940922 1.0000000000 1.0000000000 0.2515669800 0.6312739653 1.0000000000 1.0000000000 0.6312739653 0.0889144443 
2100 0.9048344017 0.5379333195 0.6570376207 1.0000000000 0.2322249722 0.6065205503 1.0000000000 1.0000000000 0.8025129125 0.0820781581 
2200 0.6312739653 0.4065574621 0.6065205503 1.0000000000 0.2836421126 0.8693541782 1.0000000000 1.0000000000 0.9417626499 0.1043426235 
2300 0.5827377624 0.4065574621 0.6065205503 1.0000000000 0.2515669800 0.7710449030 1.0000000000 1.0000000000 1.0000000000 0.1086010716 
2400 0.7710449030 0.3328588779 0.4404196155 1.0000000000 0.2725199829 1.0000000000 1.0000000000 1.0000000000 1.0000000000 0.1436946567 
2500 0.4771021462 0.2952181604 0.4231499511 1.0000000000 0.2231190032 1.0000000000 1.0000000000 1.0000000000 1.0000000000 0.1436946567 
2600 0.3605826794 0.2231190032 0.3906155951 1.0000000000 0.2618339724 1.0000000000 1.0000000000 1.0000000000 1.0000000000 0.1556629784 
2700 0.3464435684 0.1901284587 0.3328588779 1.0000000000 0.2952181604 1.0000000000 1.0000000000 1.0000000000 1.0000000000 0.1380601245 
2800 0.4583940922 0.2417025754 0.2952181604 1.0000000000 0.2952181604 1.0000000000 1.0000000000 1.0000000000 1.0000000000 0.1224478561 
2900 0.3198068682 0.2618339724 0.1901284587 1.0000000000 0.3605826794 1.0000000000 1.0000000000 1.0000000000 1.0000000000 0.1826731717 
3000 0.4583940922 0.2515669800 0.2059642498 1.0000000000 0.6065205503 1.0000000000 1.0000000000 1.0000000000 1.0000000000 0.1755102201 
3100 0.5379333195 0.2231190032 0.2059642498 1.0000000000 0.5827377624 0.9417626499 1.0000000000 1.0000000000 1.0000000000 0.1380601245 
3200 0.6570376207 0.2231190032 0.1556629784 1.0000000000 0.5379333195 0.9417626499 1.0000000000 1.0000000000 1.0000000000 0.1224478561 
3300 0.8025129125 0.1686281411 0.1326465327 1.0000000000 0.4965737162 0.6838527465 1.0000000000 1.0000000000 1.0000000000 0.0854279452 
3400 0.4965737162 0.1901284587 0.1380601245 1.0000000000 0.5168399632 0.9801980198 1.0000000000 1.0000000000 1.0000000000 0.0757674873 
3500 0.4231499511 0.2231190032 0.1495591463 1.0000000000 0.6065205503 0.6570376207 1.0000000000 1.0000000000 1.0000000000 0.0788597223 
3600 0.4965737162 0.2059642498 0.1495591463 1.0000000000 0.8693541782 0.8693541782 1.0000000000 1.0000000000 1.0000000000 0.1002511570 
3700 0.4065574621 0.2515669800 0.1556629784 1.0000000000 0.7117622556 0.9801980198 1.0000000000 1.0000000000 1.0000000000 0.1176464501 
3800 0.3605826794 0.1686281411 0.1620159211 1.0000000000 0.5827377624 0.6312739653 1.0000000000 1.0000000000 1.0000000000 0.0889144443 
3900 0.4065574621 0.1326465327 0.1436946567 1.0000000000 0.4771021462 0.6312739653 1.0000000000 1.0000000000 1.0000000000 0.0925432350 
4000 0.3464435684 0.1086010716 0.1130333161 1.0000000000 0.5379333195 0.4965737162 1.0000000000 1.0000000000 1.0000000000 0.0699420196 
4100 0.3328588779 0.0671994642 0.0963201245 1.0000000000 0.3752988382 0.3605826794 1.0000000000 1.0000000000 1.0000000000 0.0788597223 
4200 0.4065574621 0.0507877884 0.0925432350 1.0000000000 0.3328588779 0.3605826794 1.0000000000 1.0000000000 1.0000000000 0.0963201245 
4300 0.5598875413 0.0487963057 0.0889144443 1.0000000000 0.2618339724 0.4065574621 1.0000000000 1.0000000000 1.0000000000 0.0671994642 
4400 0.3464435684 0.0327087057 0.1002511570 1.0000000000 0.2618339724 0.4965737162 1.0000000000 1.0000000000 1.0000000000 0.0620327584 
4500 0.3605826794 0.0415812470 0.1086010716 1.0000000000 0.2417025754 0.6065205503 1.0000000000 1.0000000000 1.0000000000 0.0468829126 
4600 0.3464435684 0.0257293734 0.0963201245 1.0000000000 0.2515669800 0.6570376207 1.0000000000 1.0000000000 1.0000000000 0.0354330124 
4700 0.4404196155 0.0257293734 0.0699420196 1.0000000000 0.2515669800 0.8025129125 1.0000000000 1.0000000000 1.0000000000 0.0399507697 
4800 0.4771021462 0.0202392800 0.0727965046 1.0000000000 0.2618339724 0.9801980198 1.0000000000 1.0000000000 1.0000000000 0.0432782676 
4900 0.3752988382 0.0194456606 0.0820781581 1.0000000000 0.2725199829 1.0000000000 1.0000000000 1.0000000000 1.0000000000 0.0596003397 
5000 0.3328588779 0.0278723718 0.0645644494 1.0000000000 0.1978880122 0.9048344017 1.0000000000 1.0000000000 1.0000000000 0.0596003397 
5100 0.3072666518 0.0327087057 0.0757674873 1.0000000000 0.1978880122 0.7710449030 1.0000000000 1.0000000000 1.0000000000 0.0528605478 
5200 0.2417025754 0.0450445473 0.0572633006 1.0000000000 0.2143700962 0.9801980198 1.0000000000 1.0000000000 1.0000000000 0.0468829126 
5300 0.1901284587 0.0550179011 0.0528605478 1.0000000000 0.1620159211 0.9048344017 1.0000000000 1.0000000000 1.0000000000 0.0487963057 
5400 0.1620159211 0.0596003397 0.0699420196 1.0000000000 0.1224478561 0.6312739653 1.0000000000 1.0000000000 1.0000000000 0.0596003397 
5500 0.1224478561 0.0788597223 0.0645644494 1.0000000000 0.1380601245 0.5827377624 1.0000000000 1.0000000000 1.0000000000 0.0432782676 
5600 0.1130333161 0.0620327584 0.0645644494 1.0000000000 0.1224478561 0.4231499511 1.0000000000 1.0000000000 1.0000000000 0.0528605478 
5700 0.1224478561 0.0699420196 0.0645644494 1.0000000000 0.1686281411 0.3752988382 1.0000000000 1.0000000000 1.0000000000 0.0383842265 
5800 0.0757674873 0.0645644494 0.0671994642 1.0000000000 0.1176464501 0.3906155951 1.0000000000 1.0000000000 1.0000000000 0.0340436187 
5900 0.0889144443 0.0487963057 0.0550179011 1.0000000000 0.0963201245 0.5168399632 1.0000000000 1.0000000000 1.0000000000 0.0228198158 
6000 0.0572633006 0.0550179011 0.0596003397 1.0000000000 0.0925432350 0.3464435684 1.0000000000 1.0000000000 1.0000000000 0.0194456606 
6100 0.0528605478 0.0528605478 0.0645644494 1.0000000000 0.0925432350 0.3198068682 1.0000000000 1.0000000000 1.0000000000 0.0152963760 
6200 0.0550179011 0.0671994642 0.0487963057 1.0000000000 0.1274452178 0.3906155951 1.0000000000 1.0000000000 1.0000000000 0.0152963760 
6300 0.0572633006 0.0596003397 0.0415812470 1.0000000000 0.1620159211 0.3464435684 1.0000000000 1.0000000000 1.0000000000 0.0165704105 
6400 0.0340436187 0.0415812470 0.0314261371 1.0000000000 0.1556629784 0.2322249722 1.0000000000 1.0000000000 1.0000000000 0.0290099035 
6500 0.0340436187 0.0507877884 0.0301938604 1.0000000000 0.1326465327 0.3605826794 1.0000000000 1.0000000000 1.0000000000 0.0290099035 
6600 0.0340436187 0.0399507697 0.0301938604 1.0000000000 0.1224478561 0.3464435684 1.0000000000 1.0000000000 1.0000000000 0.0278723718 
6700 0.0290099035 0.0340436187 0.0228198158 1.0000000000 0.1326465327 0.3906155951 1.0000000000 1.0000000000 1.0000000000 0.0399507697 
6800 0.0290099035 0.0507877884 0.0237511418 1.0000000000 0.1556629784 0.3464435684 1.0000000000 1.0000000000 1.0000000000 0.0383842265 
6900 0.0228198158 0.0528605478 0.0228198158 1.0000000000 0.1901284587 0.2515669800 1.0000000000 1.0000000000 1.0000000000 0.0327087057 
7000 0.0186831604 0.0645644494 0.0186831604 1.0000000000 0.1755102201 0.1620159211 1.0000000000 1.0000000000 1.0000000000 0.0314261371 
7100 0.0130346423 0.0550179011 0.0237511418 1.0000000000 0.1495591463 0.1436946567 1.0000000000 1.0000000000 1.0000000000 0.0340436187 
7200 0.0115606444 0.0757674873 0.0257293734 1.0000000000 0.1086010716 0.1380601245 1.0000000000 1.0000000000 1.0000000000 0.0415812470 
7300 0.0106717913 0.0727965046 0.0267794447 1.0000000000 0.1380601245 0.1224478561 1.0000000000 1.0000000000 1.0000000000 0.0399507697 
7400 0.0115606444 0.0620327584 0.0267794447 1.0000000000 0.0925432350 0.1274452178 1.0000000000 1.0000000000 1.0000000000 0.0487963057 
7500 0.0094649920 0.0572633006 0.0354330124 1.0000000000 0.0620327584 0.1326465327 1.0000000000 1.0000000000 1.0000000000 0.0572633006 
7600 0.0087372655 0.0572633006 0.0399507697 1.0000000000 0.0596003397 0.1176464501 1.0000000000 1.0000000000 1.0000000000 0.0596003397 
7700 0.0115606444 0.0645644494 0.0468829126 1.0000000000 0.0671994642 0.1224478561 1.0000000000 1.0000000000 1.0000000000 0.0487963057 
7800 0.0083946612 0.0645644494 0.0468829126 1.0000000000 0.0757674873 0.0963201245 1.0000000000 1.0000000000 1.0000000000 0.0596003397 
7900 0.0058566861 0.0645644494 0.0528605478 1.0000000000 0.0820781581 0.1176464501 1.0000000000 1.0000000000 1.0000000000 0.0487963057 
8000 0.0090938522 0.1002511570 0.0450445473 1.0000000000 0.0757674873 0.1043426235 1.0000000000 1.0000000000 1.0000000000 0.0550179011 
8100 0.0094649920 0.0820781581 0.0399507697 1.0000000000 0.1224478561 0.0963201245 1.0000000000 1.0000000000 1.0000000000 0.0507877884 
8200 0.0111073302 0.0596003397 0.0450445473 1.0000000000 0.1326465327 0.0889144443 1.0000000000 1.0000000000 1.0000000000 0.0450445473 
8300 0.0074453668 0.0620327584 0.0450445473 1.0000000000 0.0925432350 0.1130333161 1.0000000000 1.0000000000 1.0000000000 0.0340436187 
8400 0.0056270347 0.0528605478 0.0450445473 1.0000000000 0.0889144443 0.0963201245 1.0000000000 1.0000000000 1.0000000000 0.0450445473 
8500 0.0060957101 0.0550179011 0.0383842265 1.0000000000 0.1002511570 0.0727965046 1.0000000000 1.0000000000 1.0000000000 0.0550179011 
8600 0.0090938522 0.0645644494 0.0314261371 1.0000000000 0.1002511570 0.0757674873 1.0000000000 1.0000000000 1.0000000000 0.0671994642 
8700 0.0111073302 0.0415812470 0.0314261371 1.0000000000 0.0963201245 0.1086010716 1.0000000000 1.0000000000 1.0000000000 0.0620327584 
8800 0.0159206542 0.0368791102 0.0383842265 1.0000000000 0.1002511570 0.0963201245 1.0000000000 1.0000000000 1.0000000000 0.0596003397 
8900 0.0152963760 0.0468829126 0.0468829126 1.0000000000 0.1043426235 0.0889144443 1.0000000000 1.0000000000 1.0000000000 0.0550179011 
9000 0.0111073302 0.0340436187 0.0383842265 1.0000000000 0.1086010716 0.0820781581 1.0000000000 1.0000000000 1.0000000000 0.0671994642 
9100 0.0115606444 0.0314261371 0.0432782676 1.0000000000 0.1086010716 0.1002511570 1.0000000000 1.0000000000 1.0000000000 0.0572633006 
9200 0.0165704105 0.0267794447 0.0327087057 1.0000000000 0.0854279452 0.0854279452 1.0000000000 1.0000000000 1.0000000000 0.0645644494 
9300 0.0194456606 0.0179505593 0.0432782676 1.0000000000 0.0620327584 0.0820781581 1.0000000000 1.0000000000 1.0000000000 0.0572633006 
9400 0.0228198158 0.0146965769 0.0257293734 1.0000000000 0.0757674873 0.0620327584 0.9801980198 1.0000000000 1.0000000000 0.0572633006 
9500 0.0186831604 0.0179505593 0.0228198158 1.0000000000 0.0925432350 0.0468829126 0.8025129125 1.0000000000 1.0000000000 0.0596003397 
9600 0.0219250088 0.0186831604 0.0247204772 1.0000000000 0.1086010716 0.0507877884 0.8352651995 1.0000000000 1.0000000000 0.0889144443 
9700 0.0202392800 0.0141202971 0.0237511418 1.0000000000 0.1274452178 0.0450445473 1.0000000000 1.0000000000 1.0000000000 0.0820781581 
9800 0.0228198158 0.0194456606 0.0267794447 1.0000000000 0.1978880122 0.0399507697 1.0000000000 1.0000000000 1.0000000000 0.0788597223 
9900 0.0141202971 0.0247204772 0.0327087057 1.0000000000 0.1495591463 0.0257293734 1.0000000000 1.0000000000 1.0000000000 0.0596003397 
10000 0.0146965769 0.0165704105 0.0432782676 1.0000000000 0.0963201245 0.0228198158 0.9801980198 1.0000000000 1.0000000000 0.0671994642 
10100 0.0090938522 0.0135666142 0.0368791102 1.0000000000 0.0925432350 0.0228198158 1.0000000000 1.0000000000 1.0000000000 0.0699420196 
10200 0.0106717913 0.0152963760 0.0368791102 1.0000000000 0.1176464501 0.0202392800 1.0000000000 1.0000000000 1.0000000000 0.0645644494 
10300 0.0115606444 0.0135666142 0.0368791102 1.0000000000 0.1176464501 0.0179505593 1.0000000000 1.0000000000 1.0000000000 0.0727965046 
10400 0.0120324593 0.0111073302 0.0301938604 1.0000000000 0.0889144443 0.0186831604 1.0000000000 1.0000000000 1.0000000000 0.0550179011 
10500 0.0130346423 0.0130346423 0.0194456606 1.0000000000 0.0854279452 0.0219250088 1.0000000000 1.0000000000 1.0000000000 0.0620327584 
10600 0.0165704105 0.0098512788 0.0194456606 1.0000000000 0.0671994642 0.0219250088 1.0000000000 1.0000000000 1.0000000000 0.0620327584 
10700 0.0141202971 0.0102533307 0.0165704105 1.0000000000 0.0572633006 0.0247204772 1.0000000000 1.0000000000 1.0000000000 0.0699420196 
10800 0.0120324593 0.0135666142 0.0152963760 1.0000000000 0.0507877884 0.0210652888 1.0000000000 1.0000000000 1.0000000000 0.0820781581 
10900 0.0125235299 0.0120324593 0.0115606444 1.0000000000 0.0415812470 0.0247204772 1.0000000000 1.0000000000 1.0000000000 0.0820781581 
11000 0.0106717913 0.0120324593 0.0152963760 1.0000000000 0.0432782676 0.0219250088 1.0000000000 0.8693541782 1.0000000000 0.0925432350 
11100 0.0125235299 0.0115606444 0.0165704105 1.0000000000 0.0327087057 0.0210652888 1.0000000000 1.0000000000 1.0000000000 0.0727965046 
11200 0.0165704105 0.0120324593 0.0165704105 1.0000000000 0.0354330124 0.0194456606 1.0000000000 1.0000000000 1.0000000000 0.0487963057 
11300 0.0115606444 0.0141202971 0.0135666142 1.0000000000 0.0327087057 0.0125235299 1.0000000000 1.0000000000 1.0000000000 0.0468829126 
11400 0.0102533307 0.0152963760 0.0172466848 1.0000000000 0.0219250088 0.0146965769 1.0000000000 1.0000000000 1.0000000000 0.0432782676 
11500 0.0106717913 0.0125235299 0.0125235299 1.0000000000 0.0228198158 0.0115606444 1.0000000000 1.0000000000 1.0000000000 0.0301938604 
11600 0.0071534203 0.0130346423 0.0146965769 1.0000000000 0.0278723718 0.0125235299 1.0000000000 1.0000000000 1.0000000000 0.0257293734 
11700 0.0054063883 0.0159206542 0.0130346423 1.0000000000 0.0301938604 0.0141202971 1.0000000000 1.0000000000 1.0000000000 0.0210652888 
11800 0.0049907121 0.0141202971 0.0125235299 1.0000000000 0.0450445473 0.0135666142 1.0000000000 1.0000000000 1.0000000000 0.0301938604 
11900 0.0047950171 0.0219250088 0.0135666142 1.0000000000 0.0383842265 0.0186831604 1.0000000000 1.0000000000 1.0000000000 0.0290099035 
12000 0.0044263468 0.0194456606 0.0111073302 1.0000000000 0.0432782676 0.0172466848 1.0000000000 1.0000000000 1.0000000000 0.0237511418 
12100 0.0029670295 0.0219250088 0.0080654911 1.0000000000 0.0354330124 0.0186831604 1.0000000000 1.0000000000 1.0000000000 0.0247204772 
12200 0.0022424117 0.0165704105 0.0063444893 1.0000000000 0.0340436187 0.0194456606 1.0000000000 1.0000000000 1.0000000000 0.0210652888 
12300 0.0019888328 0.0165704105 0.0063444893 1.0000000000 0.0301938604 0.0210652888 1.0000000000 1.0000000000 1.0000000000 0.0257293734 
12400 0.0020700014 0.0202392800 0.0077492283 1.0000000000 0.0290099035 0.0228198158 1.0000000000 1.0000000000 1.0000000000 0.0267794447 
12500 0.0027389061 0.0165704105 0.0066034216 1.0000000000 0.0314261371 0.0267794447 1.0000000000 1.0000000000 1.0000000000 0.0210652888 
12600 0.0022424117 0.0165704105 0.0080654911 1.0000000000 0.0301938604 0.0237511418 1.0000000000 1.0000000000 1.0000000000 0.0210652888 
12700 0.0019108470 0.0186831604 0.0090938522 1.0000000000 0.0415812470 0.0210652888 1.0000000000 1.0000000000 1.0000000000 0.0202392800 
12800 0.0017639294 0.0314261371 0.0098512788 1.0000000000 0.0468829126 0.0194456606 1.0000000000 1.0000000000 1.0000000000 0.0202392800 
12900 0.0019888328 0.0278723718 0.0120324593 1.0000000000 0.0415812470 0.0152963760 1.0000000000 1.0000000000 1.0000000000 0.0210652888 
13000 0.0022424117 0.0219250088 0.0152963760 1.0000000000 0.0468829126 0.0186831604 1.0000000000 1.0000000000 1.0000000000 0.0257293734 
13100 0.0026315085 0.0152963760 0.0141202971 1.0000000000 0.0620327584 0.0152963760 1.0000000000 1.0000000000 1.0000000000 0.0257293734 
13200 0.0029670295 0.0135666142 0.0202392800 1.0000000000 0.0788597223 0.0130346423 1.0000000000 1.0000000000 1.0000000000 0.0267794447 
13300 0.0024291821 0.0111073302 0.0186831604 1.0000000000 0.0727965046 0.0179505593 1.0000000000 1.0000000000 1.0000000000 0.0237511418 
13400 0.0022424117 0.0120324593 0.0152963760 1.0000000000 0.0528605478 0.0186831604 1.0000000000 1.0000000000 1.0000000000 0.0202392800 
13500 0.0023339294 0.0120324593 0.0130346423 1.0000000000 0.0645644494 0.0228198158 1.0000000000 1.0000000000 1.0000000000 0.0186831604 
13600 0.0024291821 0.0120324593 0.0115606444 1.0000000000 0.0596003397 0.0228198158 1.0000000000 1.0000000000 1.0000000000 0.0165704105 
13700 0.0026315085 0.0135666142 0.0102533307 1.0000000000 0.0820781581 0.0219250088 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
13800 0.0026315085 0.0115606444 0.0111073302 1.0000000000 0.0963201245 0.0340436187 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
13900 0.0021544826 0.0146965769 0.0120324593 1.0000000000 0.0963201245 0.0450445473 1.0000000000 1.0000000000 1.0000000000 0.0106717913 
14000 0.0015644588 0.0146965769 0.0141202971 1.0000000000 0.1086010716 0.0507877884 1.0000000000 1.0000000000 1.0000000000 0.0106717913 
14100 0.0018359192 0.0094649920 0.0120324593 1.0000000000 0.1002511570 0.0645644494 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
14200 0.0022424117 0.0115606444 0.0125235299 1.0000000000 0.1326465327 0.0620327584 1.0000000000 1.0000000000 1.0000000000 0.0146965769 
14300 0.0020700014 0.0090938522 0.0152963760 1.0000000000 0.1002511570 0.0620327584 1.0000000000 1.0000000000 1.0000000000 0.0125235299 
14400 0.0021544826 0.0106717913 0.0125235299 1.0000000000 0.0854279452 0.0487963057 1.0000000000 1.0000000000 1.0000000000 0.0130346423 
14500 0.0016283077 0.0120324593 0.0111073302 1.0000000000 0.0925432350 0.0432782676 1.0000000000 1.0000000000 1.0000000000 0.0179505593 
14600 0.0019888328 0.0111073302 0.0106717913 1.0000000000 0.0671994642 0.0572633006 1.0000000000 1.0000000000 1.0000000000 0.0159206542 
14700 0.0013875449 0.0102533307 0.0106717913 1.0000000000 0.0596003397 0.0415812470 1.0000000000 1.0000000000 1.0000000000 0.0228198158 
14800 0.0015031135 0.0087372655 0.0098512788 1.0000000000 0.0645644494 0.0327087057 1.0000000000 1.0000000000 1.0000000000 0.0165704105 
14900 0.0024291821 0.0080654911 0.0130346423 1.0000000000 0.0699420196 0.0267794447 1.0000000000 1.0000000000 1.0000000000 0.0159206542 
15000 0.0030881203 0.0098512788 0.0130346423 1.0000000000 0.0757674873 0.0267794447 1.0000000000 1.0000000000 1.0000000000 0.0125235299 
15100 0.0046069956 0.0080654911 0.0125235299 1.0000000000 0.0788597223 0.0314261371 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
15200 0.0047950171 0.0094649920 0.0141202971 1.0000000000 0.0671994642 0.0228198158 1.0000000000 1.0000000000 1.0000000000 0.0152963760 
15300 0.0037718638 0.0068729215 0.0210652888 1.0000000000 0.0699420196 0.0179505593 1.0000000000 1.0000000000 1.0000000000 0.0135666142 
15400 0.0039258018 0.0094649920 0.0159206542 1.0000000000 0.0757674873 0.0202392800 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
15500 0.0032141532 0.0098512788 0.0111073302 1.0000000000 0.0727965046 0.0135666142 1.0000000000 1.0000000000 1.0000000000 0.0165704105 
15600 0.0042527816 0.0080654911 0.0135666142 1.0000000000 0.0572633006 0.0120324593 1.0000000000 1.0000000000 1.0000000000 0.0130346423 
15700 0.0037718638 0.0077492283 0.0130346423 1.0000000000 0.0487963057 0.0090938522 1.0000000000 1.0000000000 1.0000000000 0.0165704105 
15800 0.0039258018 0.0060957101 0.0120324593 1.0000000000 0.0528605478 0.0077492283 1.0000000000 1.0000000000 1.0000000000 0.0165704105 
15900 0.0044263468 0.0047950171 0.0141202971 1.0000000000 0.0596003397 0.0071534203 1.0000000000 1.0000000000 1.0000000000 0.0172466848 
16000 0.0049907121 0.0051943938 0.0125235299 1.0000000000 0.0432782676 0.0087372655 1.0000000000 1.0000000000 1.0000000000 0.0125235299 
16100 0.0058566861 0.0046069956 0.0115606444 1.0000000000 0.0450445473 0.0106717913 1.0000000000 1.0000000000 1.0000000000 0.0102533307 
16200 0.0068729215 0.0042527816 0.0115606444 1.0000000000 0.0550179011 0.0094649920 1.0000000000 1.0000000000 1.0000000000 0.0094649920 
16300 0.0102533307 0.0046069956 0.0125235299 1.0000000000 0.0620327584 0.0115606444 1.0000000000 1.0000000000 1.0000000000 0.0106717913 
16400 0.0087372655 0.0034818599 0.0098512788 1.0000000000 0.0507877884 0.0098512788 1.0000000000 1.0000000000 1.0000000000 0.0130346423 
16500 0.0071534203 0.0036239621 0.0094649920 1.0000000000 0.0468829126 0.0102533307 1.0000000000 1.0000000000 1.0000000000 0.0098512788 
16600 0.0071534203 0.0036239621 0.0120324593 1.0000000000 0.0368791102 0.0087372655 1.0000000000 1.0000000000 1.0000000000 0.0135666142 
16700 0.0074453668 0.0025283222 0.0087372655 1.0000000000 0.0432782676 0.0083946612 1.0000000000 1.0000000000 1.0000000000 0.0146965769 
16800 0.0063444893 0.0019888328 0.0068729215 1.0000000000 0.0340436187 0.0068729215 1.0000000000 1.0000000000 1.0000000000 0.0130346423 
16900 0.0074453668 0.0016947625 0.0077492283 1.0000000000 0.0340436187 0.0080654911 1.0000000000 1.0000000000 1.0000000000 0.0111073302 
17000 0.0090938522 0.0016947625 0.0087372655 1.0000000000 0.0368791102 0.0077492283 1.0000000000 1.0000000000 1.0000000000 0.0120324593 
17100 0.0080654911 0.0012306370 0.0060957101 1.0000000000 0.0314261371 0.0074453668 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
17200 0.0111073302 0.0008936163 0.0051943938 1.0000000000 0.0415812470 0.0080654911 1.0000000000 1.0000000000 1.0000000000 0.0087372655 
17300 0.0152963760 0.0009680456 0.0074453668 1.0000000000 0.0487963057 0.0083946612 1.0000000000 1.0000000000 1.0000000000 0.0106717913 
17400 0.0159206542 0.0007316263 0.0090938522 1.0000000000 0.0415812470 0.0087372655 1.0000000000 1.0000000000 1.0000000000 0.0087372655 
17500 0.0228198158 0.0005755130 0.0080654911 1.0000000000 0.0354330124 0.0077492283 1.0000000000 1.0000000000 1.0000000000 0.0111073302 
17600 0.0172466848 0.0005990010 0.0068729215 1.0000000000 0.0247204772 0.0066034216 1.0000000000 1.0000000000 1.0000000000 0.0111073302 
17700 0.0202392800 0.0004711871 0.0056270347 1.0000000000 0.0202392800 0.0063444893 1.0000000000 1.0000000000 1.0000000000 0.0146965769 
17800 0.0202392800 0.0004527110 0.0063444893 1.0000000000 0.0194456606 0.0071534203 1.0000000000 1.0000000000 1.0000000000 0.0159206542 
17900 0.0202392800 0.0005529461 0.0058566861 1.0000000000 0.0219250088 0.0051943938 1.0000000000 1.0000000000 1.0000000000 0.0130346423 
18000 0.0219250088 0.0006234475 0.0047950171 1.0000000000 0.0179505593 0.0047950171 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
18100 0.0210652888 0.0007614856 0.0068729215 1.0000000000 0.0159206542 0.0049907121 1.0000000000 1.0000000000 1.0000000000 0.0125235299 
18200 0.0179505593 0.0006488917 0.0080654911 1.0000000000 0.0159206542 0.0049907121 1.0000000000 1.0000000000 1.0000000000 0.0125235299 
18300 0.0194456606 0.0006488917 0.0068729215 1.0000000000 0.0159206542 0.0049907121 1.0000000000 1.0000000000 1.0000000000 0.0120324593 
18400 0.0159206542 0.0005990010 0.0071534203 1.0000000000 0.0135666142 0.0068729215 1.0000000000 1.0000000000 1.0000000000 0.0120324593 
18500 0.0210652888 0.0005990010 0.0080654911 1.0000000000 0.0165704105 0.0060957101 1.0000000000 1.0000000000 1.0000000000 0.0111073302 
18600 0.0228198158 0.0004904172 0.0068729215 1.0000000000 0.0130346423 0.0077492283 1.0000000000 1.0000000000 1.0000000000 0.0120324593 
18700 0.0210652888 0.0006488917 0.0083946612 1.0000000000 0.0130346423 0.0074453668 1.0000000000 1.0000000000 1.0000000000 0.0102533307 
18800 0.0159206542 0.0006753744 0.0074453668 1.0000000000 0.0159206542 0.0058566861 1.0000000000 1.0000000000 1.0000000000 0.0098512788 
18900 0.0219250088 0.0005990010 0.0077492283 1.0000000000 0.0172466848 0.0054063883 1.0000000000 1.0000000000 1.0000000000 0.0102533307 
19000 0.0237511418 0.0006753744 0.0071534203 1.0000000000 0.0186831604 0.0058566861 1.0000000000 1.0000000000 1.0000000000 0.0111073302 
19100 0.0290099035 0.0010486741 0.0080654911 1.0000000000 0.0186831604 0.0028506868 1.0000000000 1.0000000000 1.0000000000 0.0106717913 
19200 0.0194456606 0.0013331367 0.0049907121 1.0000000000 0.0165704105 0.0022424117 1.0000000000 1.0000000000 1.0000000000 0.0074453668 
19300 0.0202392800 0.0015031135 0.0046069956 1.0000000000 0.0141202971 0.0026315085 1.0000000000 1.0000000000 1.0000000000 0.0068729215 
19400 0.0194456606 0.0015644588 0.0034818599 1.0000000000 0.0135666142 0.0029670295 1.0000000000 1.0000000000 1.0000000000 0.0071534203 
19500 0.0186831604 0.0016283077 0.0039258018 1.0000000000 0.0146965769 0.0032141532 1.0000000000 1.0000000000 1.0000000000 0.0063444893 
19600 0.0141202971 0.0021544826 0.0037718638 1.0000000000 0.0135666142 0.0036239621 1.0000000000 1.0000000000 1.0000000000 0.0054063883 
19700 0.0111073302 0.0021544826 0.0023339294 1.0000000000 0.0135666142 0.0025283222 1.0000000000 1.0000000000 1.0000000000 0.0068729215 
19800 0.0083946612 0.0015644588 0.0029670295 1.0000000000 0.0111073302 0.0022424117 1.0000000000 1.0000000000 1.0000000000 0.0083946612 
19900 0.0071534203 0.0011360181 0.0026315085 1.0000000000 0.0087372655 0.0027389061 1.0000000000 1.0000000000 1.0000000000 0.0094649920 
20000 0.0071534203 0.0009300868 0.0032141532 1.0000000000 0.0090938522 0.0019108470 1.0000000000 1.0000000000 1.0000000000 0.0135666142 
20100 0.0077492283 0.0010075537 0.0027389061 1.0000000000 0.0106717913 0.0017639294 1.0000000000 1.0000000000 1.0000000000 0.0152963760 
20200 0.0074453668 0.0006753744 0.0022424117 1.0000000000 0.0115606444 0.0015644588 1.0000000000 1.0000000000 1.0000000000 0.0165704105 
20300 0.0090938522 0.0007029379 0.0019108470 1.0000000000 0.0125235299 0.0016947625 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
20400 0.0098512788 0.0005990010 0.0023339294 1.0000000000 0.0120324593 0.0023339294 1.0000000000 1.0000000000 1.0000000000 0.0172466848 
20500 0.0094649920 0.0005312641 0.0022424117 1.0000000000 0.0102533307 0.0026315085 1.0000000000 1.0000000000 1.0000000000 0.0202392800 
20600 0.0080654911 0.0005990010 0.0021544826 1.0000000000 0.0087372655 0.0037718638 1.0000000000 1.0000000000 1.0000000000 0.0219250088 
20700 0.0071534203 0.0007029379 0.0016947625 1.0000000000 0.0074453668 0.0034818599 1.0000000000 1.0000000000 1.0000000000 0.0257293734 
20800 0.0047950171 0.0005755130 0.0016947625 1.0000000000 0.0077492283 0.0039258018 1.0000000000 1.0000000000 1.0000000000 0.0247204772 
20900 0.0047950171 0.0004904172 0.0012808620 1.0000000000 0.0054063883 0.0027389061 1.0000000000 1.0000000000 1.0000000000 0.0247204772 
21000 0.0049907121 0.0003706459 0.0010486741 1.0000000000 0.0056270347 0.0026315085 1.0000000000 1.0000000000 1.0000000000 0.0278723718 
21100 0.0068729215 0.0004711871 0.0009300868 1.0000000000 0.0068729215 0.0019888328 1.0000000000 1.0000000000 1.0000000000 0.0278723718 
21200 0.0054063883 0.0003857728 0.0007614856 1.0000000000 0.0044263468 0.0020700014 1.0000000000 1.0000000000 1.0000000000 0.0237511418 
21300 0.0068729215 0.0004904172 0.0009680456 1.0000000000 0.0054063883 0.0028506868 1.0000000000 1.0000000000 1.0000000000 0.0267794447 
21400 0.0056270347 0.0005529461 0.0006234475 1.0000000000 0.0056270347 0.0024291821 1.0000000000 1.0000000000 1.0000000000 0.0340436187 
21500 0.0039258018 0.0004711871 0.0005312641 0.9417626499 0.0046069956 0.0028506868 1.0000000000 1.0000000000 1.0000000000 0.0228198158 
21600 0.0034818599 0.0004904172 0.0005755130 1.0000000000 0.0046069956 0.0026315085 1.0000000000 1.0000000000 1.0000000000 0.0228198158 
21700 0.0046069956 0.0003857728 0.0007925634 1.0000000000 0.0039258018 0.0026315085 1.0000000000 1.0000000000 1.0000000000 0.0186831604 
21800 0.0039258018 0.0003034572 0.0007925634 1.0000000000 0.0054063883 0.0025283222 1.0000000000 1.0000000000 1.0000000000 0.0141202971 
21900 0.0044263468 0.0002117124 0.0005312641 1.0000000000 0.0047950171 0.0024291821 1.0000000000 1.0000000000 1.0000000000 0.0165704105 
22000 0.0037718638 0.0001537331 0.0007029379 0.8025129125 0.0040860222 0.0025283222 1.0000000000 1.0000000000 1.0000000000 0.0159206542 
22100 0.0033453297 0.0001804084 0.0006234475 0.6570376207 0.0034818599 0.0019108470 1.0000000000 1.0000000000 1.0000000000 0.0237511418 
22200 0.0040860222 0.0002387060 0.0006234475 0.5827377624 0.0034818599 0.0017639294 1.0000000000 1.0000000000 1.0000000000 0.0290099035 
22300 0.0044263468 0.0001733343 0.0005312641 0.6570376207 0.0037718638 0.0017639294 1.0000000000 1.0000000000 1.0000000000 0.0301938604 
22400 0.0051943938 0.0001363485 0.0004349593 0.5379333195 0.0036239621 0.0017639294 1.0000000000 1.0000000000 1.0000000000 0.0247204772 
22500 0.0063444893 0.0001477049 0.0005312641 0.3906155951 0.0039258018 0.0022424117 1.0000000000 1.0000000000 1.0000000000 0.0210652888 
22600 0.0060957101 0.0001665375 0.0005755130 0.4065574621 0.0036239621 0.0021544826 1.0000000000 1.0000000000 1.0000000000 0.0237511418 
22700 0.0063444893 0.0001804084 0.0004527110 0.5598875413 0.0032141532 0.0020700014 1.0000000000 1.0000000000 1.0000000000 0.0210652888 
22800 0.0068729215 0.0001877713 0.0004711871 0.6065205503 0.0023339294 0.0019108470 1.0000000000 1.0000000000 1.0000000000 0.0237511418 
22900 0.0068729215 0.0001600073 0.0005529461 0.5379333195 0.0027389061 0.0013331367 1.0000000000 0.7710449030 1.0000000000 0.0247204772 
23000 0.0074453668 0.0001072546 0.0004711871 0.7117622556 0.0026315085 0.0012306370 1.0000000000 0.8025129125 1.0000000000 0.0228198158 
23100 0.0060957101 0.0000810606 0.0005990010 0.7117622556 0.0025283222 0.0008249097 1.0000000000 0.7408108121 1.0000000000 0.0179505593 
23200 0.0090938522 0.0000565534 0.0006753744 0.6570376207 0.0025283222 0.0009300868 1.0000000000 0.7117622556 1.0000000000 0.0172466848 
23300 0.0098512788 0.0000444861 0.0010486741 0.7408108121 0.0022424117 0.0008936163 1.0000000000 0.8693541782 1.0000000000 0.0135666142 
23400 0.0087372655 0.0000588614 0.0013875449 0.6838527465 0.0022424117 0.0007925634 1.0000000000 1.0000000000 1.0000000000 0.0172466848 
23500 0.0098512788 0.0000663663 0.0011823815 0.6570376207 0.0029670295 0.0006753744 1.0000000000 1.0000000000 1.0000000000 0.0172466848 
23600 0.0094649920 0.0000543358 0.0010914728 0.6065205503 0.0025283222 0.0005312641 1.0000000000 0.9417626499 1.0000000000 0.0130346423 
23700 0.0094649920 0.0000522052 0.0008585760 0.5598875413 0.0022424117 0.0005990010 1.0000000000 0.7710449030 1.0000000000 0.0135666142 
23800 0.0098512788 0.0000501581 0.0007316263 0.3752988382 0.0022424117 0.0006234475 1.0000000000 0.6838527465 1.0000000000 0.0141202971 
23900 0.0098512788 0.0000379083 0.0007316263 0.4404196155 0.0019108470 0.0007925634 1.0000000000 0.6570376207 1.0000000000 0.0159206542 
24000 0.0087372655 0.0000427417 0.0004904172 0.5379333195 0.0018359192 0.0009680456 1.0000000000 0.7408108121 1.0000000000 0.0165704105 
24100 0.0120324593 0.0000410657 0.0004904172 0.6312739653 0.0014441736 0.0008249097 1.0000000000 1.0000000000 1.0000000000 0.0111073302 
24200 0.0098512788 0.0000522052 0.0003857728 0.4965737162 0.0013875449 0.0006488917 1.0000000000 0.8352651995 0.9801980198 0.0120324593 
24300 0.0102533307 0.0000522052 0.0005312641 0.4771021462 0.0019108470 0.0004904172 1.0000000000 0.8693541782 0.8025129125 0.0125235299 
24400 0.0087372655 0.0000481913 0.0005990010 0.4965737162 0.0016283077 0.0004349593 1.0000000000 0.9801980198 0.6570376207 0.0130346423 
24500 0.0094649920 0.0000336215 0.0004349593 0.4965737162 0.0011360181 0.0003706459 1.0000000000 0.8352651995 0.6312739653 0.0102533307 
24600 0.0080654911 0.0000336215 0.0004904172 0.6312739653 0.0013875449 0.0004349593 1.0000000000 0.6312739653 0.4404196155 0.0102533307 
24700 0.0087372655 0.0000310365 0.0005104322 0.4065574621 0.0013331367 0.0003421484 1.0000000000 0.6065205503 0.3906155951 0.0098512788 
24800 0.0115606444 0.0000199884 0.0005104322 0.3072666518 0.0012808620 0.0004527110 1.0000000000 0.4965737162 0.5379333195 0.0077492283 
24900 0.0120324593 0.0000192046 0.0006234475 0.4231499511 0.0011823815 0.0004179038 1.0000000000 0.3752988382 0.5827377624 0.0094649920 
25000 0.0152963760 0.0000145144 0.0006488917 0.3605826794 0.0010914728 0.0003158419 1.0000000000 0.2322249722 0.5598875413 0.0125235299 
25100 0.0125235299 0.0000123683 0.0006234475 0.3328588779 0.0010075537 0.0002484481 1.0000000000 0.1978880122 0.5168399632 0.0115606444 
25200 0.0130346423 0.0000105395 0.0008249097 0.3072666518 0.0012306370 0.0002585878 1.0000000000 0.1901284587 0.5827377624 0.0094649920 
25300 0.0125235299 0.0000114173 0.0011360181 0.4231499511 0.0011360181 0.0003158419 1.0000000000 0.1686281411 0.4965737162 0.0098512788 
25400 0.0172466848 0.0000177280 0.0012808620 0.3752988382 0.0013331367 0.0003706459 1.0000000000 0.2231190032 0.3906155951 0.0087372655 
25500 0.0202392800 0.0000184515 0.0010914728 0.3464435684 0.0011823815 0.0003421484 1.0000000000 0.2952181604 0.4771021462 0.0066034216 
25600 0.0125235299 0.0000208041 0.0008249097 0.3752988382 0.0012808620 0.0003287321 1.0000000000 0.3072666518 0.5598875413 0.0056270347 
25700 0.0111073302 0.0000208041 0.0007925634 0.5168399632 0.0011360181 0.0003857728 1.0000000000 0.2952181604 0.5379333195 0.0049907121 
25800 0.0098512788 0.0000163650 0.0007029379 0.4965737162 0.0009680456 0.0004015170 1.0000000000 0.2836421126 0.8693541782 0.0028506868 
25900 0.0094649920 0.0000128730 0.0006234475 0.5598875413 0.0013331367 0.0003706459 1.0000000000 0.2231190032 1.0000000000 0.0023339294 
26000 0.0080654911 0.0000097291 0.0005755130 0.5827377624 0.0012808620 0.0002801255 1.0000000000 0.1826731717 1.0000000000 0.0033453297 
26100 0.0098512788 0.0000086289 0.0006488917 0.6312739653 0.0014441736 0.0002484481 1.0000000000 0.1826731717 1.0000000000 0.0023339294 
26200 0.0106717913 0.0000076532 0.0005104322 0.5168399632 0.0011360181 0.0001954346 1.0000000000 0.2059642498 1.0000000000 0.0026315085 
26300 0.0111073302 0.0000073531 0.0005990010 0.4583940922 0.0012808620 0.0002585878 1.0000000000 0.1826731717 1.0000000000 0.0033453297 
26400 0.0102533307 0.0000055573 0.0004904172 0.5168399632 0.0014441736 0.0002691413 1.0000000000 0.1686281411 1.0000000000 0.0036239621 
26500 0.0098512788 0.0000067877 0.0005312641 0.5379333195 0.0013875449 0.0002484481 1.0000000000 0.1901284587 1.0000000000 0.0034818599 
26600 0.0090938522 0.0000051300 0.0005990010 0.6312739653 0.0011360181 0.0002801255 1.0000000000 0.1224478561 1.0000000000 0.0026315085 
26700 0.0115606444 0.0000051300 0.0005312641 0.4965737162 0.0010486741 0.0001954346 1.0000000000 0.1556629784 1.0000000000 0.0033453297 
26800 0.0098512788 0.0000042001 0.0004527110 0.3752988382 0.0008249097 0.0001954346 1.0000000000 0.1380601245 1.0000000000 0.0060957101 
26900 0.0111073302 0.0000030498 0.0004904172 0.3464435684 0.0010075537 0.0001877713 1.0000000000 0.1224478561 1.0000000000 0.0098512788 
27000 0.0115606444 0.0000038771 0.0005312641 0.3072666518 0.0009300868 0.0001419131 1.0000000000 0.1495591463 1.0000000000 0.0115606444 
27100 0.0120324593 0.0000037251 0.0007029379 0.2836421126 0.0012808620 0.0001209298 1.0000000000 0.1755102201 1.0000000000 0.0090938522 
27200 0.0090938522 0.0000051300 0.0006234475 0.2059642498 0.0016947625 0.0001310020 1.0000000000 0.2417025754 1.0000000000 0.0083946612 
27300 0.0087372655 0.0000062658 0.0007029379 0.1901284587 0.0018359192 0.0001733343 1.0000000000 0.4231499511 1.0000000000 0.0111073302 
27400 0.0102533307 0.0000070647 0.0006753744 0.2417025754 0.0016283077 0.0001537331 1.0000000000 0.5598875413 1.0000000000 0.0130346423 
27500 0.0120324593 0.0000070647 0.0005990010 0.2322249722 0.0013875449 0.0001209298 1.0000000000 0.4771021462 1.0000000000 0.0094649920 
27600 0.0111073302 0.0000079655 0.0006234475 0.1978880122 0.0015644588 0.0000843688 1.0000000000 0.5379333195 1.0000000000 0.0106717913 
27700 0.0090938522 0.0000097291 0.0005755130 0.1436946567 0.0010075537 0.0000990083 1.0000000000 0.5827377624 1.0000000000 0.0159206542 
27800 0.0080654911 0.0000128730 0.0005104322 0.1224478561 0.0016947625 0.0000718940 1.0000000000 0.5827377624 0.9048344017 0.0130346423 
27900 0.0056270347 0.0000118833 0.0005104322 0.1326465327 0.0015031135 0.0000463017 1.0000000000 0.8025129125 0.6312739653 0.0115606444 
28000 0.0063444893 0.0000109696 0.0005990010 0.1380601245 0.0020700014 0.0000275268 1.0000000000 0.6312739653 0.5827377624 0.0077492283 
28100 0.0083946612 0.0000118833 0.0005312641 0.0963201245 0.0021544826 0.0000254104 1.0000000000 0.5379333195 0.4965737162 0.0098512788 
28200 0.0074453668 0.0000123683 0.0006234475 0.0699420196 0.0021544826 0.0000244140 1.0000000000 0.3906155951 0.4404196155 0.0102533307 
28300 0.0051943938 0.0000109696 0.0005104322 0.0620327584 0.0022424117 0.0000216532 1.0000000000 0.3752988382 0.3328588779 0.0098512788 
28400 0.0049907121 0.0000128730 0.0005312641 0.0671994642 0.0030881203 0.0000199884 1.0000000000 0.3752988382 0.2725199829 0.0111073302 
28500 0.0063444893 0.0000118833 0.0006488917 0.0596003397 0.0029670295 0.0000151067 1.0000000000 0.4583940922 0.2836421126 0.0172466848 
28600 0.0063444893 0.0000118833 0.0008249097 0.0596003397 0.0029670295 0.0000199884 1.0000000000 0.5168399632 0.2836421126 0.0202392800 
28700 0.0056270347 0.0000145144 0.0006234475 0.0671994642 0.0034818599 0.0000225369 1.0000000000 0.5598875413 0.2322249722 0.0172466848 
28800 0.0058566861 0.0000177280 0.0005104322 0.0528605478 0.0029670295 0.0000234567 1.0000000000 0.5379333195 0.2515669800 0.0146965769 
28900 0.0054063883 0.0000184515 0.0004015170 0.0620327584 0.0033453297 0.0000264474 1.0000000000 0.6065205503 0.2836421126 0.0179505593 
29000 0.0051943938 0.0000133984 0.0005312641 0.0645644494 0.0032141532 0.0000244140 1.0000000000 0.4065574621 0.3464435684 0.0115606444 
29100 0.0058566861 0.0000097291 0.0004179038 0.0671994642 0.0037718638 0.0000323032 1.0000000000 0.4404196155 0.4065574621 0.0094649920 
29200 0.0037718638 0.0000118833 0.0005104322 0.0596003397 0.0037718638 0.0000264474 1.0000000000 0.4231499511 0.4231499511 0.0094649920 
29300 0.0040860222 0.0000089811 0.0004527110 0.0757674873 0.0047950171 0.0000286502 1.0000000000 0.3752988382 0.4231499511 0.0090938522 
29400 0.0040860222 0.0000145144 0.0002801255 0.0699420196 0.0049907121 0.0000275268 1.0000000000 0.3752988382 0.6065205503 0.0098512788 
29500 0.0042527816 0.0000123683 0.0003421484 0.0432782676 0.0039258018 0.0000244140 1.0000000000 0.2725199829 0.6838527465 0.0094649920 
29600 0.0054063883 0.0000133984 0.0004179038 0.0572633006 0.0030881203 0.0000254104 1.0000000000 0.2836421126 0.6312739653 0.0077492283 
29700 0.0047950171 0.0000192046 0.0004349593 0.0468829126 0.0027389061 0.0000244140 1.0000000000 0.2143700962 0.4771021462 0.0066034216 
29800 0.0056270347 0.0000163650 0.0003706459 0.0550179011 0.0036239621 0.0000199884 1.0000000000 0.1978880122 0.4583940922 0.0056270347 
29900 0.0046069956 0.0000128730 0.0004179038 0.0340436187 0.0044263468 0.0000208041 1.0000000000 0.1274452178 0.4583940922 0.0060957101 
30000 0.0042527816 0.0000139452 0.0003857728 0.0383842265 0.0058566861 0.0000170329 1.0000000000 0.1556629784 0.4965737162 0.0044263468 
30100 0.0054063883 0.0000118833 0.0003034572 0.0340436187 0.0056270347 0.0000199884 1.0000000000 0.1755102201 0.4404196155 0.0039258018 
30200 0.0054063883 0.0000109696 0.0002585878 0.0290099035 0.0058566861 0.0000225369 1.0000000000 0.1436946567 0.3605826794 0.0047950171 
30300 0.0047950171 0.0000109696 0.0002387060 0.0340436187 0.0060957101 0.0000323032 1.0000000000 0.1556629784 0.3198068682 0.0068729215 
30400 0.0054063883 0.0000145144 0.0002203528 0.0354330124 0.0060957101 0.0000336215 1.0000000000 0.1380601245 0.2515669800 0.0077492283 
30500 0.0063444893 0.0000105395 0.0001600073 0.0432782676 0.0047950171 0.0000349937 1.0000000000 0.1224478561 0.2143700962 0.0063444893 
30600 0.0063444893 0.0000109696 0.0001363485 0.0290099035 0.0030881203 0.0000254104 1.0000000000 0.1130333161 0.1224478561 0.0074453668 
30700 0.0056270347 0.0000163650 0.0001363485 0.0219250088 0.0034818599 0.0000298195 1.0000000000 0.1086010716 0.1224478561 0.0080654911 
30800 0.0040860222 0.0000163650 0.0001665375 0.0202392800 0.0029670295 0.0000349937 1.0000000000 0.1224478561 0.1978880122 0.0063444893 
30900 0.0060957101 0.0000151067 0.0001419131 0.0202392800 0.0042527816 0.0000444861 1.0000000000 0.1176464501 0.2515669800 0.0047950171 
31000 0.0058566861 0.0000139452 0.0001030490 0.0194456606 0.0039258018 0.0000427417 1.0000000000 0.1086010716 0.1901284587 0.0044263468 
31100 0.0054063883 0.0000114173 0.0000878121 0.0179505593 0.0032141532 0.0000463017 1.0000000000 0.1556629784 0.1326465327 0.0051943938 
31200 0.0060957101 0.0000109696 0.0000878121 0.0125235299 0.0037718638 0.0000444861 1.0000000000 0.1826731717 0.1380601245 0.0037718638 
31300 0.0051943938 0.0000089811 0.0000843688 0.0125235299 0.0054063883 0.0000349937 1.0000000000 0.2143700962 0.1620159211 0.0028506868 
31400 0.0087372655 0.0000086289 0.0001030490 0.0141202971 0.0063444893 0.0000244140 1.0000000000 0.2836421126 0.1901284587 0.0037718638 
31500 0.0080654911 0.0000073531 0.0000637640 0.0165704105 0.0066034216 0.0000323032 1.0000000000 0.3464435684 0.2231190032 0.0042527816 
31600 0.0090938522 0.0000057841 0.0000718940 0.0135666142 0.0058566861 0.0000275268 1.0000000000 0.3605826794 0.1755102201 0.0040860222 
31700 0.0080654911 0.0000049288 0.0000501581 0.0146965769 0.0074453668 0.0000349937 1.0000000000 0.3464435684 0.1326465327 0.0040860222 
31800 0.0106717913 0.0000057841 0.0000427417 0.0186831604 0.0047950171 0.0000323032 1.0000000000 0.3072666518 0.1130333161 0.0034818599 
31900 0.0159206542 0.0000053394 0.0000394555 0.0237511418 0.0047950171 0.0000336215 1.0000000000 0.3605826794 0.1224478561 0.0024291821 
32000 0.0141202971 0.0000060201 0.0000349937 0.0141202971 0.0042527816 0.0000310365 1.0000000000 0.3198068682 0.1274452178 0.0023339294 
32100 0.0130346423 0.0000053394 0.0000286502 0.0152963760 0.0032141532 0.0000323032 1.0000000000 0.2143700962 0.1380601245 0.0016283077 
32200 0.0087372655 0.0000057841 0.0000298195 0.0135666142 0.0039258018 0.0000286502 1.0000000000 0.2322249722 0.1436946567 0.0011360181 
32300 0.0094649920 0.0000076532 0.0000254104 0.0115606444 0.0040860222 0.0000208041 1.0000000000 0.2059642498 0.1826731717 0.0010075537 
32400 0.0068729215 0.0000082906 0.0000216532 0.0083946612 0.0051943938 0.0000157233 1.0000000000 0.2059642498 0.2059642498 0.0007925634 
32500 0.0068729215 0.0000097291 0.0000199884 0.0074453668 0.0071534203 0.0000151067 1.0000000000 0.1978880122 0.2322249722 0.0007614856 
32600 0.0068729215 0.0000082906 0.0000216532 0.0087372655 0.0049907121 0.0000133984 1.0000000000 0.1978880122 0.2515669800 0.0008585760 
32700 0.0054063883 0.0000062658 0.0000208041 0.0094649920 0.0051943938 0.0000101262 1.0000000000 0.2836421126 0.2231190032 0.0008585760 
32800 0.0051943938 0.0000065216 0.0000199884 0.0115606444 0.0060957101 0.0000086289 1.0000000000 0.3328588779 0.1826731717 0.0008936163 
32900 0.0044263468 0.0000073531 0.0000225369 0.0102533307 0.0077492283 0.0000089811 1.0000000000 0.5168399632 0.1755102201 0.0008585760 
33000 0.0046069956 0.0000079655 0.0000254104 0.0106717913 0.0077492283 0.0000105395 1.0000000000 0.4583940922 0.1755102201 0.0009680456 
33100 0.0036239621 0.0000076532 0.0000323032 0.0106717913 0.0058566861 0.0000089811 1.0000000000 0.4771021462 0.1686281411 0.0007925634 
33200 0.0036239621 0.0000086289 0.0000310365 0.0098512788 0.0066034216 0.0000070647 1.0000000000 0.5827377624 0.1556629784 0.0005529461 
33300 0.0033453297 0.0000093476 0.0000254104 0.0071534203 0.0077492283 0.0000060201 1.0000000000 0.7408108121 0.1495591463 0.0006488917 
33400 0.0037718638 0.0000123683 0.0000225369 0.0080654911 0.0060957101 0.0000047356 1.0000000000 0.6065205503 0.1686281411 0.0007925634 
33500 0.0034818599 0.0000097291 0.0000264474 0.0071534203 0.0047950171 0.0000051300 1.0000000000 0.5827377624 0.1224478561 0.0007925634 
33600 0.0039258018 0.0000070647 0.0000364219 0.0074453668 0.0063444893 0.0000057841 1.0000000000 0.8025129125 0.1436946567 0.0008585760 
33700 0.0040860222 0.0000067877 0.0000310365 0.0058566861 0.0083946612 0.0000045499 1.0000000000 0.7117622556 0.1495591463 0.0007029379 
33800 0.0034818599 0.0000079655 0.0000225369 0.0074453668 0.0077492283 0.0000051300 1.0000000000 0.6312739653 0.1326465327 0.0006234475 
33900 0.0029670295 0.0000076532 0.0000336215 0.0083946612 0.0066034216 0.0000038771 1.0000000000 0.8025129125 0.1326465327 0.0007316263 
34000 0.0037718638 0.0000076532 0.0000336215 0.0090938522 0.0058566861 0.0000042001 1.0000000000 0.9048344017 0.1086010716 0.0005755130 
34100 0.0032141532 0.0000079655 0.0000336215 0.0094649920 0.0040860222 0.0000042001 1.0000000000 0.9801980198 0.0788597223 0.0007316263 
34200 0.0027389061 0.0000114173 0.0000463017 0.0115606444 0.0027389061 0.0000042001 1.0000000000 0.8025129125 0.0889144443 0.0008249097 
34300 0.0024291821 0.0000101262 0.0000444861 0.0130346423 0.0023339294 0.0000057841 1.0000000000 0.7408108121 0.0820781581 0.0009300868 
34400 0.0025283222 0.0000133984 0.0000323032 0.0141202971 0.0022424117 0.0000047356 1.0000000000 0.8025129125 0.0854279452 0.0007029379 
34500 0.0023339294 0.0000177280 0.0000286502 0.0152963760 0.0015644588 0.0000047356 1.0000000000 1.0000000000 0.0854279452 0.0007614856 
34600 0.0016283077 0.0000177280 0.0000323032 0.0186831604 0.0015031135 0.0000051300 1.0000000000 0.7408108121 0.0699420196 0.0005990010 
34700 0.0020700014 0.0000151067 0.0000323032 0.0237511418 0.0012306370 0.0000051300 1.0000000000 1.0000000000 0.0596003397 0.0004349593 
34800 0.0022424117 0.0000123683 0.0000275268 0.0237511418 0.0012306370 0.0000042001 1.0000000000 1.0000000000 0.0528605478 0.0004179038 
34900 0.0027389061 0.0000145144 0.0000234567 0.0210652888 0.0013331367 0.0000053394 1.0000000000 1.0000000000 0.0383842265 0.0003706459 
35000 0.0025283222 0.0000123683 0.0000225369 0.0278723718 0.0010075537 0.0000043715 1.0000000000 0.9417626499 0.0354330124 0.0005312641 
35100 0.0019108470 0.0000184515 0.0000310365 0.0301938604 0.0007316263 0.0000051300 1.0000000000 1.0000000000 0.0327087057 0.0008936163 
35200 0.0017639294 0.0000208041 0.0000379083 0.0301938604 0.0005529461 0.0000040354 1.0000000000 1.0000000000 0.0290099035 0.0011360181 
35300 0.0022424117 0.0000199884 0.0000394555 0.0399507697 0.0005104322 0.0000028153 1.0000000000 1.0000000000 0.0237511418 0.0008249097 
35400 0.0026315085 0.0000264474 0.0000394555 0.0415812470 0.0006753744 0.0000034387 1.0000000000 1.0000000000 0.0290099035 0.0008936163 
35500 0.0026315085 0.0000225369 0.0000349937 0.0368791102 0.0005312641 0.0000030498 1.0000000000 1.0000000000 0.0340436187 0.0007614856 
35600 0.0032141532 0.0000199884 0.0000379083 0.0368791102 0.0004349593 0.0000022146 1.0000000000 1.0000000000 0.0267794447 0.0004904172 
35700 0.0032141532 0.0000225369 0.0000364219 0.0354330124 0.0004711871 0.0000023991 1.0000000000 1.0000000000 0.0278723718 0.0005104322 
35800 0.0028506868 0.0000216532 0.0000349937 0.0507877884 0.0003561122 0.0000028153 1.0000000000 1.0000000000 0.0290099035 0.0004527110 
35900 0.0019108470 0.0000192046 0.0000336215 0.0487963057 0.0002585878 0.0000027049 1.0000000000 1.0000000000 0.0314261371 0.0004711871 
36000 0.0014441736 0.0000177280 0.0000379083 0.0432782676 0.0002293459 0.0000028153 1.0000000000 1.0000000000 0.0314261371 0.0005104322 
36100 0.0016947625 0.0000139452 0.0000444861 0.0550179011 0.0002203528 0.0000037251 1.0000000000 1.0000000000 0.0327087057 0.0004711871 
36200 0.0015031135 0.0000192046 0.0000543358 0.0354330124 0.0001877713 0.0000033039 1.0000000000 1.0000000000 0.0415812470 0.0004904172 
36300 0.0022424117 0.0000170329 0.0000718940 0.0354330124 0.0002117124 0.0000030498 1.0000000000 1.0000000000 0.0368791102 0.0004349593 
36400 0.0029670295 0.0000216532 0.0000878121 0.0415812470 0.0001537331 0.0000022146 1.0000000000 1.0000000000 0.0354330124 0.0005312641 
36500 0.0026315085 0.0000177280 0.0000951260 0.0507877884 0.0001665375 0.0000013703 1.0000000000 1.0000000000 0.0340436187 0.0004015170 
36600 0.0033453297 0.0000264474 0.0001072546 0.0620327584 0.0001419131 0.0000014263 1.0000000000 1.0000000000 0.0267794447 0.0003561122 
36700 0.0027389061 0.0000264474 0.0001030490 0.0699420196 0.0001209298 0.0000008825 1.0000000000 1.0000000000 0.0210652888 0.0005990010 
36800 0.0033453297 0.0000298195 0.0000843688 0.0645644494 0.0001258652 0.0000006408 1.0000000000 1.0000000000 0.0247204772 0.0004349593 
36900 0.0030881203 0.0000208041 0.0000637640 0.0671994642 0.0000990083 0.0000006157 1.0000000000 1.0000000000 0.0257293734 0.0004711871 
37000 0.0020700014 0.0000192046 0.0000718940 0.0820781581 0.0000718940 0.0000006157 1.0000000000 1.0000000000 0.0219250088 0.0004711871 
37100 0.0022424117 0.0000184515 0.0000718940 0.0671994642 0.0000718940 0.0000004843 1.0000000000 1.0000000000 0.0267794447 0.0004349593 
37200 0.0022424117 0.0000123683 0.0000612637 0.0620327584 0.0001116319 0.0000005461 1.0000000000 1.0000000000 0.0314261371 0.0003857728 
37300 0.0024291821 0.0000145144 0.0000810606 0.0550179011 0.0000913959 0.0000007827 1.0000000000 1.0000000000 0.0314261371 0.0005312641 
37400 0.0023339294 0.0000225369 0.0000810606 0.0507877884 0.0001116319 0.0000007520 1.0000000000 1.0000000000 0.0314261371 0.0004349593 
37500 0.0016283077 0.0000199884 0.0000565534 0.0645644494 0.0000748281 0.0000006670 1.0000000000 1.0000000000 0.0368791102 0.0003421484 
37600 0.0012808620 0.0000199884 0.0000427417 0.0572633006 0.0000990083 0.0000007226 1.0000000000 1.0000000000 0.0415812470 0.0002801255 
37700 0.0011823815 0.0000177280 0.0000394555 0.0699420196 0.0000810606 0.0000006942 1.0000000000 1.0000000000 0.0415812470 0.0002585878 
37800 0.0012306370 0.0000139452 0.0000254104 0.0925432350 0.0000663663 0.0000009560 1.0000000000 1.0000000000 0.0528605478 0.0003706459 
37900 0.0011360181 0.0000128730 0.0000286502 0.0788597223 0.0000878121 0.0000009951 1.0000000000 1.0000000000 0.0399507697 0.0004527110 
38000 0.0008585760 0.0000133984 0.0000216532 0.0727965046 0.0001072546 0.0000007520 1.0000000000 0.7408108121 0.0399507697 0.0003857728 
38100 0.0011823815 0.0000118833 0.0000184515 0.0645644494 0.0001310020 0.0000006942 1.0000000000 0.6312739653 0.0550179011 0.0003158419 
38200 0.0010486741 0.0000097291 0.0000208041 0.0889144443 0.0001804084 0.0000005461 1.0000000000 0.6065205503 0.0550179011 0.0003857728 
38300 0.0012808620 0.0000089811 0.0000244140 0.0699420196 0.0002117124 0.0000005041 1.0000000000 0.7408108121 0.0596003397 0.0004527110 
38400 0.0011823815 0.0000062658 0.0000208041 0.1002511570 0.0002034107 0.0000003965 1.0000000000 0.8352651995 0.0415812470 0.0003421484 
38500 0.0011823815 0.0000076532 0.0000225369 0.0757674873 0.0001733343 0.0000004653 1.0000000000 0.7117622556 0.0432782676 0.0002117124 
38600 0.0014441736 0.0000062658 0.0000192046 0.0889144443 0.0001310020 0.0000003517 1.0000000000 0.7408108121 0.0487963057 0.0002293459 
38700 0.0015031135 0.0000073531 0.0000264474 0.0788597223 0.0001258652 0.0000003965 1.0000000000 0.6312739653 0.0528605478 0.0001954346 
38800 0.0013331367 0.0000065216 0.0000254104 0.0645644494 0.0001258652 0.0000003247 1.0000000000 0.6312739653 0.0468829126 0.0002203528 
38900 0.0013331367 0.0000053394 0.0000298195 0.0596003397 0.0001116319 0.0000002997 1.0000000000 0.5379333195 0.0354330124 0.0002203528 
39000 0.0012808620 0.0000053394 0.0000481913 0.0788597223 0.0001258652 0.0000002997 1.0000000000 0.3752988382 0.0327087057 0.0003421484 
39100 0.0012306370 0.0000057841 0.0000427417 0.1002511570 0.0000843688 0.0000003661 1.0000000000 0.4583940922 0.0327087057 0.0003421484 
39200 0.0009300868 0.0000057841 0.0000410657 0.1086010716 0.0000951260 0.0000004471 1.0000000000 0.4065574621 0.0327087057 0.0003561122 
39300 0.0010486741 0.0000042001 0.0000244140 0.0788597223 0.0000748281 0.0000003247 1.0000000000 0.5379333195 0.0290099035 0.0003561122 
39400 0.0010075537 0.0000043715 0.0000286502 0.0596003397 0.0000565534 0.0000002879 1.0000000000 0.5379333195 0.0278723718 0.0004527110 
39500 0.0008585760 0.0000053394 0.0000254104 0.0889144443 0.0000588614 0.0000002357 1.0000000000 0.4771021462 0.0219250088 0.0004015170 
39600 0.0009680456 0.0000043715 0.0000254104 0.1176464501 0.0000663663 0.0000002454 1.0000000000 0.3752988382 0.0219250088 0.0003421484 
39700 0.0010075537 0.0000057841 0.0000225369 0.1130333161 0.0000543358 0.0000002091 1.0000000000 0.3605826794 0.0257293734 0.0004015170 
39800 0.0014441736 0.0000060201 0.0000199884 0.0854279452 0.0000501581 0.0000002454 1.0000000000 0.4404196155 0.0278723718 0.0005312641 
39900 0.0013875449 0.0000062658 0.0000225369 0.0727965046 0.0000543358 0.0000002767 1.0000000000 0.4965737162 0.0290099035 0.0005529461 
40000 0.0013331367 0.0000042001 0.0000177280 0.0550179011 0.0000444861 0.0000002997 1.0000000000 0.4065574621 0.0278723718 0.0005990010 
40100 0.0011360181 0.0000049288 0.0000128730 0.0699420196 0.0000444861 0.0000003119 1.0000000000 0.4404196155 0.0247204772 0.0005312641 
40200 0.0011823815 0.0000060201 0.0000163650 0.0487963057 0.0000543358 0.0000002357 1.0000000000 0.4404196155 0.0290099035 0.0006753744 
40300 0.0014441736 0.0000082906 0.0000133984 0.0507877884 0.0000522052 0.0000003379 1.0000000000 0.5827377624 0.0290099035 0.0008249097 
40400 0.0012306370 0.0000067877 0.0000109696 0.0415812470 0.0000427417 0.0000003661 1.0000000000 0.4771021462 0.0278723718 0.0009680456 
40500 0.0012808620 0.0000060201 0.0000105395 0.0507877884 0.0000349937 0.0000002658 1.0000000000 0.4404196155 0.0219250088 0.0012808620 
40600 0.0016283077 0.0000049288 0.0000101262 0.0468829126 0.0000336215 0.0000001782 1.0000000000 0.5379333195 0.0237511418 0.0010486741 
40700 0.0011823815 0.0000047356 0.0000093476 0.0550179011 0.0000323032 0.0000001930 1.0000000000 0.5827377624 0.0202392800 0.0006488917 
40800 0.0009300868 0.0000027049 0.0000089811 0.0468829126 0.0000336215 0.0000002009 1.0000000000 0.6312739653 0.0172466848 0.0005529461 
40900 0.0008249097 0.0000025989 0.0000076532 0.0383842265 0.0000275268 0.0000002554 1.0000000000 0.5168399632 0.0186831604 0.0005990010 
41000 0.0007029379 0.0000020443 0.0000067877 0.0487963057 0.0000216532 0.0000001645 1.0000000000 0.5379333195 0.0186831604 0.0005312641 
41100 0.0005755130 0.0000015451 0.0000067877 0.0415812470 0.0000163650 0.0000001294 1.0000000000 0.5379333195 0.0135666142 0.0004527110 
41200 0.0004711871 0.0000015451 0.0000082906 0.0368791102 0.0000170329 0.0000001294 1.0000000000 0.6065205503 0.0115606444 0.0005755130 
41300 0.0003158419 0.0000013166 0.0000051300 0.0450445473 0.0000139452 0.0000001518 1.0000000000 0.5598875413 0.0141202971 0.0005529461 
41400 0.0002034107 0.0000016081 0.0000067877 0.0487963057 0.0000133984 0.0000001712 1.0000000000 0.5379333195 0.0125235299 0.0005104322 
41500 0.0001161879 0.0000009560 0.0000057841 0.0368791102 0.0000139452 0.0000002554 1.0000000000 0.3906155951 0.0106717913 0.0006753744 
41600 0.0001161879 0.0000013166 0.0000037251 0.0327087057 0.0000139452 0.0000003517 1.0000000000 0.3198068682 0.0179505593 0.0005312641 
41700 0.0001116319 0.0000009560 0.0000047356 0.0257293734 0.0000128730 0.0000003517 1.0000000000 0.4771021462 0.0210652888 0.0005312641 
41800 0.0001161879 0.0000007827 0.0000043715 0.0228198158 0.0000118833 0.0000003661 1.0000000000 0.4065574621 0.0278723718 0.0004179038 
41900 0.0000588614 0.0000008479 0.0000040354 0.0194456606 0.0000089811 0.0000003379 1.0000000000 0.3328588779 0.0327087057 0.0004179038 
42000 0.0000481913 0.0000007226 0.0000047356 0.0202392800 0.0000089811 0.0000004296 1.0000000000 0.4583940922 0.0247204772 0.0004711871 
42100 0.0000427417 0.0000005916 0.0000055573 0.0219250088 0.0000105395 0.0000004653 1.0000000000 0.5168399632 0.0267794447 0.0005312641 
42200 0.0000364219 0.0000007226 0.0000053394 0.0194456606 0.0000067877 0.0000004296 1.0000000000 0.6312739653 0.0165704105 0.0005529461 
42300 0.0000364219 0.0000006157 0.0000060201 0.0267794447 0.0000065216 0.0000004296 1.0000000000 0.6065205503 0.0186831604 0.0005312641 
42400 0.0000310365 0.0000005916 0.0000055573 0.0290099035 0.0000049288 0.0000003119 1.0000000000 0.5827377624 0.0186831604 0.0004527110 
42500 0.0000364219 0.0000006670 0.0000057841 0.0290099035 0.0000067877 0.0000002879 1.0000000000 0.5168399632 0.0165704105 0.0005312641 
42600 0.0000323032 0.0000008147 0.0000055573 0.0210652888 0.0000060201 0.0000002767 1.0000000000 0.4231499511 0.0159206542 0.0005312641 
42700 0.0000310365 0.0000008479 0.0000043715 0.0219250088 0.0000065216 0.0000002767 1.0000000000 0.3906155951 0.0141202971 0.0006753744 
42800 0.0000427417 0.0000007827 0.0000049288 0.0278723718 0.0000076532 0.0000002879 1.0000000000 0.3605826794 0.0179505593 0.0006753744 
42900 0.0000336215 0.0000009560 0.0000049288 0.0340436187 0.0000055573 0.0000002997 1.0000000000 0.3906155951 0.0130346423 0.0006488917 
43000 0.0000264474 0.0000012154 0.0000053394 0.0415812470 0.0000060201 0.0000003379 1.0000000000 0.4065574621 0.0102533307 0.0006488917 
43100 0.0000199884 0.0000010779 0.0000082906 0.0301938604 0.0000049288 0.0000002997 1.0000000000 0.3072666518 0.0090938522 0.0004349593 
43200 0.0000184515 0.0000012154 0.0000079655 0.0290099035 0.0000049288 0.0000002767 1.0000000000 0.3752988382 0.0102533307 0.0004015170 
43300 0.0000139452 0.0000016081 0.0000065216 0.0247204772 0.0000053394 0.0000003810 1.0000000000 0.3906155951 0.0090938522 0.0003421484 
43400 0.0000157233 0.0000017421 0.0000082906 0.0194456606 0.0000065216 0.0000003517 1.0000000000 0.3605826794 0.0090938522 0.0003421484 
43500 0.0000128730 0.0000016081 0.0000065216 0.0194456606 0.0000051300 0.0000002176 1.0000000000 0.4065574621 0.0120324593 0.0003158419 
43600 0.0000128730 0.0000020443 0.0000076532 0.0210652888 0.0000049288 0.0000002767 1.0000000000 0.4965737162 0.0135666142 0.0003287321 
43700 0.0000109696 0.0000018132 0.0000060201 0.0228198158 0.0000034387 0.0000002997 1.0000000000 0.4965737162 0.0106717913 0.0002484481 
43800 0.0000097291 0.0000023050 0.0000055573 0.0247204772 0.0000028153 0.0000003379 1.0000000000 0.5379333195 0.0094649920 0.0004179038 
43900 0.0000082906 0.0000035790 0.0000049288 0.0267794447 0.0000027049 0.0000003247 1.0000000000 0.5168399632 0.0058566861 0.0002801255 
44000 0.0000076532 0.0000038771 0.0000053394 0.0257293734 0.0000018132 0.0000003661 1.0000000000 0.4065574621 0.0054063883 0.0002915581 
44100 0.0000123683 0.0000033039 0.0000051300 0.0219250088 0.0000018132 0.0000003810 1.0000000000 0.4065574621 0.0066034216 0.0003158419 
44200 0.0000109696 0.0000023050 0.0000055573 0.0267794447 0.0000012650 0.0000003965 1.0000000000 0.4965737162 0.0047950171 0.0003421484 
44300 0.0000118833 0.0000028153 0.0000047356 0.0228198158 0.0000011677 0.0000004843 1.0000000000 0.4583940922 0.0051943938 0.0002915581 
44400 0.0000105395 0.0000029302 0.0000055573 0.0301938604 0.0000010779 0.0000004296 1.0000000000 0.4771021462 0.0049907121 0.0002691413 
44500 0.0000114173 0.0000030498 0.0000060201 0.0327087057 0.0000009951 0.0000003965 1.0000000000 0.3605826794 0.0044263468 0.0002293459 
44600 0.0000118833 0.0000040354 0.0000040354 0.0267794447 0.0000011677 0.0000003965 1.0000000000 0.2836421126 0.0051943938 0.0001537331 
44700 0.0000170329 0.0000060201 0.0000051300 0.0301938604 0.0000010779 0.0000004653 1.0000000000 0.3328588779 0.0063444893 0.0001072546 
44800 0.0000192046 0.0000053394 0.0000045499 0.0354330124 0.0000006408 0.0000005041 1.0000000000 0.1978880122 0.0090938522 0.0001161879 
44900 0.0000192046 0.0000070647 0.0000051300 0.0247204772 0.0000007520 0.0000005247 1.0000000000 0.1901284587 0.0090938522 0.0001161879 
45000 0.0000199884 0.0000082906 0.0000055573 0.0267794447 0.0000008147 0.0000003379 1.0000000000 0.1755102201 0.0106717913 0.0001733343 
45100 0.0000184515 0.0000060201 0.0000057841 0.0257293734 0.0000007226 0.0000003119 1.0000000000 0.1620159211 0.0098512788 0.0001477049 
45200 0.0000192046 0.0000070647 0.0000053394 0.0354330124 0.0000006408 0.0000002454 1.0000000000 0.1620159211 0.0111073302 0.0001477049 
45300 0.0000163650 0.0000065216 0.0000067877 0.0327087057 0.0000006408 0.0000001930 1.0000000000 0.1826731717 0.0115606444 0.0001161879 
45400 0.0000151067 0.0000079655 0.0000057841 0.0247204772 0.0000006942 0.0000002357 1.0000000000 0.2059642498 0.0125235299 0.0000951260 
45500 0.0000163650 0.0000062658 0.0000040354 0.0399507697 0.0000007226 0.0000002767 1.0000000000 0.1826731717 0.0141202971 0.0000690749 
45600 0.0000184515 0.0000067877 0.0000030498 0.0340436187 0.0000007226 0.0000002879 1.0000000000 0.1826731717 0.0125235299 0.0000748281 
45700 0.0000133984 0.0000065216 0.0000023991 0.0267794447 0.0000009186 0.0000002454 1.0000000000 0.2515669800 0.0098512788 0.0000588614 
45800 0.0000145144 0.0000070647 0.0000024970 0.0290099035 0.0000006942 0.0000002091 1.0000000000 0.3464435684 0.0152963760 0.0000718940 
45900 0.0000105395 0.0000062658 0.0000025989 0.0278723718 0.0000009951 0.0000001854 1.0000000000 0.3328588779 0.0111073302 0.0000522052 
46000 0.0000163650 0.0000057841 0.0000024970 0.0219250088 0.0000013166 0.0000001580 1.0000000000 0.3198068682 0.0090938522 0.0000637640 
46100 0.0000163650 0.0000043715 0.0000024970 0.0159206542 0.0000016081 0.0000001930 1.0000000000 0.4065574621 0.0130346423 0.0000718940 
46200 0.0000145144 0.0000038771 0.0000018132 0.0130346423 0.0000016081 0.0000002554 1.0000000000 0.3072666518 0.0152963760 0.0000543358 
46300 0.0000184515 0.0000030498 0.0000014263 0.0130346423 0.0000018132 0.0000002767 1.0000000000 0.2417025754 0.0102533307 0.0000718940 
46400 0.0000184515 0.0000035790 0.0000013166 0.0135666142 0.0000022146 0.0000002879 1.0000000000 0.2618339724 0.0120324593 0.0001030490 
46500 0.0000139452 0.0000028153 0.0000009951 0.0083946612 0.0000024970 0.0000002997 1.0000000000 0.2725199829 0.0135666142 0.0001116319 
46600 0.0000163650 0.0000030498 0.0000008825 0.0120324593 0.0000034387 0.0000003247 1.0000000000 0.2618339724 0.0135666142 0.0001733343 
46700 0.0000145144 0.0000028153 0.0000008147 0.0098512788 0.0000035790 0.0000002554 1.0000000000 0.3072666518 0.0141202971 0.0001733343 
46800 0.0000109696 0.0000040354 0.0000009186 0.0094649920 0.0000029302 0.0000002009 1.0000000000 0.4231499511 0.0141202971 0.0001600073 
46900 0.0000101262 0.0000043715 0.0000006942 0.0102533307 0.0000024970 0.0000002009 1.0000000000 0.4771021462 0.0130346423 0.0001877713 
47000 0.0000093476 0.0000037251 0.0000007827 0.0102533307 0.0000023050 0.0000002009 1.0000000000 0.4065574621 0.0102533307 0.0001877713 
47100 0.0000073531 0.0000028153 0.0000009951 0.0115606444 0.0000016738 0.0000001854 1.0000000000 0.4965737162 0.0087372655 0.0001954346 
47200 0.0000067877 0.0000034387 0.0000009560 0.0130346423 0.0000016738 0.0000001518 1.0000000000 0.6065205503 0.0106717913 0.0001665375 
47300 0.0000076532 0.0000033039 0.0000012154 0.0130346423 0.0000018872 0.0000001294 1.0000000000 0.6838527465 0.0125235299 0.0001804084 
47400 0.0000079655 0.0000027049 0.0000013166 0.0080654911 0.0000017421 0.0000001347 1.0000000000 0.9048344017 0.0135666142 0.0001209298 
47500 0.0000097291 0.0000023991 0.0000013166 0.0102533307 0.0000016081 0.0000001294 1.0000000000 1.0000000000 0.0152963760 0.0001363485 
47600 0.0000133984 0.0000022146 0.0000014263 0.0083946612 0.0000012650 0.0000001243 1.0000000000 1.0000000000 0.0194456606 0.0001209298 
47700 0.0000097291 0.0000020443 0.0000011677 0.0102533307 0.0000014845 0.0000001243 1.0000000000 1.0000000000 0.0247204772 0.0000951260 
47800 0.0000109696 0.0000018872 0.0000014263 0.0172466848 0.0000015451 0.0000001059 1.0000000000 1.0000000000 0.0327087057 0.0000951260 
47900 0.0000170329 0.0000015451 0.0000013166 0.0159206542 0.0000013703 0.0000001294 1.0000000000 1.0000000000 0.0267794447 0.0000913959 
48000 0.0000199884 0.0000015451 0.0000012650 0.0179505593 0.0000012650 0.0000001294 1.0000000000 1.0000000000 0.0210652888 0.0000913959 
48100 0.0000199884 0.0000010779 0.0000012650 0.0194456606 0.0000010779 0.0000001930 1.0000000000 1.0000000000 0.0159206542 0.0001030490 
48200 0.0000216532 0.0000010357 0.0000016081 0.0120324593 0.0000013703 0.0000001782 1.0000000000 1.0000000000 0.0172466848 0.0000951260 
48300 0.0000177280 0.0000009951 0.0000021278 0.0090938522 0.0000017421 0.0000001194 1.0000000000 1.0000000000 0.0186831604 0.0000810606 
48400 0.0000192046 0.0000010357 0.0000019642 0.0106717913 0.0000016081 0.0000000978 1.0000000000 1.0000000000 0.0237511418 0.0000588614 
48500 0.0000157233 0.0000006942 0.0000018872 0.0165704105 0.0000013703 0.0000001102 1.0000000000 1.0000000000 0.0247204772 0.0000565534 
48600 0.0000109696 0.0000006157 0.0000023050 0.0159206542 0.0000017421 0.0000000978 1.0000000000 1.0000000000 0.0257293734 0.0000637640 
48700 0.0000109696 0.0000008479 0.0000022146 0.0141202971 0.0000014263 0.0000001518 1.0000000000 1.0000000000 0.0219250088 0.0000543358 
48800 0.0000109696 0.0000010779 0.0000018872 0.0186831604 0.0000016081 0.0000001580 1.0000000000 1.0000000000 0.0267794447 0.0000565534 
48900 0.0000101262 0.0000012650 0.0000012154 0.0179505593 0.0000013703 0.0000001518 1.0000000000 1.0000000000 0.0257293734 0.0000410657 
49000 0.0000118833 0.0000010779 0.0000011677 0.0120324593 0.0000018132 0.0000001347 1.0000000000 1.0000000000 0.0314261371 0.0000463017 
49100 0.0000133984 0.0000007520 0.0000011219 0.0135666142 0.0000021278 0.0000001194 1.0000000000 1.0000000000 0.0487963057 0.0000394555 
49200 0.0000139452 0.0000006408 0.0000008147 0.0135666142 0.0000018132 0.0000001102 1.0000000000 1.0000000000 0.0671994642 0.0000286502 
49300 0.0000139452 0.0000008147 0.0000009951 0.0094649920 0.0000014263 0.0000000903 1.0000000000 1.0000000000 0.0820781581 0.0000298195 
49400 0.0000177280 0.0000007827 0.0000010357 0.0071534203 0.0000013703 0.0000000903 1.0000000000 1.0000000000 0.1002511570 0.0000349937 
49500 0.0000192046 0.0000010779 0.0000009186 0.0074453668 0.0000015451 0.0000000978 1.0000000000 1.0000000000 0.0645644494 0.0000522052 
49600 0.0000151067 0.0000009951 0.0000008147 0.0074453668 0.0000017421 0.0000001147 1.0000000000 1.0000000000 0.0620327584 0.0000410657 
49700 0.0000145144 0.0000008825 0.0000012154 0.0047950171 0.0000011677 0.0000000833 1.0000000000 1.0000000000 0.0450445473 0.0000427417 
49800 0.0000151067 0.0000011219 0.0000008479 0.0036239621 0.0000013166 0.0000000867 1.0000000000 1.0000000000 0.0354330124 0.0000543358 
49900 0.0000163650 0.0000013166 0.0000009560 0.0029670295 0.0000011219 0.0000000630 1.0000000000 1.0000000000 0.0468829126 0.0000522052 
50000 0.0000157233 0.0000010357 0.0000007520 0.0030881203 0.0000013703 0.0000000537 1.0000000000 1.0000000000 0.0528605478 0.0000481913 
50100 0.0000199884 0.0000008479 0.0000008147 0.0027389061 0.0000012154 0.0000000581 1.0000000000 1.0000000000 0.0596003397 0.0000463017 
50200 0.0000208041 0.0000009186 0.0000012650 0.0028506868 0.0000014263 0.0000000605 1.0000000000 1.0000000000 0.0507877884 0.0000501581 
50300 0.0000225369 0.0000009560 0.0000009186 0.0028506868 0.0000010779 0.0000000495 1.0000000000 1.0000000000 0.0528605478 0.0000410657 
50400 0.0000225369 0.0000012154 0.0000012154 0.0024291821 0.0000015451 0.0000000439 1.0000000000 1.0000000000 0.0399507697 0.0000501581 
50500 0.0000244140 0.0000013166 0.0000015451 0.0024291821 0.0000013166 0.0000000406 1.0000000000 1.0000000000 0.0528605478 0.0000501581 
50600 0.0000275268 0.0000015451 0.0000015451 0.0034818599 0.0000016738 0.0000000346 1.0000000000 1.0000000000 0.0572633006 0.0000588614 
50700 0.0000394555 0.0000014845 0.0000018132 0.0030881203 0.0000022146 0.0000000457 1.0000000000 1.0000000000 0.0788597223 0.0000444861 
50800 0.0000565534 0.0000016081 0.0000015451 0.0024291821 0.0000018132 0.0000000390 1.0000000000 1.0000000000 0.0528605478 0.0000522052 
50900 0.0000588614 0.0000024970 0.0000013703 0.0016947625 0.0000017421 0.0000000332 1.0000000000 1.0000000000 0.0645644494 0.0000778820 
51000 0.0000522052 0.0000020443 0.0000016081 0.0023339294 0.0000014263 0.0000000307 1.0000000000 1.0000000000 0.0528605478 0.0001258652 
51100 0.0000286502 0.0000019642 0.0000016738 0.0022424117 0.0000012154 0.0000000294 1.0000000000 1.0000000000 0.0528605478 0.0001161879 
51200 0.0000244140 0.0000021278 0.0000030498 0.0018359192 0.0000009186 0.0000000251 1.0000000000 1.0000000000 0.0487963057 0.0001030490 
51300 0.0000254104 0.0000021278 0.0000022146 0.0019108470 0.0000009951 0.0000000307 1.0000000000 1.0000000000 0.0383842265 0.0000913959 
51400 0.0000184515 0.0000014845 0.0000028153 0.0019888328 0.0000013166 0.0000000283 1.0000000000 1.0000000000 0.0399507697 0.0000810606 
51500 0.0000184515 0.0000014263 0.0000043715 0.0026315085 0.0000009560 0.0000000283 1.0000000000 1.0000000000 0.0415812470 0.0000718940 
51600 0.0000184515 0.0000014263 0.0000045499 0.0029670295 0.0000008479 0.0000000214 1.0000000000 1.0000000000 0.0468829126 0.0000690749 
51700 0.0000208041 0.0000018872 0.0000037251 0.0022424117 0.0000008825 0.0000000205 1.0000000000 1.0000000000 0.0354330124 0.0000690749 
51800 0.0000275268 0.0000018132 0.0000035790 0.0016947625 0.0000008825 0.0000000168 1.0000000000 1.0000000000 0.0327087057 0.0000748281 
51900 0.0000394555 0.0000015451 0.0000043715 0.0016947625 0.0000007520 0.0000000182 1.0000000000 1.0000000000 0.0354330124 0.0001072546 
52000 0.0000379083 0.0000019642 0.0000040354 0.0019108470 0.0000006157 0.0000000214 1.0000000000 1.0000000000 0.0314261371 0.0001209298 
52100 0.0000364219 0.0000016081 0.0000043715 0.0020700014 0.0000007226 0.0000000197 1.0000000000 1.0000000000 0.0257293734 0.0001072546 
52200 0.0000394555 0.0000016738 0.0000038771 0.0025283222 0.0000006942 0.0000000168 1.0000000000 1.0000000000 0.0202392800 0.0000810606 
52300 0.0000349937 0.0000023050 0.0000042001 0.0028506868 0.0000008479 0.0000000122 1.0000000000 1.0000000000 0.0237511418 0.0000690749 
52400 0.0000379083 0.0000019642 0.0000042001 0.0039258018 0.0000009951 0.0000000122 1.0000000000 1.0000000000 0.0210652888 0.0000748281 
52500 0.0000522052 0.0000024970 0.0000037251 0.0032141532 0.0000007827 0.0000000085 1.0000000000 1.0000000000 0.0210652888 0.0000463017 
52600 0.0000522052 0.0000020443 0.0000038771 0.0030881203 0.0000006942 0.0000000104 1.0000000000 1.0000000000 0.0247204772 0.0000463017 
52700 0.0000427417 0.0000016738 0.0000021278 0.0032141532 0.0000006942 0.0000000113 1.0000000000 1.0000000000 0.0257293734 0.0000298195 
52800 0.0000463017 0.0000017421 0.0000019642 0.0029670295 0.0000006670 0.0000000122 1.0000000000 1.0000000000 0.0340436187 0.0000379083 
52900 0.0000543358 0.0000015451 0.0000021278 0.0026315085 0.0000007520 0.0000000127 1.0000000000 1.0000000000 0.0327087057 0.0000336215 
53000 0.0000663663 0.0000013166 0.0000021278 0.0025283222 0.0000010357 0.0000000122 1.0000000000 1.0000000000 0.0383842265 0.0000379083 
53100 0.0000878121 0.0000022146 0.0000031743 0.0029670295 0.0000010779 0.0000000138 1.0000000000 1.0000000000 0.0528605478 0.0000463017 
53200 0.0000951260 0.0000029302 0.0000027049 0.0024291821 0.0000009951 0.0000000127 1.0000000000 1.0000000000 0.0507877884 0.0000612637 
53300 0.0001116319 0.0000029302 0.0000018132 0.0032141532 0.0000009951 0.0000000113 1.0000000000 1.0000000000 0.0487963057 0.0000748281 
53400 0.0000748281 0.0000034387 0.0000015451 0.0023339294 0.0000008147 0.0000000067 1.0000000000 1.0000000000 0.0572633006 0.0000990083 
53500 0.0000810606 0.0000035790 0.0000009951 0.0019108470 0.0000007827 0.0000000043 1.0000000000 1.0000000000 0.0468829126 0.0000951260 
53600 0.0000565534 0.0000049288 0.0000009951 0.0015031135 0.0000007226 0.0000000037 1.0000000000 1.0000000000 0.0383842265 0.0000748281 
53700 0.0000543358 0.0000060201 0.0000008825 0.0012808620 0.0000009186 0.0000000037 1.0000000000 1.0000000000 0.0432782676 0.0000718940 
53800 0.0000637640 0.0000062658 0.0000006408 0.0011823815 0.0000012650 0.0000000040 1.0000000000 1.0000000000 0.0596003397 0.0000690749 
53900 0.0000543358 0.0000040354 0.0000006157 0.0009300868 0.0000010357 0.0000000038 1.0000000000 1.0000000000 0.0596003397 0.0000588614 
54000 0.0000565534 0.0000042001 0.0000006408 0.0010075537 0.0000010357 0.0000000043 1.0000000000 1.0000000000 0.0620327584 0.0000612637 
54100 0.0000543358 0.0000057841 0.0000006942 0.0013875449 0.0000009560 0.0000000045 1.0000000000 1.0000000000 0.0507877884 0.0000612637 
54200 0.0000565534 0.0000073531 0.0000008825 0.0013875449 0.0000007827 0.0000000041 1.0000000000 1.0000000000 0.0432782676 0.0000410657 
54300 0.0000565534 0.0000093476 0.0000008825 0.0011823815 0.0000007827 0.0000000031 1.0000000000 1.0000000000 0.0432782676 0.0000349937 
54400 0.0000501581 0.0000070647 0.0000008825 0.0013331367 0.0000008825 0.0000000031 1.0000000000 1.0000000000 0.0432782676 0.0000349937 
54500 0.0000612637 0.0000062658 0.0000011219 0.0013331367 0.0000008147 0.0000000029 1.0000000000 1.0000000000 0.0340436187 0.0000286502 
54600 0.0000427417 0.0000060201 0.0000009186 0.0019108470 0.0000008479 0.0000000023 1.0000000000 1.0000000000 0.0354330124 0.0000275268 
54700 0.0000410657 0.0000067877 0.0000008479 0.0020700014 0.0000006670 0.0000000019 1.0000000000 1.0000000000 0.0340436187 0.0000310365 
54800 0.0000463017 0.0000049288 0.0000011219 0.0022424117 0.0000006942 0.0000000019 1.0000000000 1.0000000000 0.0327087057 0.0000310365 
54900 0.0000427417 0.0000065216 0.0000011219 0.0019888328 0.0000008479 0.0000000020 1.0000000000 1.0000000000 0.0247204772 0.0000463017 
55000 0.0000410657 0.0000067877 0.0000009560 0.0028506868 0.0000006670 0.0000000026 1.0000000000 1.0000000000 0.0228198158 0.0000588614 
55100 0.0000481913 0.0000045499 0.0000008825 0.0039258018 0.0000006157 0.0000000019 1.0000000000 1.0000000000 0.0202392800 0.0000690749 
55200 0.0000501581 0.0000043715 0.0000007226 0.0039258018 0.0000006942 0.0000000019 1.0000000000 1.0000000000 0.0165704105 0.0000748281 
55300 0.0000913959 0.0000038771 0.0000006670 0.0044263468 0.0000006157 0.0000000022 1.0000000000 1.0000000000 0.0165704105 0.0000588614 
55400 0.0000748281 0.0000033039 0.0000006670 0.0037718638 0.0000007520 0.0000000024 1.0000000000 1.0000000000 0.0179505593 0.0000690749 
55500 0.0000690749 0.0000030498 0.0000006942 0.0034818599 0.0000008479 0.0000000028 1.0000000000 1.0000000000 0.0186831604 0.0000588614 
55600 0.0000637640 0.0000031743 0.0000004843 0.0040860222 0.0000010357 0.0000000024 1.0000000000 1.0000000000 0.0111073302 0.0000481913 
55700 0.0000718940 0.0000035790 0.0000004653 0.0049907121 0.0000010779 0.0000000029 1.0000000000 1.0000000000 0.0120324593 0.0000612637 
55800 0.0000612637 0.0000035790 0.0000004471 0.0054063883 0.0000011219 0.0000000029 1.0000000000 1.0000000000 0.0135666142 0.0000588614 
55900 0.0000637640 0.0000040354 0.0000005041 0.0056270347 0.0000013703 0.0000000028 1.0000000000 1.0000000000 0.0159206542 0.0000637640 
56000 0.0000690749 0.0000038771 0.0000005041 0.0056270347 0.0000013166 0.0000000034 1.0000000000 1.0000000000 0.0194456606 0.0000637640 
56100 0.0000612637 0.0000030498 0.0000005247 0.0068729215 0.0000012154 0.0000000028 1.0000000000 1.0000000000 0.0152963760 0.0000522052 
56200 0.0000663663 0.0000028153 0.0000005916 0.0071534203 0.0000009560 0.0000000029 1.0000000000 1.0000000000 0.0159206542 0.0000522052 
56300 0.0000565534 0.0000035790 0.0000005041 0.0060957101 0.0000011677 0.0000000020 1.0000000000 1.0000000000 0.0186831604 0.0000481913 
56400 0.0000565534 0.0000023991 0.0000005041 0.0058566861 0.0000012650 0.0000000025 1.0000000000 1.0000000000 0.0141202971 0.0000444861 
56500 0.0000843688 0.0000034387 0.0000004471 0.0049907121 0.0000013166 0.0000000028 1.0000000000 1.0000000000 0.0115606444 0.0000394555 
56600 0.0000951260 0.0000031743 0.0000004471 0.0046069956 0.0000008825 0.0000000037 1.0000000000 1.0000000000 0.0106717913 0.0000394555 
56700 0.0000810606 0.0000025989 0.0000004653 0.0034818599 0.0000006670 0.0000000025 1.0000000000 1.0000000000 0.0106717913 0.0000364219 
56800 0.0000588614 0.0000031743 0.0000006157 0.0032141532 0.0000008479 0.0000000024 1.0000000000 1.0000000000 0.0098512788 0.0000275268 
56900 0.0000690749 0.0000034387 0.0000008479 0.0024291821 0.0000008147 0.0000000021 1.0000000000 1.0000000000 0.0080654911 0.0000234567 
57000 0.0000637640 0.0000053394 0.0000007520 0.0023339294 0.0000008479 0.0000000019 1.0000000000 1.0000000000 0.0102533307 0.0000177280 
57100 0.0000588614 0.0000038771 0.0000005916 0.0016947625 0.0000009951 0.0000000022 1.0000000000 1.0000000000 0.0115606444 0.0000151067 
57200 0.0000410657 0.0000034387 0.0000008147 0.0014441736 0.0000013703 0.0000000015 1.0000000000 1.0000000000 0.0130346423 0.0000123683 
57300 0.0000427417 0.0000030498 0.0000009186 0.0014441736 0.0000010357 0.0000000016 1.0000000000 1.0000000000 0.0090938522 0.0000145144 
57400 0.0000543358 0.0000028153 0.0000009186 0.0012808620 0.0000011219 0.0000000015 1.0000000000 1.0000000000 0.0077492283 0.0000118833 
57500 0.0000690749 0.0000034387 0.0000006942 0.0009680456 0.0000008825 0.0000000013 1.0000000000 1.0000000000 0.0071534203 0.0000139452 
57600 0.0000522052 0.0000033039 0.0000006942 0.0007614856 0.0000009951 0.0000000011 1.0000000000 1.0000000000 0.0074453668 0.0000208041 
57700 0.0000336215 0.0000028153 0.0000006670 0.0006488917 0.0000009560 0.0000000011 1.0000000000 1.0000000000 0.0077492283 0.0000199884 
57800 0.0000394555 0.0000027049 0.0000007226 0.0007029379 0.0000009560 0.0000000012 1.0000000000 1.0000000000 0.0074453668 0.0000336215 
57900 0.0000427417 0.0000024970 0.0000005461 0.0007316263 0.0000010357 0.0000000008 1.0000000000 1.0000000000 0.0060957101 0.0000349937 
58000 0.0000481913 0.0000023050 0.0000004843 0.0006234475 0.0000008825 0.0000000011 1.0000000000 1.0000000000 0.0066034216 0.0000394555 
58100 0.0000543358 0.0000018872 0.0000005041 0.0005755130 0.0000007520 0.0000000011 1.0000000000 1.0000000000 0.0063444893 0.0000310365 
58200 0.0000778820 0.0000024970 0.0000005041 0.0006753744 0.0000009186 0.0000000014 1.0000000000 1.0000000000 0.0080654911 0.0000216532 
58300 0.0000810606 0.0000022146 0.0000003965 0.0008585760 0.0000008147 0.0000000017 1.0000000000 1.0000000000 0.0083946612 0.0000298195 
58400 0.0000843688 0.0000033039 0.0000002554 0.0010075537 0.0000009560 0.0000000022 1.0000000000 1.0000000000 0.0066034216 0.0000264474 
58500 0.0000843688 0.0000022146 0.0000002176 0.0008585760 0.0000009186 0.0000000021 1.0000000000 1.0000000000 0.0051943938 0.0000254104 
58600 0.0000501581 0.0000014845 0.0000002009 0.0007316263 0.0000012650 0.0000000028 1.0000000000 1.0000000000 0.0051943938 0.0000323032 
58700 0.0000565534 0.0000010779 0.0000002767 0.0006488917 0.0000009186 0.0000000040 1.0000000000 1.0000000000 0.0044263468 0.0000310365 
58800 0.0000463017 0.0000010779 0.0000003247 0.0005990010 0.0000010357 0.0000000031 1.0000000000 1.0000000000 0.0047950171 0.0000543358 
58900 0.0000565534 0.0000009951 0.0000003965 0.0004904172 0.0000011677 0.0000000024 1.0000000000 1.0000000000 0.0051943938 0.0000463017 
59000 0.0000481913 0.0000008825 0.0000003247 0.0006234475 0.0000014263 0.0000000022 1.0000000000 1.0000000000 0.0056270347 0.0000481913 
59100 0.0000612637 0.0000007827 0.0000002554 0.0006753744 0.0000012154 0.0000000019 1.0000000000 1.0000000000 0.0058566861 0.0000298195 
59200 0.0000444861 0.0000007827 0.0000002997 0.0006234475 0.0000013166 0.0000000017 1.0000000000 1.0000000000 0.0060957101 0.0000225369 
59300 0.0000394555 0.0000007520 0.0000002454 0.0004711871 0.0000012154 0.0000000012 1.0000000000 1.0000000000 0.0058566861 0.0000157233 
59400 0.0000501581 0.0000006408 0.0000002176 0.0006488917 0.0000011677 0.0000000012 1.0000000000 1.0000000000 0.0047950171 0.0000139452 
59500 0.0000565534 0.0000005247 0.0000002554 0.0007614856 0.0000010357 0.0000000015 1.0000000000 1.0000000000 0.0054063883 0.0000109696 
59600 0.0000379083 0.0000005684 0.0000001854 0.0005755130 0.0000011219 0.0000000023 1.0000000000 1.0000000000 0.0066034216 0.0000170329 
59700 0.0000394555 0.0000006157 0.0000001854 0.0005104322 0.0000009951 0.0000000023 1.0000000000 1.0000000000 0.0056270347 0.0000128730 
59800 0.0000463017 0.0000007827 0.0000001854 0.0004349593 0.0000012154 0.0000000027 1.0000000000 1.0000000000 0.0049907121 0.0000145144 
59900 0.0000565534 0.0000006408 0.0000001459 0.0004904172 0.0000009186 0.0000000024 1.0000000000 1.0000000000 0.0046069956 0.0000133984 
60000 0.0000748281 0.0000006157 0.0000001782 0.0004015170 0.0000013166 0.0000000020 1.0000000000 1.0000000000 0.0034818599 0.0000139452 
60100 0.0000718940 0.0000005041 0.0000002091 0.0004179038 0.0000014263 0.0000000017 1.0000000000 1.0000000000 0.0046069956 0.0000151067 
60200 0.0000878121 0.0000005461 0.0000002454 0.0005312641 0.0000014845 0.0000000021 1.0000000000 1.0000000000 0.0049907121 0.0000109696 
60300 0.0000663663 0.0000005041 0.0000003810 0.0005755130 0.0000018872 0.0000000024 1.0000000000 1.0000000000 0.0049907121 0.0000170329 
60400 0.0000612637 0.0000005041 0.0000004296 0.0006234475 0.0000020443 0.0000000023 1.0000000000 1.0000000000 0.0066034216 0.0000199884 
60500 0.0000565534 0.0000005684 0.0000005461 0.0007029379 0.0000011677 0.0000000026 1.0000000000 1.0000000000 0.0056270347 0.0000177280 
60600 0.0000778820 0.0000004471 0.0000005461 0.0005104322 0.0000009560 0.0000000023 1.0000000000 1.0000000000 0.0074453668 0.0000128730 
60700 0.0001030490 0.0000006670 0.0000006408 0.0005104322 0.0000009951 0.0000000027 1.0000000000 1.0000000000 0.0071534203 0.0000133984 
60800 0.0001209298 0.0000008825 0.0000006942 0.0003421484 0.0000013166 0.0000000026 1.0000000000 1.0000000000 0.0068729215 0.0000118833 
60900 0.0001209298 0.0000007520 0.0000009186 0.0002915581 0.0000016081 0.0000000026 1.0000000000 1.0000000000 0.0058566861 0.0000123683 
61000 0.0001310020 0.0000006942 0.0000008825 0.0002203528 0.0000011677 0.0000000028 1.0000000000 1.0000000000 0.0054063883 0.0000114173 
61100 0.0002117124 0.0000005916 0.0000009186 0.0001537331 0.0000007827 0.0000000026 1.0000000000 1.0000000000 0.0036239621 0.0000118833 
61200 0.0001804084 0.0000005041 0.0000007226 0.0001258652 0.0000007827 0.0000000028 1.0000000000 1.0000000000 0.0036239621 0.0000105395 
61300 0.0001258652 0.0000005461 0.0000009186 0.0001072546 0.0000007827 0.0000000029 1.0000000000 1.0000000000 0.0030881203 0.0000105395 
61400 0.0001209298 0.0000005041 0.0000006670 0.0000913959 0.0000004471 0.0000000024 1.0000000000 1.0000000000 0.0029670295 0.0000114173 
61500 0.0001161879 0.0000004471 0.0000008825 0.0001116319 0.0000004843 0.0000000030 1.0000000000 1.0000000000 0.0033453297 0.0000123683 
61600 0.0001030490 0.0000004471 0.0000008479 0.0000990083 0.0000003810 0.0000000024 1.0000000000 1.0000000000 0.0022424117 0.0000109696 
61700 0.0001209298 0.0000003810 0.0000009186 0.0001161879 0.0000006157 0.0000000026 1.0000000000 1.0000000000 0.0025283222 0.0000093476 
61800 0.0000951260 0.0000002879 0.0000008147 0.0000810606 0.0000007827 0.0000000035 1.0000000000 1.0000000000 0.0019888328 0.0000089811 
61900 0.0001072546 0.0000003379 0.0000009951 0.0000637640 0.0000006157 0.0000000037 1.0000000000 1.0000000000 0.0020700014 0.0000070647 
62000 0.0000810606 0.0000003965 0.0000010357 0.0000481913 0.0000006157 0.0000000038 1.0000000000 1.0000000000 0.0019108470 0.0000070647 
62100 0.0000878121 0.0000004471 0.0000008825 0.0000588614 0.0000005247 0.0000000037 1.0000000000 1.0000000000 0.0023339294 0.0000086289 
62200 0.0000843688 0.0000005247 0.0000008825 0.0000612637 0.0000003810 0.0000000028 1.0000000000 1.0000000000 0.0025283222 0.0000109696 
62300 0.0000778820 0.0000005684 0.0000009186 0.0000637640 0.0000003810 0.0000000022 1.0000000000 1.0000000000 0.0028506868 0.0000145144 
62400 0.0000878121 0.0000003965 0.0000008479 0.0000501581 0.0000004296 0.0000000022 1.0000000000 1.0000000000 0.0030881203 0.0000170329 
62500 0.0000637640 0.0000002879 0.0000010357 0.0000410657 0.0000004471 0.0000000020 1.0000000000 1.0000000000 0.0037718638 0.0000170329 
62600 0.0000718940 0.0000002767 0.0000010357 0.0000637640 0.0000005461 0.0000000020 1.0000000000 1.0000000000 0.0039258018 0.0000170329 
62700 0.0000481913 0.0000002357 0.0000007520 0.0000690749 0.0000005247 0.0000000014 1.0000000000 1.0000000000 0.0039258018 0.0000133984 
62800 0.0000410657 0.0000002454 0.0000006408 0.0000843688 0.0000004653 0.0000000017 1.0000000000 1.0000000000 0.0034818599 0.0000145144 
62900 0.0000463017 0.0000002009 0.0000008147 0.0000637640 0.0000004296 0.0000000013 1.0000000000 1.0000000000 0.0028506868 0.0000170329 
63000 0.0000565534 0.0000002265 0.0000005916 0.0000748281 0.0000004296 0.0000000011 1.0000000000 1.0000000000 0.0024291821 0.0000157233 
63100 0.0000690749 0.0000001854 0.0000005461 0.0000612637 0.0000003247 0.0000000008 1.0000000000 1.0000000000 0.0028506868 0.0000128730 
63200 0.0000718940 0.0000001854 0.0000005041 0.0000501581 0.0000003247 0.0000000008 1.0000000000 1.0000000000 0.0022424117 0.0000109696 
63300 0.0000843688 0.0000001518 0.0000006157 0.0000543358 0.0000002997 0.0000000007 1.0000000000 1.0000000000 0.0023339294 0.0000105395 
63400 0.0000690749 0.0000000939 0.0000005041 0.0000336215 0.0000003517 0.0000000011 1.0000000000 1.0000000000 0.0025283222 0.0000157233 
63500 0.0000690749 0.0000001102 0.0000005041 0.0000444861 0.0000003810 0.0000000010 1.0000000000 1.0000000000 0.0025283222 0.0000151067 
63600 0.0000637640 0.0000001243 0.0000004296 0.0000336215 0.0000005247 0.0000000011 1.0000000000 1.0000000000 0.0025283222 0.0000139452 
63700 0.0000543358 0.0000001580 0.0000004127 0.0000323032 0.0000005247 0.0000000015 1.0000000000 1.0000000000 0.0025283222 0.0000133984 
63800 0.0000481913 0.0000001645 0.0000003965 0.0000349937 0.0000005247 0.0000000010 1.0000000000 1.0000000000 0.0024291821 0.0000157233 
63900 0.0000444861 0.0000001782 0.0000005041 0.0000481913 0.0000006942 0.0000000012 1.0000000000 1.0000000000 0.0016947625 0.0000139452 
64000 0.0000323032 0.0000001854 0.0000004843 0.0000410657 0.0000009560 0.0000000008 1.0000000000 1.0000000000 0.0016283077 0.0000133984 
64100 0.0000323032 0.0000002009 0.0000004653 0.0000323032 0.0000011677 0.0000000007 1.0000000000 1.0000000000 0.0017639294 0.0000133984 
64200 0.0000336215 0.0000001518 0.0000004471 0.0000379083 0.0000008825 0.0000000014 1.0000000000 1.0000000000 0.0019888328 0.0000114173 
64300 0.0000336215 0.0000001294 0.0000006408 0.0000364219 0.0000010357 0.0000000014 1.0000000000 1.0000000000 0.0022424117 0.0000079655 
64400 0.0000286502 0.0000001347 0.0000007226 0.0000336215 0.0000007520 0.0000000012 1.0000000000 1.0000000000 0.0019108470 0.0000086289 
64500 0.0000264474 0.0000001402 0.0000008825 0.0000310365 0.0000006670 0.0000000012 1.0000000000 1.0000000000 0.0017639294 0.0000089811 
64600 0.0000208041 0.0000001347 0.0000007827 0.0000275268 0.0000007827 0.0000000012 1.0000000000 1.0000000000 0.0016947625 0.0000076532 
64700 0.0000298195 0.0000001782 0.0000006408 0.0000286502 0.0000005916 0.0000000009 1.0000000000 1.0000000000 0.0012306370 0.0000101262 
64800 0.0000275268 0.0000002265 0.0000008147 0.0000225369 0.0000005247 0.0000000009 1.0000000000 1.0000000000 0.0008936163 0.0000097291 
64900 0.0000394555 0.0000003810 0.0000009560 0.0000208041 0.0000005461 0.0000000009 1.0000000000 1.0000000000 0.0006753744 0.0000097291 
65000 0.0000275268 0.0000003661 0.0000008147 0.0000163650 0.0000003965 0.0000000011 1.0000000000 1.0000000000 0.0005990010 0.0000093476 
65100 0.0000234567 0.0000004296 0.0000008147 0.0000199884 0.0000004471 0.0000000010 1.0000000000 1.0000000000 0.0005755130 0.0000089811 
65200 0.0000264474 0.0000005684 0.0000007827 0.0000192046 0.0000002879 0.0000000010 1.0000000000 1.0000000000 0.0006234475 0.0000151067 
65300 0.0000286502 0.0000005684 0.0000011677 0.0000208041 0.0000003119 0.0000000011 1.0000000000 1.0000000000 0.0006488917 0.0000151067 
65400 0.0000323032 0.0000004296 0.0000011677 0.0000208041 0.0000003517 0.0000000011 1.0000000000 1.0000000000 0.0007925634 0.0000139452 
65500 0.0000275268 0.0000004843 0.0000008147 0.0000184515 0.0000002658 0.0000000012 1.0000000000 1.0000000000 0.0008585760 0.0000133984 
65600 0.0000298195 0.0000005041 0.0000005041 0.0000145144 0.0000002997 0.0000000009 1.0000000000 1.0000000000 0.0007029379 0.0000123683 
65700 0.0000298195 0.0000005684 0.0000005916 0.0000145144 0.0000003379 0.0000000012 1.0000000000 1.0000000000 0.0008249097 0.0000105395 
65800 0.0000323032 0.0000005916 0.0000005916 0.0000089811 0.0000002879 0.0000000011 1.0000000000 1.0000000000 0.0010486741 0.0000086289 
65900 0.0000336215 0.0000006942 0.0000005041 0.0000070647 0.0000002357 0.0000000011 1.0000000000 1.0000000000 0.0008936163 0.0000067877 
66000 0.0000394555 0.0000008147 0.0000005916 0.0000055573 0.0000002091 0.0000000009 1.0000000000 1.0000000000 0.0008585760 0.0000073531 
66100 0.0000298195 0.0000006670 0.0000008479 0.0000040354 0.0000002554 0.0000000007 1.0000000000 1.0000000000 0.0007925634 0.0000089811 
66200 0.0000199884 0.0000005684 0.0000007827 0.0000031743 0.0000002454 0.0000000007 1.0000000000 1.0000000000 0.0010075537 0.0000086289 
66300 0.0000216532 0.0000005247 0.0000008825 0.0000029302 0.0000002658 0.0000000008 1.0000000000 1.0000000000 0.0011823815 0.0000097291 
66400 0.0000254104 0.0000005247 0.0000006670 0.0000035790 0.0000002265 0.0000000007 1.0000000000 1.0000000000 0.0009680456 0.0000101262 
66500 0.0000177280 0.0000004471 0.0000005684 0.0000031743 0.0000002554 0.0000000007 1.0000000000 1.0000000000 0.0012808620 0.0000097291 
66600 0.0000128730 0.0000004653 0.0000004127 0.0000043715 0.0000002554 0.0000000007 1.0000000000 1.0000000000 0.0012306370 0.0000093476 
66700 0.0000109696 0.0000005247 0.0000005247 0.0000031743 0.0000002091 0.0000000007 1.0000000000 1.0000000000 0.0013875449 0.0000086289 
66800 0.0000139452 0.0000006408 0.0000005684 0.0000029302 0.0000001580 0.0000000007 1.0000000000 1.0000000000 0.0013875449 0.0000076532 
66900 0.0000097291 0.0000007226 0.0000006157 0.0000028153 0.0000001459 0.0000000007 1.0000000000 0.8352651995 0.0010914728 0.0000031743 
67000 0.0000076532 0.0000007827 0.0000006942 0.0000019642 0.0000001018 0.0000000008 1.0000000000 0.8025129125 0.0010075537 0.0000037251 
67100 0.0000093476 0.0000007226 0.0000006670 0.0000014845 0.0000001194 0.0000000009 1.0000000000 0.9048344017 0.0007614856 0.0000035790 
67200 0.0000086289 0.0000009186 0.0000006670 0.0000016738 0.0000000939 0.0000000007 1.0000000000 0.6312739653 0.0007925634 0.0000034387 
67300 0.0000082906 0.0000008825 0.0000006942 0.0000016738 0.0000001147 0.0000000007 1.0000000000 0.6065205503 0.0005990010 0.0000023050 
67400 0.0000079655 0.0000010357 0.0000006670 0.0000013166 0.0000001243 0.0000000007 1.0000000000 0.6312739653 0.0006753744 0.0000022146 
67500 0.0000079655 0.0000011219 0.0000005684 0.0000011219 0.0000001518 0.0000000006 1.0000000000 0.8352651995 0.0005990010 0.0000023050 
67600 0.0000076532 0.0000009951 0.0000005916 0.0000012650 0.0000001347 0.0000000004 1.0000000000 0.8693541782 0.0005990010 0.0000024970 
67700 0.0000093476 0.0000011219 0.0000007827 0.0000012154 0.0000000833 0.0000000004 1.0000000000 0.8025129125 0.0004904172 0.0000016081 
67800 0.0000105395 0.0000008479 0.0000008825 0.0000010357 0.0000000801 0.0000000003 1.0000000000 0.9801980198 0.0004711871 0.0000018872 
67900 0.0000076532 0.0000009560 0.0000010357 0.0000009186 0.0000000581 0.0000000003 1.0000000000 0.5598875413 0.0004179038 0.0000017421 
68000 0.0000049288 0.0000012650 0.0000012650 0.0000008479 0.0000000581 0.0000000003 1.0000000000 0.7117622556 0.0004904172 0.0000018872 
68100 0.0000047356 0.0000012154 0.0000010357 0.0000006670 0.0000000537 0.0000000003 1.0000000000 0.8352651995 0.0004527110 0.0000018872 
68200 0.0000051300 0.0000014263 0.0000010779 0.0000006157 0.0000000516 0.0000000002 1.0000000000 0.9801980198 0.0006488917 0.0000016738 
68300 0.0000055573 0.0000011219 0.0000009560 0.0000004843 0.0000000495 0.0000000002 1.0000000000 1.0000000000 0.0006753744 0.0000013166 
68400 0.0000053394 0.0000014263 0.0000009951 0.0000005461 0.0000000422 0.0000000002 1.0000000000 1.0000000000 0.0007316263 0.0000013703 
68500 0.0000037251 0.0000013166 0.0000009186 0.0000006408 0.0000000390 0.0000000002 1.0000000000 0.9417626499 0.0006753744 0.0000017421 
68600 0.0000038771 0.0000013703 0.0000009186 0.0000007520 0.0000000457 0.0000000002 1.0000000000 1.0000000000 0.0005990010 0.0000016081 
68700 0.0000047356 0.0000016081 0.0000011219 0.0000008479 0.0000000346 0.0000000003 1.0000000000 1.0000000000 0.0006488917 0.0000018872 
68800 0.0000049288 0.0000014845 0.0000008479 0.0000008147 0.0000000319 0.0000000003 1.0000000000 0.8352651995 0.0005529461 0.0000023991 
68900 0.0000040354 0.0000012154 0.0000005461 0.0000006942 0.0000000294 0.0000000003 1.0000000000 0.7408108121 0.0004711871 0.0000019642 
69000 0.0000031743 0.0000018872 0.0000004296 0.0000009560 0.0000000223 0.0000000003 1.0000000000 0.5827377624 0.0004527110 0.0000023991 
69100 0.0000037251 0.0000016081 0.0000003965 0.0000014263 0.0000000241 0.0000000003 1.0000000000 0.4965737162 0.0004711871 0.0000031743 
69200 0.0000045499 0.0000018872 0.0000004471 0.0000015451 0.0000000346 0.0000000003 1.0000000000 0.4583940922 0.0003561122 0.0000030498 
69300 0.0000057841 0.0000023050 0.0000004843 0.0000014845 0.0000000422 0.0000000003 1.0000000000 0.4231499511 0.0003287321 0.0000025989 
69400 0.0000062658 0.0000028153 0.0000004843 0.0000012154 0.0000000374 0.0000000003 1.0000000000 0.4231499511 0.0002691413 0.0000021278 
69500 0.0000062658 0.0000028153 0.0000004843 0.0000013166 0.0000000390 0.0000000002 1.0000000000 0.4231499511 0.0003034572 0.0000024970 
69600 0.0000067877 0.0000027049 0.0000005461 0.0000012650 0.0000000390 0.0000000002 1.0000000000 0.3906155951 0.0003706459 0.0000022146 
69700 0.0000097291 0.0000025989 0.0000004471 0.0000011219 0.0000000422 0.0000000002 1.0000000000 0.3605826794 0.0002484481 0.0000022146 
69800 0.0000101262 0.0000024970 0.0000004653 0.0000013166 0.0000000406 0.0000000002 1.0000000000 0.3605826794 0.0002691413 0.0000019642 
69900 0.0000097291 0.0000023991 0.0000003965 0.0000012154 0.0000000439 0.0000000002 1.0000000000 0.3752988382 0.0002585878 0.0000013703 
70000 0.0000086289 0.0000019642 0.0000003965 0.0000011219 0.0000000406 0.0000000002 1.0000000000 0.3072666518 0.0002484481 0.0000018132 
70100 0.0000086289 0.0000018132 0.0000002997 0.0000011677 0.0000000537 0.0000000002 1.0000000000 0.3752988382 0.0002585878 0.0000014263 
70200 0.0000086289 0.0000015451 0.0000003247 0.0000009560 0.0000000374 0.0000000003 1.0000000000 0.3464435684 0.0002484481 0.0000016081 
70300 0.0000073531 0.0000012154 0.0000002176 0.0000008479 0.0000000374 0.0000000003 1.0000000000 0.2836421126 0.0001877713 0.0000014263 
70400 0.0000105395 0.0000016081 0.0000001645 0.0000008825 0.0000000346 0.0000000002 1.0000000000 0.2231190032 0.0001665375 0.0000012650 
70500 0.0000076532 0.0000018872 0.0000001459 0.0000007520 0.0000000294 0.0000000002 1.0000000000 0.2725199829 0.0002203528 0.0000016081 
70600 0.0000079655 0.0000019642 0.0000001645 0.0000006157 0.0000000251 0.0000000004 1.0000000000 0.3072666518 0.0001363485 0.0000019642 
70700 0.0000065216 0.0000028153 0.0000001854 0.0000008479 0.0000000283 0.0000000004 1.0000000000 0.3605826794 0.0001258652 0.0000022146 
70800 0.0000060201 0.0000029302 0.0000001459 0.0000008147 0.0000000360 0.0000000003 1.0000000000 0.3464435684 0.0000878121 0.0000020443 
70900 0.0000055573 0.0000028153 0.0000001243 0.0000006157 0.0000000360 0.0000000004 1.0000000000 0.3198068682 0.0000748281 0.0000016738 
71000 0.0000042001 0.0000029302 0.0000001243 0.0000005247 0.0000000294 0.0000000006 1.0000000000 0.1826731717 0.0000481913 0.0000010779 
71100 0.0000045499 0.0000034387 0.0000001294 0.0000006157 0.0000000241 0.0000000007 1.0000000000 0.1755102201 0.0000349937 0.0000011219 
71200 0.0000057841 0.0000023050 0.0000001194 0.0000007226 0.0000000175 0.0000000006 1.0000000000 0.1755102201 0.0000336215 0.0000011219 
71300 0.0000073531 0.0000040354 0.0000001518 0.0000005247 0.0000000205 0.0000000006 1.0000000000 0.1755102201 0.0000349937 0.0000014263 
71400 0.0000086289 0.0000047356 0.0000001518 0.0000004471 0.0000000251 0.0000000003 1.0000000000 0.1686281411 0.0000244140 0.0000010357 
71500 0.0000097291 0.0000038771 0.0000001518 0.0000004653 0.0000000283 0.0000000004 1.0000000000 0.1495591463 0.0000254104 0.0000008147 
71600 0.0000109696 0.0000027049 0.0000001930 0.0000005461 0.0000000272 0.0000000003 1.0000000000 0.0963201245 0.0000177280 0.0000006942 
71700 0.0000145144 0.0000023050 0.0000001782 0.0000007520 0.0000000251 0.0000000004 1.0000000000 0.0963201245 0.0000163650 0.0000007226 
71800 0.0000128730 0.0000019642 0.0000001645 0.0000006942 0.0000000232 0.0000000004 1.0000000000 0.0757674873 0.0000163650 0.0000009560 
71900 0.0000076532 0.0000018132 0.0000001712 0.0000006942 0.0000000197 0.0000000004 1.0000000000 0.0528605478 0.0000157233 0.0000008479 
72000 0.0000073531 0.0000011219 0.0000001402 0.0000007520 0.0000000241 0.0000000004 1.0000000000 0.0596003397 0.0000109696 0.0000006157 
72100 0.0000076532 0.0000008479 0.0000001854 0.0000007827 0.0000000223 0.0000000004 1.0000000000 0.0620327584 0.0000097291 0.0000005684 
72200 0.0000079655 0.0000008825 0.0000001645 0.0000007827 0.0000000214 0.0000000005 1.0000000000 0.0820781581 0.0000073531 0.0000007520 
72300 0.0000067877 0.0000009560 0.0000001930 0.0000005684 0.0000000241 0.0000000006 1.0000000000 0.1002511570 0.0000053394 0.0000006670 
72400 0.0000049288 0.0000008147 0.0000001645 0.0000005684 0.0000000168 0.0000000005 1.0000000000 0.0925432350 0.0000065216 0.0000003965 
72500 0.0000043715 0.0000006670 0.0000001294 0.0000005041 0.0000000168 0.0000000005 1.0000000000 0.0671994642 0.0000067877 0.0000003517 
72600 0.0000030498 0.0000006670 0.0000001347 0.0000004296 0.0000000113 0.0000000005 1.0000000000 0.0788597223 0.0000053394 0.0000003247 
72700 0.0000034387 0.0000007520 0.0000000939 0.0000003517 0.0000000100 0.0000000006 1.0000000000 0.0727965046 0.0000057841 0.0000003810 
72800 0.0000021278 0.0000006942 0.0000000682 0.0000003119 0.0000000089 0.0000000005 1.0000000000 0.0727965046 0.0000057841 0.0000003810 
72900 0.0000014845 0.0000005916 0.0000000801 0.0000003517 0.0000000085 0.0000000005 1.0000000000 0.0620327584 0.0000062658 0.0000003810 
73000 0.0000016738 0.0000004843 0.0000000801 0.0000003119 0.0000000108 0.0000000004 1.0000000000 0.0727965046 0.0000070647 0.0000003517 
73100 0.0000018132 0.0000004653 0.0000000769 0.0000002997 0.0000000092 0.0000000005 1.0000000000 0.0620327584 0.0000057841 0.0000004127 
73200 0.0000024970 0.0000004843 0.0000000655 0.0000002997 0.0000000079 0.0000000006 1.0000000000 0.0487963057 0.0000060201 0.0000005684 
73300 0.0000023991 0.0000004471 0.0000000769 0.0000003661 0.0000000082 0.0000000004 1.0000000000 0.0550179011 0.0000089811 0.0000005461 
73400 0.0000033039 0.0000004471 0.0000000769 0.0000002879 0.0000000089 0.0000000003 1.0000000000 0.0550179011 0.0000097291 0.0000004843 
73500 0.0000033039 0.0000003517 0.0000000605 0.0000002357 0.0000000079 0.0000000002 1.0000000000 0.0550179011 0.0000118833 0.0000003247 
73600 0.0000040354 0.0000002357 0.0000000581 0.0000002554 0.0000000070 0.0000000003 1.0000000000 0.0727965046 0.0000151067 0.0000003119 
73700 0.0000038771 0.0000001854 0.0000000581 0.0000002176 0.0000000062 0.0000000002 1.0000000000 0.0596003397 0.0000199884 0.0000002176 
73800 0.0000037251 0.0000002176 0.0000000682 0.0000002454 0.0000000045 0.0000000002 1.0000000000 0.0727965046 0.0000244140 0.0000002554 
73900 0.0000040354 0.0000001645 0.0000000457 0.0000001854 0.0000000045 0.0000000002 1.0000000000 0.0727965046 0.0000216532 0.0000002658 
74000 0.0000055573 0.0000001294 0.0000000390 0.0000001712 0.0000000067 0.0000000002 1.0000000000 0.0645644494 0.0000234567 0.0000002454 
74100 0.0000060201 0.0000001243 0.0000000390 0.0000002176 0.0000000062 0.0000000002 1.0000000000 0.0854279452 0.0000199884 0.0000002009 
74200 0.0000060201 0.0000000833 0.0000000422 0.0000001854 0.0000000062 0.0000000003 1.0000000000 0.0671994642 0.0000275268 0.0000001854 
74300 0.0000057841 0.0000000801 0.0000000346 0.0000001459 0.0000000067 0.0000000004 1.0000000000 0.0671994642 0.0000199884 0.0000002091 
74400 0.0000057841 0.0000001018 0.0000000457 0.0000002091 0.0000000076 0.0000000003 1.0000000000 0.0450445473 0.0000225369 0.0000002265 
74500 0.0000062658 0.0000000939 0.0000000682 0.0000002009 0.0000000070 0.0000000002 1.0000000000 0.0487963057 0.0000244140 0.0000002265 
74600 0.0000073531 0.0000001294 0.0000000537 0.0000001347 0.0000000070 0.0000000002 1.0000000000 0.0528605478 0.0000244140 0.0000002091 
74700 0.0000086289 0.0000001194 0.0000000537 0.0000001459 0.0000000062 0.0000000002 1.0000000000 0.0468829126 0.0000225369 0.0000002997 
74800 0.0000065216 0.0000000978 0.0000000476 0.0000000978 0.0000000062 0.0000000001 1.0000000000 0.0354330124 0.0000170329 0.0000004127 
74900 0.0000067877 0.0000000867 0.0000000559 0.0000001102 0.0000000064 0.0000000001 1.0000000000 0.0354330124 0.0000192046 0.0000003810 
75000 0.0000109696 0.0000000978 0.0000000516 0.0000000978 0.0000000062 0.0000000001 1.0000000000 0.0432782676 0.0000151067 0.0000003247 
75100 0.0000151067 0.0000000978 0.0000000581 0.0000001147 0.0000000067 0.0000000002 1.0000000000 0.0450445473 0.0000208041 0.0000002767 
75200 0.0000163650 0.0000000978 0.0000000710 0.0000001102 0.0000000041 0.0000000002 1.0000000000 0.0354330124 0.0000234567 0.0000002658 
75300 0.0000170329 0.0000000769 0.0000000801 0.0000001102 0.0000000037 0.0000000002 1.0000000000 0.0314261371 0.0000199884 0.0000002879 
75400 0.0000157233 0.0000000710 0.0000000903 0.0000001402 0.0000000028 0.0000000002 1.0000000000 0.0290099035 0.0000254104 0.0000002454 
75500 0.0000128730 0.0000000769 0.0000001194 0.0000001580 0.0000000023 0.0000000002 1.0000000000 0.0278723718 0.0000225369 0.0000002091 
75600 0.0000133984 0.0000000978 0.0000000903 0.0000002265 0.0000000025 0.0000000001 1.0000000000 0.0278723718 0.0000298195 0.0000002357 
75700 0.0000170329 0.0000000833 0.0000001147 0.0000002454 0.0000000027 0.0000000001 1.0000000000 0.0247204772 0.0000254104 0.0000002091 
75800 0.0000157233 0.0000000605 0.0000001018 0.0000002265 0.0000000025 0.0000000001 1.0000000000 0.0340436187 0.0000192046 0.0000002009 
75900 0.0000157233 0.0000000516 0.0000001402 0.0000001782 0.0000000033 0.0000000002 1.0000000000 0.0383842265 0.0000264474 0.0000001782 
76000 0.0000128730 0.0000000457 0.0000001059 0.0000001580 0.0000000027 0.0000000002 1.0000000000 0.0314261371 0.0000275268 0.0000001294 
76100 0.0000118833 0.0000000346 0.0000000978 0.0000002554 0.0000000027 0.0000000002 1.0000000000 0.0415812470 0.0000336215 0.0000001518 
76200 0.0000128730 0.0000000406 0.0000000939 0.0000002357 0.0000000031 0.0000000001 1.0000000000 0.0368791102 0.0000264474 0.0000001347 
76300 0.0000109696 0.0000000346 0.0000000978 0.0000003247 0.0000000026 0.0000000002 1.0000000000 0.0257293734 0.0000275268 0.0000001347 
76400 0.0000101262 0.0000000283 0.0000000801 0.0000003379 0.0000000026 0.0000000002 1.0000000000 0.0368791102 0.0000216532 0.0000001518 
76500 0.0000089811 0.0000000272 0.0000001102 0.0000002997 0.0000000019 0.0000000001 1.0000000000 0.0327087057 0.0000234567 0.0000002091 
76600 0.0000101262 0.0000000261 0.0000000867 0.0000002454 0.0000000018 0.0000000002 1.0000000000 0.0247204772 0.0000234567 0.0000001712 
76700 0.0000082906 0.0000000251 0.0000001243 0.0000002767 0.0000000013 0.0000000001 1.0000000000 0.0327087057 0.0000225369 0.0000002265 
76800 0.0000073531 0.0000000223 0.0000001243 0.0000002265 0.0000000017 0.0000000001 1.0000000000 0.0368791102 0.0000225369 0.0000001854 
76900 0.0000082906 0.0000000214 0.0000001147 0.0000003247 0.0000000017 0.0000000001 1.0000000000 0.0507877884 0.0000254104 0.0000002554 
77000 0.0000070647 0.0000000261 0.0000001018 0.0000002767 0.0000000024 0.0000000001 1.0000000000 0.0415812470 0.0000286502 0.0000002658 
77100 0.0000089811 0.0000000232 0.0000000739 0.0000003247 0.0000000011 0.0000000001 1.0000000000 0.0383842265 0.0000286502 0.0000002357 
77200 0.0000128730 0.0000000197 0.0000000630 0.0000002554 0.0000000011 0.0000000002 1.0000000000 0.0354330124 0.0000298195 0.0000002357 
77300 0.0000163650 0.0000000162 0.0000000630 0.0000001854 0.0000000010 0.0000000001 1.0000000000 0.0383842265 0.0000336215 0.0000003119 
77400 0.0000157233 0.0000000143 0.0000000516 0.0000001930 0.0000000009 0.0000000001 1.0000000000 0.0383842265 0.0000349937 0.0000003810 
77500 0.0000139452 0.0000000138 0.0000000537 0.0000002554 0.0000000007 0.0000000001 1.0000000000 0.0278723718 0.0000275268 0.0000003810 
77600 0.0000093476 0.0000000155 0.0000000457 0.0000001782 0.0000000008 0.0000000001 1.0000000000 0.0314261371 0.0000170329 0.0000003965 
77700 0.0000086289 0.0000000162 0.0000000422 0.0000001930 0.0000000008 0.0000000001 1.0000000000 0.0314261371 0.0000216532 0.0000003517 
77800 0.0000118833 0.0000000155 0.0000000406 0.0000001518 0.0000000012 0.0000000002 1.0000000000 0.0399507697 0.0000298195 0.0000002997 
77900 0.0000139452 0.0000000162 0.0000000374 0.0000001459 0.0000000009 0.0000000001 1.0000000000 0.0327087057 0.0000199884 0.0000002265 
78000 0.0000139452 0.0000000168 0.0000000457 0.0000001782 0.0000000008 0.0000000001 1.0000000000 0.0383842265 0.0000192046 0.0000002879 
78100 0.0000157233 0.0000000138 0.0000000537 0.0000001459 0.0000000006 0.0000000002 1.0000000000 0.0507877884 0.0000184515 0.0000002658 
78200 0.0000177280 0.0000000168 0.0000000801 0.0000001347 0.0000000007 0.0000000002 1.0000000000 0.0487963057 0.0000184515 0.0000002454 
78300 0.0000157233 0.0000000168 0.0000000833 0.0000001518 0.0000000008 0.0000000001 1.0000000000 0.0368791102 0.0000184515 0.0000002091 
78400 0.0000139452 0.0000000232 0.0000000939 0.0000001402 0.0000000007 0.0000000001 1.0000000000 0.0507877884 0.0000184515 0.0000002009 
78500 0.0000151067 0.0000000223 0.0000001059 0.0000001243 0.0000000008 0.0000000001 1.0000000000 0.0450445473 0.0000184515 0.0000001854 
78600 0.0000163650 0.0000000162 0.0000001243 0.0000000903 0.0000000007 0.0000000002 1.0000000000 0.0468829126 0.0000225369 0.0000001402 
78700 0.0000151067 0.0000000138 0.0000001518 0.0000000682 0.0000000006 0.0000000002 1.0000000000 0.0415812470 0.0000192046 0.0000001243 
78800 0.0000192046 0.0000000132 0.0000001402 0.0000000495 0.0000000005 0.0000000001 1.0000000000 0.0468829126 0.0000216532 0.0000001518 
78900 0.0000244140 0.0000000138 0.0000001018 0.0000000516 0.0000000009 0.0000000002 1.0000000000 0.0432782676 0.0000234567 0.0000001580 
79000 0.0000286502 0.0000000138 0.0000001194 0.0000000439 0.0000000011 0.0000000002 1.0000000000 0.0487963057 0.0000225369 0.0000001518 
79100 0.0000244140 0.0000000214 0.0000001402 0.0000000360 0.0000000009 0.0000000002 1.0000000000 0.0550179011 0.0000225369 0.0000001459 
79200 0.0000244140 0.0000000205 0.0000001194 0.0000000495 0.0000000010 0.0000000002 1.0000000000 0.0727965046 0.0000216532 0.0000001580 
79300 0.0000234567 0.0000000155 0.0000001402 0.0000000559 0.0000000010 0.0000000002 1.0000000000 0.0889144443 0.0000163650 0.0000001459 
79400 0.0000264474 0.0000000182 0.0000001147 0.0000000516 0.0000000007 0.0000000002 1.0000000000 0.0820781581 0.0000184515 0.0000001347 
79500 0.0000254104 0.0000000232 0.0000001147 0.0000000495 0.0000000006 0.0000000002 1.0000000000 0.0925432350 0.0000225369 0.0000001059 
79600 0.0000298195 0.0000000168 0.0000001459 0.0000000390 0.0000000006 0.0000000002 1.0000000000 0.0727965046 0.0000216532 0.0000001059 
79700 0.0000501581 0.0000000143 0.0000001194 0.0000000319 0.0000000006 0.0000000003 1.0000000000 0.0727965046 0.0000275268 0.0000001294 
79800 0.0000588614 0.0000000162 0.0000001459 0.0000000319 0.0000000005 0.0000000002 1.0000000000 0.0963201245 0.0000310365 0.0000001459 
79900 0.0000481913 0.0000000127 0.0000001194 0.0000000390 0.0000000004 0.0000000002 1.0000000000 0.0854279452 0.0000225369 0.0000001294 
80000 0.0000543358 0.0000000100 0.0000001294 0.0000000406 0.0000000006 0.0000000002 1.0000000000 0.0620327584 0.0000163650 0.0000001402 
80100 0.0000501581 0.0000000092 0.0000001194 0.0000000537 0.0000000008 0.0000000003 1.0000000000 0.0671994642 0.0000101262 0.0000001518 
80200 0.0000444861 0.0000000089 0.0000001194 0.0000000655 0.0000000008 0.0000000003 1.0000000000 0.0699420196 0.0000128730 0.0000001347 
80300 0.0000310365 0.0000000067 0.0000001102 0.0000000710 0.0000000007 0.0000000004 1.0000000000 0.0671994642 0.0000139452 0.0000001402 
80400 0.0000379083 0.0000000082 0.0000001194 0.0000000516 0.0000000005 0.0000000005 1.0000000000 0.0757674873 0.0000208041 0.0000001712 
80500 0.0000481913 0.0000000070 0.0000001243 0.0000000559 0.0000000004 0.0000000005 1.0000000000 0.0854279452 0.0000199884 0.0000001402 
80600 0.0000588614 0.0000000079 0.0000001194 0.0000000457 0.0000000004 0.0000000004 1.0000000000 0.0963201245 0.0000184515 0.0000001645 
80700 0.0000690749 0.0000000057 0.0000001194 0.0000000495 0.0000000004 0.0000000004 1.0000000000 0.1620159211 0.0000225369 0.0000001518 
80800 0.0000543358 0.0000000067 0.0000001402 0.0000000630 0.0000000003 0.0000000003 1.0000000000 0.1556629784 0.0000151067 0.0000001402 
80900 0.0000336215 0.0000000062 0.0000001243 0.0000000655 0.0000000003 0.0000000003 1.0000000000 0.1436946567 0.0000170329 0.0000001347 
81000 0.0000349937 0.0000000059 0.0000001294 0.0000000476 0.0000000003 0.0000000002 1.0000000000 0.1436946567 0.0000184515 0.0000001854 
81100 0.0000379083 0.0000000049 0.0000001645 0.0000000457 0.0000000002 0.0000000002 1.0000000000 0.1043426235 0.0000244140 0.0000001347 
81200 0.0000298195 0.0000000053 0.0000001782 0.0000000346 0.0000000001 0.0000000002 1.0000000000 0.0727965046 0.0000145144 0.0000001294 
81300 0.0000427417 0.0000000033 0.0000001854 0.0000000360 0.0000000002 0.0000000001 1.0000000000 0.0889144443 0.0000170329 0.0000001854 
81400 0.0000522052 0.0000000034 0.0000001459 0.0000000332 0.0000000002 0.0000000001 1.0000000000 0.0820781581 0.0000170329 0.0000001645 
81500 0.0000444861 0.0000000033 0.0000000939 0.0000000332 0.0000000002 0.0000000001 1.0000000000 0.0963201245 0.0000139452 0.0000001459 
81600 0.0000637640 0.0000000034 0.0000000833 0.0000000360 0.0000000002 0.0000000001 1.0000000000 0.0925432350 0.0000128730 0.0000001347 
81700 0.0000565534 0.0000000031 0.0000000739 0.0000000476 0.0000000002 0.0000000001 1.0000000000 0.1043426235 0.0000128730 0.0000001518 
81800 0.0000690749 0.0000000033 0.0000000710 0.0000000516 0.0000000003 0.0000000001 1.0000000000 0.0889144443 0.0000123683 0.0000001194 
81900 0.0000878121 0.0000000035 0.0000000867 0.0000000476 0.0000000003 0.0000000001 1.0000000000 0.1130333161 0.0000070647 0.0000001147 
82000 0.0001209298 0.0000000037 0.0000001018 0.0000000439 0.0000000003 0.0000000001 1.0000000000 0.1086010716 0.0000057841 0.0000000769 
82100 0.0001363485 0.0000000027 0.0000001294 0.0000000581 0.0000000003 0.0000000001 1.0000000000 0.1274452178 0.0000038771 0.0000000630 
82200 0.0001600073 0.0000000027 0.0000001243 0.0000000605 0.0000000003 0.0000000001 1.0000000000 0.0854279452 0.0000043715 0.0000000537 
82300 0.0001419131 0.0000000029 0.0000001243 0.0000000682 0.0000000003 0.0000000001 1.0000000000 0.1176464501 0.0000051300 0.0000000495 
82400 0.0001072546 0.0000000031 0.0000001059 0.0000000739 0.0000000002 0.0000000000 1.0000000000 0.1002511570 0.0000042001 0.0000000374 
82500 0.0000878121 0.0000000040 0.0000000939 0.0000000605 0.0000000003 0.0000000000 1.0000000000 0.1380601245 0.0000043715 0.0000000390 
82600 0.0000843688 0.0000000043 0.0000000682 0.0000000559 0.0000000002 0.0000000000 1.0000000000 0.1380601245 0.0000055573 0.0000000332 
82700 0.0000990083 0.0000000043 0.0000000605 0.0000000581 0.0000000002 0.0000000000 1.0000000000 0.1002511570 0.0000043715 0.0000000319 
82800 0.0000690749 0.0000000062 0.0000000581 0.0000000605 0.0000000002 0.0000000000 1.0000000000 0.1274452178 0.0000049288 0.0000000346 
82900 0.0000543358 0.0000000057 0.0000000559 0.0000000422 0.0000000002 0.0000000000 1.0000000000 0.1176464501 0.0000037251 0.0000000332 
83000 0.0000481913 0.0000000073 0.0000000439 0.0000000457 0.0000000002 0.0000000000 1.0000000000 0.1086010716 0.0000045499 0.0000000346 
83100 0.0000543358 0.0000000089 0.0000000422 0.0000000374 0.0000000002 0.0000000000 1.0000000000 0.0963201245 0.0000053394 0.0000000457 
83200 0.0000588614 0.0000000122 0.0000000476 0.0000000439 0.0000000002 0.0000000000 1.0000000000 0.1043426235 0.0000060201 0.0000000559 
83300 0.0000588614 0.0000000155 0.0000000390 0.0000000406 0.0000000002 0.0000000000 1.0000000000 0.0963201245 0.0000060201 0.0000000655 
83400 0.0000522052 0.0000000122 0.0000000390 0.0000000457 0.0000000002 0.0000000000 1.0000000000 0.1086010716 0.0000049288 0.0000000439 
83500 0.0000444861 0.0000000122 0.0000000283 0.0000000406 0.0000000002 0.0000000000 1.0000000000 0.0854279452 0.0000042001 0.0000000406 
83600 0.0000522052 0.0000000089 0.0000000319 0.0000000476 0.0000000002 0.0000000000 1.0000000000 0.0757674873 0.0000043715 0.0000000495 
83700 0.0000379083 0.0000000089 0.0000000319 0.0000000439 0.0000000002 0.0000000000 1.0000000000 0.0757674873 0.0000035790 0.0000000537 
83800 0.0000364219 0.0000000096 0.0000000360 0.0000000457 0.0000000002 0.0000000000 1.0000000000 0.0757674873 0.0000024970 0.0000000581 
83900 0.0000349937 0.0000000073 0.0000000457 0.0000000422 0.0000000002 0.0000000000 1.0000000000 0.0788597223 0.0000028153 0.0000000559 
84000 0.0000444861 0.0000000057 0.0000000495 0.0000000516 0.0000000002 0.0000000000 1.0000000000 0.0620327584 0.0000025989 0.0000000559 
84100 0.0000349937 0.0000000047 0.0000000559 0.0000000630 0.0000000002 0.0000000000 1.0000000000 0.0645644494 0.0000018872 0.0000000457 
84200 0.0000379083 0.0000000038 0.0000000630 0.0000000978 0.0000000002 0.0000000000 1.0000000000 0.0620327584 0.0000014845 0.0000000406 
84300 0.0000364219 0.0000000026 0.0000000581 0.0000000903 0.0000000002 0.0000000000 1.0000000000 0.1002511570 0.0000019642 0.0000000439 
84400 0.0000444861 0.0000000035 0.0000000739 0.0000000939 0.0000000002 0.0000000000 1.0000000000 0.0925432350 0.0000016738 0.0000000495 
84500 0.0000663663 0.0000000038 0.0000000710 0.0000000739 0.0000000002 0.0000000000 1.0000000000 0.1274452178 0.0000019642 0.0000000390 
84600 0.0000364219 0.0000000045 0.0000000710 0.0000000867 0.0000000003 0.0000000000 1.0000000000 0.0889144443 0.0000017421 0.0000000319 
84700 0.0000254104 0.0000000040 0.0000000605 0.0000000801 0.0000000002 0.0000000000 1.0000000000 0.0757674873 0.0000012650 0.0000000332 
84800 0.0000323032 0.0000000055 0.0000000495 0.0000000801 0.0000000002 0.0000000000 1.0000000000 0.0671994642 0.0000015451 0.0000000439 
84900 0.0000410657 0.0000000055 0.0000000406 0.0000000833 0.0000000002 0.0000000000 1.0000000000 0.0757674873 0.0000017421 0.0000000439 
85000 0.0000275268 0.0000000055 0.0000000319 0.0000000801 0.0000000002 0.0000000001 1.0000000000 0.0671994642 0.0000022146 0.0000000422 
85100 0.0000254104 0.0000000053 0.0000000332 0.0000000801 0.0000000002 0.0000000000 1.0000000000 0.0788597223 0.0000018132 0.0000000439 
85200 0.0000225369 0.0000000047 0.0000000307 0.0000000867 0.0000000002 0.0000000000 1.0000000000 0.0854279452 0.0000015451 0.0000000360 
85300 0.0000163650 0.0000000038 0.0000000223 0.0000000867 0.0000000002 0.0000000000 1.0000000000 0.0671994642 0.0000010357 0.0000000332 
85400 0.0000139452 0.0000000037 0.0000000214 0.0000000833 0.0000000002 0.0000000000 1.0000000000 0.0645644494 0.0000010357 0.0000000294 
85500 0.0000145144 0.0000000043 0.0000000241 0.0000000833 0.0000000002 0.0000000000 1.0000000000 0.0671994642 0.0000010357 0.0000000241 
85600 0.0000101262 0.0000000038 0.0000000294 0.0000000833 0.0000000002 0.0000000000 1.0000000000 0.0699420196 0.0000011677 0.0000000294 
85700 0.0000093476 0.0000000053 0.0000000251 0.0000000682 0.0000000003 0.0000000000 1.0000000000 0.0671994642 0.0000014263 0.0000000422 
85800 0.0000060201 0.0000000059 0.0000000251 0.0000000537 0.0000000004 0.0000000000 1.0000000000 0.0645644494 0.0000012650 0.0000000390 
85900 0.0000053394 0.0000000067 0.0000000261 0.0000000559 0.0000000003 0.0000000000 1.0000000000 0.0757674873 0.0000021278 0.0000000390 
86000 0.0000082906 0.0000000092 0.0000000272 0.0000000516 0.0000000002 0.0000000000 1.0000000000 0.0699420196 0.0000027049 0.0000000332 
86100 0.0000065216 0.0000000122 0.0000000175 0.0000000422 0.0000000002 0.0000000000 1.0000000000 0.1002511570 0.0000035790 0.0000000283 
86200 0.0000065216 0.0000000122 0.0000000168 0.0000000360 0.0000000002 0.0000000000 1.0000000000 0.1686281411 0.0000029302 0.0000000332 
86300 0.0000060201 0.0000000162 0.0000000223 0.0000000319 0.0000000002 0.0000000001 1.0000000000 0.1901284587 0.0000040354 0.0000000294 
86400 0.0000051300 0.0000000168 0.0000000232 0.0000000374 0.0000000002 0.0000000001 1.0000000000 0.2417025754 0.0000024970 0.0000000346 
86500 0.0000053394 0.0000000182 0.0000000241 0.0000000346 0.0000000002 0.0000000000 1.0000000000 0.2515669800 0.0000028153 0.0000000294 
86600 0.0000065216 0.0000000175 0.0000000232 0.0000000294 0.0000000002 0.0000000000 1.0000000000 0.2952181604 0.0000025989 0.0000000232 
86700 0.0000076532 0.0000000197 0.0000000251 0.0000000272 0.0000000002 0.0000000000 1.0000000000 0.2725199829 0.0000027049 0.0000000190 
86800 0.0000076532 0.0000000155 0.0000000261 0.0000000374 0.0000000002 0.0000000000 1.0000000000 0.2322249722 0.0000034387 0.0000000232 
86900 0.0000079655 0.0000000132 0.0000000261 0.0000000332 0.0000000002 0.0000000000 1.0000000000 0.2515669800 0.0000019642 0.0000000360 
87000 0.0000060201 0.0000000162 0.0000000332 0.0000000476 0.0000000002 0.0000000000 1.0000000000 0.2725199829 0.0000013703 0.0000000476 
87100 0.0000049288 0.0000000168 0.0000000251 0.0000000476 0.0000000002 0.0000000000 1.0000000000 0.2322249722 0.0000012650 0.0000000581 
87200 0.0000053394 0.0000000117 0.0000000205 0.0000000406 0.0000000001 0.0000000001 1.0000000000 0.1620159211 0.0000016081 0.0000000559 
87300 0.0000051300 0.0000000100 0.0000000251 0.0000000319 0.0000000001 0.0000000001 1.0000000000 0.2059642498 0.0000018872 0.0000000516 
87400 0.0000031743 0.0000000113 0.0000000197 0.0000000332 0.0000000001 0.0000000000 1.0000000000 0.1978880122 0.0000015451 0.0000000422 
87500 0.0000034387 0.0000000108 0.0000000294 0.0000000360 0.0000000001 0.0000000000 1.0000000000 0.2618339724 0.0000016081 0.0000000559 
87600 0.0000055573 0.0000000089 0.0000000307 0.0000000294 0.0000000001 0.0000000000 1.0000000000 0.3328588779 0.0000018132 0.0000000516 
87700 0.0000035790 0.0000000064 0.0000000283 0.0000000307 0.0000000001 0.0000000000 1.0000000000 0.3328588779 0.0000019642 0.0000000516 
87800 0.0000037251 0.0000000051 0.0000000294 0.0000000332 0.0000000001 0.0000000000 1.0000000000 0.3464435684 0.0000017421 0.0000000581 
87900 0.0000037251 0.0000000047 0.0000000422 0.0000000422 0.0000000001 0.0000000000 1.0000000000 0.2618339724 0.0000012650 0.0000000457 
88000 0.0000020443 0.0000000051 0.0000000332 0.0000000476 0.0000000001 0.0000000000 1.0000000000 0.3464435684 0.0000008825 0.0000000457 
88100 0.0000019642 0.0000000033 0.0000000390 0.0000000439 0.0000000001 0.0000000000 1.0000000000 0.2322249722 0.0000011677 0.0000000346 
88200 0.0000020443 0.0000000037 0.0000000307 0.0000000439 0.0000000001 0.0000000000 1.0000000000 0.2231190032 0.0000016738 0.0000000283 
88300 0.0000016738 0.0000000041 0.0000000476 0.0000000332 0.0000000001 0.0000000000 1.0000000000 0.2515669800 0.0000018872 0.0000000272 
88400 0.0000016081 0.0000000055 0.0000000537 0.0000000261 0.0000000001 0.0000000000 1.0000000000 0.2725199829 0.0000025989 0.0000000272 
88500 0.0000017421 0.0000000041 0.0000000360 0.0000000332 0.0000000001 0.0000000000 1.0000000000 0.2618339724 0.0000030498 0.0000000143 
88600 0.0000014845 0.0000000049 0.0000000476 0.0000000294 0.0000000001 0.0000000000 1.0000000000 0.2725199829 0.0000024970 0.0000000168 
88700 0.0000014263 0.0000000037 0.0000000406 0.0000000283 0.0000000001 0.0000000000 1.0000000000 0.2618339724 0.0000030498 0.0000000155 
88800 0.0000013703 0.0000000035 0.0000000261 0.0000000241 0.0000000001 0.0000000000 1.0000000000 0.2618339724 0.0000053394 0.0000000214 
88900 0.0000012650 0.0000000041 0.0000000251 0.0000000223 0.0000000001 0.0000000000 1.0000000000 0.2515669800 0.0000067877 0.0000000143 
89000 0.0000012650 0.0000000053 0.0000000251 0.0000000223 0.0000000001 0.0000000000 1.0000000000 0.1826731717 0.0000076532 0.0000000149 
89100 0.0000016738 0.0000000055 0.0000000162 0.0000000205 0.0000000000 0.0000000001 1.0000000000 0.2231190032 0.0000062658 0.0000000168 
89200 0.0000014263 0.0000000057 0.0000000168 0.0000000261 0.0000000000 0.0000000001 1.0000000000 0.2515669800 0.0000057841 0.0000000122 
89300 0.0000016081 0.0000000043 0.0000000182 0.0000000251 0.0000000000 0.0000000001 1.0000000000 0.3072666518 0.0000045499 0.0000000122 
89400 0.0000018132 0.0000000041 0.0000000251 0.0000000294 0.0000000000 0.0000000001 1.0000000000 0.2417025754 0.0000037251 0.0000000168 
89500 0.0000024970 0.0000000043 0.0000000197 0.0000000294 0.0000000000 0.0000000001 1.0000000000 0.2515669800 0.0000033039 0.0000000182 
89600 0.0000027049 0.0000000038 0.0000000132 0.0000000261 0.0000000000 0.0000000000 1.0000000000 0.2231190032 0.0000023991 0.0000000197 
89700 0.0000030498 0.0000000045 0.0000000138 0.0000000319 0.0000000000 0.0000000000 1.0000000000 0.2143700962 0.0000031743 0.0000000162 
89800 0.0000027049 0.0000000059 0.0000000138 0.0000000390 0.0000000000 0.0000000001 1.0000000000 0.2417025754 0.0000030498 0.0000000149 
89900 0.0000030498 0.0000000070 0.0000000149 0.0000000332 0.0000000000 0.0000000001 1.0000000000 0.2618339724 0.0000024970 0.0000000132 
90000 0.0000023991 0.0000000057 0.0000000155 0.0000000294 0.0000000000 0.0000000001 1.0000000000 0.2515669800 0.0000016738 0.0000000138 
90100 0.0000014845 0.0000000057 0.0000000162 0.0000000439 0.0000000000 0.0000000001 1.0000000000 0.1901284587 0.0000017421 0.0000000122 
90200 0.0000018872 0.0000000057 0.0000000132 0.0000000559 0.0000000000 0.0000000001 1.0000000000 0.1274452178 0.0000015451 0.0000000155 
90300 0.0000016738 0.0000000049 0.0000000104 0.0000000655 0.0000000000 0.0000000001 1.0000000000 0.1274452178 0.0000009951 0.0000000155 
90400 0.0000018132 0.0000000053 0.0000000113 0.0000000476 0.0000000000 0.0000000001 1.0000000000 0.1130333161 0.0000010357 0.0000000214 
90500 0.0000013703 0.0000000045 0.0000000117 0.0000000457 0.0000000000 0.0000000001 1.0000000000 0.0854279452 0.0000010357 0.0000000214 
90600 0.0000014845 0.0000000047 0.0000000143 0.0000000319 0.0000000000 0.0000000001 1.0000000000 0.0820781581 0.0000007520 0.0000000223 
90700 0.0000013703 0.0000000047 0.0000000127 0.0000000332 0.0000000000 0.0000000001 1.0000000000 0.0788597223 0.0000006942 0.0000000197 
90800 0.0000016738 0.0000000049 0.0000000127 0.0000000251 0.0000000000 0.0000000001 1.0000000000 0.0820781581 0.0000006408 0.0000000149 
90900 0.0000014263 0.0000000064 0.0000000138 0.0000000272 0.0000000000 0.0000000001 1.0000000000 0.0699420196 0.0000005916 0.0000000168 
91000 0.0000017421 0.0000000049 0.0000000108 0.0000000319 0.0000000000 0.0000000000 1.0000000000 0.0620327584 0.0000005916 0.0000000190 
91100 0.0000015451 0.0000000043 0.0000000082 0.0000000294 0.0000000000 0.0000000000 1.0000000000 0.0572633006 0.0000007520 0.0000000232 
91200 0.0000016081 0.0000000047 0.0000000089 0.0000000283 0.0000000000 0.0000000000 1.0000000000 0.0468829126 0.0000008479 0.0000000294 
91300 0.0000014845 0.0000000047 0.0000000073 0.0000000294 0.0000000000 0.0000000000 1.0000000000 0.0354330124 0.0000010357 0.0000000390 
91400 0.0000016081 0.0000000049 0.0000000082 0.0000000241 0.0000000000 0.0000000000 1.0000000000 0.0290099035 0.0000010779 0.0000000457 
91500 0.0000017421 0.0000000041 0.0000000092 0.0000000283 0.0000000000 0.0000000000 1.0000000000 0.0327087057 0.0000009560 0.0000000495 
91600 0.0000018872 0.0000000028 0.0000000127 0.0000000360 0.0000000000 0.0000000000 1.0000000000 0.0290099035 0.0000010779 0.0000000605 
91700 0.0000018132 0.0000000029 0.0000000175 0.0000000319 0.0000000000 0.0000000000 1.0000000000 0.0194456606 0.0000009186 0.0000000581 
91800 0.0000019642 0.0000000026 0.0000000232 0.0000000332 0.0000000000 0.0000000000 1.0000000000 0.0186831604 0.0000008825 0.0000000682 
91900 0.0000020443 0.0000000030 0.0000000261 0.0000000261 0.0000000000 0.0000000000 1.0000000000 0.0159206542 0.0000007226 0.0000000833 
92000 0.0000016738 0.0000000028 0.0000000251 0.0000000241 0.0000000000 0.0000000001 1.0000000000 0.0094649920 0.0000008479 0.0000000769 
92100 0.0000017421 0.0000000020 0.0000000232 0.0000000251 0.0000000000 0.0000000000 1.0000000000 0.0090938522 0.0000009951 0.0000000516 
92200 0.0000018132 0.0000000019 0.0000000232 0.0000000261 0.0000000000 0.0000000001 1.0000000000 0.0083946612 0.0000011219 0.0000000581 
92300 0.0000016738 0.0000000017 0.0000000251 0.0000000232 0.0000000000 0.0000000001 1.0000000000 0.0094649920 0.0000008825 0.0000000537 
92400 0.0000014263 0.0000000016 0.0000000190 0.0000000272 0.0000000000 0.0000000001 1.0000000000 0.0102533307 0.0000006942 0.0000000537 
92500 0.0000016081 0.0000000012 0.0000000261 0.0000000307 0.0000000000 0.0000000001 1.0000000000 0.0098512788 0.0000005684 0.0000000537 
92600 0.0000016738 0.0000000009 0.0000000261 0.0000000232 0.0000000000 0.0000000001 1.0000000000 0.0087372655 0.0000005684 0.0000000581 
92700 0.0000018132 0.0000000008 0.0000000241 0.0000000232 0.0000000000 0.0000000000 1.0000000000 0.0120324593 0.0000005041 0.0000000516 
92800 0.0000019642 0.0000000005 0.0000000175 0.0000000241 0.0000000000 0.0000000000 1.0000000000 0.0141202971 0.0000004471 0.0000000581 
92900 0.0000015451 0.0000000005 0.0000000205 0.0000000261 0.0000000000 0.0000000000 1.0000000000 0.0135666142 0.0000004127 0.0000000739 
93000 0.0000014845 0.0000000005 0.0000000197 0.0000000294 0.0000000000 0.0000000001 1.0000000000 0.0120324593 0.0000009951 0.0000000581 
93100 0.0000020443 0.0000000004 0.0000000232 0.0000000272 0.0000000000 0.0000000001 1.0000000000 0.0098512788 0.0000010779 0.0000000605 
93200 0.0000022146 0.0000000004 0.0000000190 0.0000000214 0.0000000000 0.0000000000 1.0000000000 0.0120324593 0.0000012650 0.0000000581 
93300 0.0000014845 0.0000000006 0.0000000251 0.0000000223 0.0000000000 0.0000000001 1.0000000000 0.0098512788 0.0000014845 0.0000000439 
93400 0.0000009951 0.0000000004 0.0000000251 0.0000000168 0.0000000000 0.0000000001 1.0000000000 0.0087372655 0.0000014845 0.0000000457 
93500 0.0000008479 0.0000000003 0.0000000241 0.0000000149 0.0000000000 0.0000000001 1.0000000000 0.0098512788 0.0000014845 0.0000000422 
93600 0.0000010357 0.0000000003 0.0000000307 0.0000000190 0.0000000000 0.0000000000 1.0000000000 0.0125235299 0.0000014845 0.0000000439 
93700 0.0000010779 0.0000000004 0.0000000261 0.0000000127 0.0000000000 0.0000000000 1.0000000000 0.0111073302 0.0000014845 0.0000000457 
93800 0.0000009560 0.0000000003 0.0000000251 0.0000000143 0.0000000000 0.0000000001 1.0000000000 0.0094649920 0.0000014263 0.0000000581 
93900 0.0000009186 0.0000000005 0.0000000283 0.0000000132 0.0000000000 0.0000000000 1.0000000000 0.0102533307 0.0000015451 0.0000000559 
94000 0.0000009560 0.0000000004 0.0000000374 0.0000000113 0.0000000000 0.0000000000 1.0000000000 0.0090938522 0.0000008825 0.0000000476 
94100 0.0000008147 0.0000000004 0.0000000332 0.0000000122 0.0000000000 0.0000000001 1.0000000000 0.0098512788 0.0000008825 0.0000000655 
94200 0.0000006157 0.0000000003 0.0000000374 0.0000000113 0.0000000000 0.0000000000 1.0000000000 0.0102533307 0.0000009560 0.0000000559 
94300 0.0000007827 0.0000000005 0.0000000232 0.0000000073 0.0000000000 0.0000000000 1.0000000000 0.0115606444 0.0000007520 0.0000000682 
94400 0.0000006942 0.0000000005 0.0000000261 0.0000000064 0.0000000000 0.0000000000 1.0000000000 0.0159206542 0.0000006670 0.0000000833 
94500 0.0000009186 0.0000000005 0.0000000261 0.0000000064 0.0000000000 0.0000000000 1.0000000000 0.0194456606 0.0000006408 0.0000000903 
94600 0.0000007827 0.0000000004 0.0000000162 0.0000000057 0.0000000000 0.0000000000 1.0000000000 0.0194456606 0.0000006942 0.0000000903 
94700 0.0000005916 0.0000000004 0.0000000162 0.0000000070 0.0000000000 0.0000000000 1.0000000000 0.0267794447 0.0000005916 0.0000000801 
94800 0.0000004471 0.0000000003 0.0000000122 0.0000000089 0.0000000000 0.0000000000 1.0000000000 0.0290099035 0.0000004843 0.0000000867 
94900 0.0000005041 0.0000000003 0.0000000104 0.0000000079 0.0000000000 0.0000000000 1.0000000000 0.0194456606 0.0000007827 0.0000000769 
95000 0.0000005684 0.0000000002 0.0000000089 0.0000000055 0.0000000000 0.0000000000 1.0000000000 0.0257293734 0.0000006670 0.0000000710 
95100 0.0000005247 0.0000000002 0.0000000070 0.0000000045 0.0000000000 0.0000000000 1.0000000000 0.0278723718 0.0000006157 0.0000000978 
95200 0.0000008479 0.0000000001 0.0000000055 0.0000000026 0.0000000000 0.0000000000 1.0000000000 0.0228198158 0.0000006408 0.0000001102 
95300 0.0000006942 0.0000000002 0.0000000051 0.0000000024 0.0000000000 0.0000000000 1.0000000000 0.0210652888 0.0000008479 0.0000001243 
95400 0.0000003965 0.0000000002 0.0000000057 0.0000000017 0.0000000000 0.0000000000 1.0000000000 0.0202392800 0.0000009186 0.0000001645 
95500 0.0000003119 0.0000000001 0.0000000085 0.0000000015 0.0000000000 0.0000000001 1.0000000000 0.0186831604 0.0000006942 0.0000001854 
95600 0.0000003379 0.0000000001 0.0000000079 0.0000000014 0.0000000000 0.0000000001 1.0000000000 0.0159206542 0.0000006670 0.0000001580 
95700 0.0000002357 0.0000000001 0.0000000062 0.0000000015 0.0000000000 0.0000000001 1.0000000000 0.0165704105 0.0000005916 0.0000001194 
95800 0.0000001854 0.0000000001 0.0000000051 0.0000000015 0.0000000000 0.0000000001 1.0000000000 0.0202392800 0.0000006670 0.0000001194 
95900 0.0000001930 0.0000000002 0.0000000062 0.0000000011 0.0000000000 0.0000000002 1.0000000000 0.0237511418 0.0000007226 0.0000001194 
96000 0.0000001645 0.0000000002 0.0000000064 0.0000000009 0.0000000000 0.0000000002 1.0000000000 0.0327087057 0.0000007827 0.0000000739 
96100 0.0000001518 0.0000000002 0.0000000089 0.0000000010 0.0000000000 0.0000000002 1.0000000000 0.0228198158 0.0000007226 0.0000000710 
96200 0.0000001712 0.0000000002 0.0000000092 0.0000000012 0.0000000000 0.0000000002 1.0000000000 0.0146965769 0.0000006408 0.0000000682 
96300 0.0000001782 0.0000000001 0.0000000092 0.0000000017 0.0000000000 0.0000000001 1.0000000000 0.0130346423 0.0000007520 0.0000000581 
96400 0.0000002009 0.0000000001 0.0000000082 0.0000000014 0.0000000000 0.0000000001 1.0000000000 0.0125235299 0.0000008147 0.0000000537 
96500 0.0000001645 0.0000000001 0.0000000100 0.0000000015 0.0000000000 0.0000000001 1.0000000000 0.0098512788 0.0000011677 0.0000000710 
96600 0.0000001854 0.0000000001 0.0000000108 0.0000000015 0.0000000000 0.0000000002 1.0000000000 0.0094649920 0.0000010779 0.0000000630 
96700 0.0000002009 0.0000000002 0.0000000127 0.0000000017 0.0000000000 0.0000000002 1.0000000000 0.0074453668 0.0000009560 0.0000000710 
96800 0.0000002009 0.0000000002 0.0000000155 0.0000000019 0.0000000000 0.0000000002 1.0000000000 0.0083946612 0.0000012650 0.0000000710 
96900 0.0000002357 0.0000000002 0.0000000127 0.0000000020 0.0000000000 0.0000000002 1.0000000000 0.0077492283 0.0000010779 0.0000000581 
97000 0.0000002176 0.0000000002 0.0000000143 0.0000000017 0.0000000000 0.0000000001 1.0000000000 0.0077492283 0.0000010779 0.0000000559 
97100 0.0000002265 0.0000000002 0.0000000117 0.0000000014 0.0000000000 0.0000000002 1.0000000000 0.0125235299 0.0000010357 0.0000000605 
97200 0.0000002357 0.0000000002 0.0000000096 0.0000000011 0.0000000000 0.0000000002 1.0000000000 0.0111073302 0.0000008147 0.0000000439 
97300 0.0000002176 0.0000000002 0.0000000082 0.0000000012 0.0000000000 0.0000000001 1.0000000000 0.0094649920 0.0000009951 0.0000000495 
97400 0.0000002357 0.0000000002 0.0000000062 0.0000000011 0.0000000000 0.0000000001 1.0000000000 0.0102533307 0.0000012650 0.0000000390 
97500 0.0000002009 0.0000000002 0.0000000073 0.0000000011 0.0000000000 0.0000000001 1.0000000000 0.0120324593 0.0000014263 0.0000000655 
97600 0.0000001782 0.0000000003 0.0000000085 0.0000000015 0.0000000000 0.0000000001 1.0000000000 0.0130346423 0.0000013166 0.0000000537 
97700 0.0000001782 0.0000000002 0.0000000089 0.0000000017 0.0000000000 0.0000000001 1.0000000000 0.0135666142 0.0000014845 0.0000000537 
97800 0.0000001854 0.0000000002 0.0000000079 0.0000000018 0.0000000000 0.0000000001 1.0000000000 0.0087372655 0.0000022146 0.0000000630 
97900 0.0000002176 0.0000000003 0.0000000108 0.0000000023 0.0000000000 0.0000000001 1.0000000000 0.0080654911 0.0000024970 0.0000000630 
98000 0.0000001402 0.0000000003 0.0000000108 0.0000000023 0.0000000000 0.0000000001 1.0000000000 0.0060957101 0.0000018132 0.0000000710 
98100 0.0000000903 0.0000000003 0.0000000122 0.0000000030 0.0000000000 0.0000000001 1.0000000000 0.0077492283 0.0000023991 0.0000000655 
98200 0.0000000903 0.0000000004 0.0000000117 0.0000000026 0.0000000000 0.0000000001 1.0000000000 0.0106717913 0.0000024970 0.0000000739 
98300 0.0000000833 0.0000000003 0.0000000089 0.0000000025 0.0000000000 0.0000000001 1.0000000000 0.0087372655 0.0000023050 0.0000000903 
98400 0.0000000833 0.0000000004 0.0000000089 0.0000000030 0.0000000000 0.0000000001 1.0000000000 0.0102533307 0.0000029302 0.0000000867 
98500 0.0000000682 0.0000000005 0.0000000073 0.0000000025 0.0000000000 0.0000000001 1.0000000000 0.0090938522 0.0000040354 0.0000000867 
98600 0.0000000739 0.0000000005 0.0000000079 0.0000000034 0.0000000000 0.0000000001 1.0000000000 0.0115606444 0.0000038771 0.0000000978 
98700 0.0000000516 0.0000000005 0.0000000082 0.0000000041 0.0000000000 0.0000000001 1.0000000000 0.0120324593 0.0000034387 0.0000001243 
98800 0.0000000682 0.0000000006 0.0000000085 0.0000000041 0.0000000000 0.0000000001 1.0000000000 0.0087372655 0.0000038771 0.0000001102 
98900 0.0000000801 0.0000000004 0.0000000073 0.0000000053 0.0000000000 0.0000000001 1.0000000000 0.0071534203 0.0000031743 0.0000001347 
99000 0.0000000833 0.0000000003 0.0000000064 0.0000000031 0.0000000000 0.0000000001 1.0000000000 0.0077492283 0.0000023050 0.0000001645 
99100 0.0000000605 0.0000000004 0.0000000067 0.0000000029 0.0000000000 0.0000000000 1.0000000000 0.0071534203 0.0000019642 0.0000001854 
99200 0.0000000476 0.0000000004 0.0000000113 0.0000000037 0.0000000000 0.0000000000 1.0000000000 0.0058566861 0.0000018132 0.0000002265 
99300 0.0000000559 0.0000000003 0.0000000143 0.0000000031 0.0000000000 0.0000000000 1.0000000000 0.0044263468 0.0000012154 0.0000002454 
99400 0.0000000476 0.0000000003 0.0000000138 0.0000000029 0.0000000000 0.0000000000 1.0000000000 0.0051943938 0.0000010357 0.0000001712 
99500 0.0000000319 0.0000000003 0.0000000100 0.0000000034 0.0000000000 0.0000000000 1.0000000000 0.0056270347 0.0000009560 0.0000001518 
99600 0.0000000205 0.0000000003 0.0000000108 0.0000000035 0.0000000000 0.0000000000 1.0000000000 0.0044263468 0.0000008825 0.0000001402 
99700 0.0000000261 0.0000000002 0.0000000100 0.0000000035 0.0000000000 0.0000000001 1.0000000000 0.0040860222 0.0000007520 0.0000001194 
99800 0.0000000241 0.0000000002 0.0000000092 0.0000000045 0.0000000000 0.0000000001 1.0000000000 0.0027389061 0.0000007827 0.0000001102 
99900 0.0000000214 0.0000000002 0.0000000085 0.0000000057 0.0000000000 0.0000000001 1.0000000000 0.0029670295 0.0000008825 0.0000001194 
100000 0.0000000168 0.0000000002 0.0000000117 0.0000000059 0.0000000000 0.0000000001 1.0000000000 0.0032141532 0.0000007827 0.0000001194 
100100 0.0000000197 0.0000000001 0.0000000122 0.0000000047 0.0000000000 0.0000000001 1.0000000000 0.0017639294 0.0000008825 0.0000001347 
100200 0.0000000223 0.0000000001 0.0000000132 0.0000000045 0.0000000000 0.0000000001 1.0000000000 0.0013331367 0.0000010357 0.0000000903 
100300 0.0000000155 0.0000000002 0.0000000132 0.0000000033 0.0000000000 0.0000000000 1.0000000000 0.0010914728 0.0000009560 0.0000000939 
100400 0.0000000175 0.0000000003 0.0000000132 0.0000000023 0.0000000000 0.0000000000 1.0000000000 0.0010914728 0.0000009951 0.0000000739 
100500 0.0000000155 0.0000000003 0.0000000197 0.0000000018 0.0000000000 0.0000000000 1.0000000000 0.0008249097 0.0000011219 0.0000000903 
100600 0.0000000205 0.0000000003 0.0000000251 0.0000000021 0.0000000000 0.0000000001 1.0000000000 0.0007029379 0.0000009951 0.0000000801 
100700 0.0000000241 0.0000000005 0.0000000232 0.0000000022 0.0000000000 0.0000000001 1.0000000000 0.0005990010 0.0000009951 0.0000000739 
100800 0.0000000272 0.0000000004 0.0000000307 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0005529461 0.0000012650 0.0000000537 
100900 0.0000000319 0.0000000005 0.0000000360 0.0000000014 0.0000000000 0.0000000000 1.0000000000 0.0005529461 0.0000016738 0.0000000495 
101000 0.0000000283 0.0000000007 0.0000000346 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0007316263 0.0000013703 0.0000000516 
101100 0.0000000516 0.0000000006 0.0000000307 0.0000000022 0.0000000000 0.0000000000 1.0000000000 0.0006234475 0.0000010357 0.0000000495 
101200 0.0000000710 0.0000000005 0.0000000307 0.0000000016 0.0000000000 0.0000000000 1.0000000000 0.0008249097 0.0000009951 0.0000000476 
101300 0.0000000682 0.0000000004 0.0000000232 0.0000000017 0.0000000000 0.0000000000 1.0000000000 0.0007925634 0.0000009186 0.0000000422 
101400 0.0000000769 0.0000000003 0.0000000168 0.0000000017 0.0000000000 0.0000000000 1.0000000000 0.0008936163 0.0000006942 0.0000000422 
101500 0.0000000630 0.0000000003 0.0000000138 0.0000000018 0.0000000000 0.0000000000 1.0000000000 0.0007029379 0.0000008147 0.0000000390 
101600 0.0000000655 0.0000000003 0.0000000155 0.0000000023 0.0000000000 0.0000000000 1.0000000000 0.0007029379 0.0000006942 0.0000000476 
101700 0.0000000739 0.0000000003 0.0000000175 0.0000000016 0.0000000000 0.0000000000 1.0000000000 0.0006753744 0.0000007226 0.0000000422 
101800 0.0000000682 0.0000000004 0.0000000168 0.0000000013 0.0000000000 0.0000000000 1.0000000000 0.0006488917 0.0000008825 0.0000000495 
101900 0.0000000605 0.0000000003 0.0000000232 0.0000000014 0.0000000000 0.0000000000 1.0000000000 0.0006488917 0.0000007827 0.0000000332 
102000 0.0000000605 0.0000000003 0.0000000232 0.0000000014 0.0000000000 0.0000000000 1.0000000000 0.0005104322 0.0000009186 0.0000000559 
102100 0.0000000537 0.0000000003 0.0000000251 0.0000000013 0.0000000000 0.0000000000 1.0000000000 0.0006234475 0.0000011677 0.0000000801 
102200 0.0000000439 0.0000000003 0.0000000272 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0007925634 0.0000012154 0.0000000559 
102300 0.0000000476 0.0000000003 0.0000000283 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0007925634 0.0000010779 0.0000000630 
102400 0.0000000516 0.0000000002 0.0000000406 0.0000000010 0.0000000000 0.0000000000 1.0000000000 0.0010486741 0.0000023991 0.0000000630 
102500 0.0000000476 0.0000000001 0.0000000439 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0007925634 0.0000019642 0.0000000630 
102600 0.0000000319 0.0000000002 0.0000000406 0.0000000010 0.0000000000 0.0000000000 1.0000000000 0.0007614856 0.0000014263 0.0000000537 
102700 0.0000000406 0.0000000001 0.0000000346 0.0000000017 0.0000000000 0.0000000000 1.0000000000 0.0007614856 0.0000010779 0.0000000422 
102800 0.0000000422 0.0000000001 0.0000000406 0.0000000018 0.0000000000 0.0000000000 1.0000000000 0.0006488917 0.0000010779 0.0000000319 
102900 0.0000000537 0.0000000002 0.0000000439 0.0000000017 0.0000000000 0.0000000000 1.0000000000 0.0004711871 0.0000009186 0.0000000261 
103000 0.0000000630 0.0000000001 0.0000000439 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0004904172 0.0000007827 0.0000000332 
103100 0.0000000495 0.0000000001 0.0000000374 0.0000000014 0.0000000000 0.0000000000 1.0000000000 0.0004015170 0.0000006157 0.0000000232 
103200 0.0000000495 0.0000000001 0.0000000605 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0006234475 0.0000008147 0.0000000214 
103300 0.0000000537 0.0000000002 0.0000000833 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0007925634 0.0000008147 0.0000000283 
103400 0.0000000630 0.0000000001 0.0000000939 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0006488917 0.0000009186 0.0000000251 
103500 0.0000000605 0.0000000001 0.0000001102 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0005990010 0.0000008825 0.0000000283 
103600 0.0000000422 0.0000000001 0.0000000903 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0008936163 0.0000006942 0.0000000346 
103700 0.0000000346 0.0000000001 0.0000001102 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0005104322 0.0000008147 0.0000000319 
103800 0.0000000307 0.0000000001 0.0000001059 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0005529461 0.0000007827 0.0000000241 
103900 0.0000000406 0.0000000001 0.0000001294 0.0000000017 0.0000000000 0.0000000000 1.0000000000 0.0005755130 0.0000009560 0.0000000261 
104000 0.0000000516 0.0000000001 0.0000001243 0.0000000026 0.0000000000 0.0000000000 1.0000000000 0.0004179038 0.0000009560 0.0000000232 
104100 0.0000000682 0.0000000001 0.0000001459 0.0000000019 0.0000000000 0.0000000000 1.0000000000 0.0003706459 0.0000009951 0.0000000251 
104200 0.0000000903 0.0000000001 0.0000001347 0.0000000016 0.0000000000 0.0000000000 1.0000000000 0.0003287321 0.0000009186 0.0000000223 
104300 0.0000000655 0.0000000001 0.0000001347 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0003421484 0.0000013166 0.0000000155 
104400 0.0000000978 0.0000000001 0.0000001645 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0003561122 0.0000009560 0.0000000127 
104500 0.0000000939 0.0000000001 0.0000001712 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0003857728 0.0000007827 0.0000000108 
104600 0.0000000833 0.0000000001 0.0000002658 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0003706459 0.0000005684 0.0000000149 
104700 0.0000000769 0.0000000001 0.0000003247 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0004527110 0.0000006408 0.0000000117 
104800 0.0000000801 0.0000000001 0.0000002879 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0003034572 0.0000005916 0.0000000122 
104900 0.0000000710 0.0000000001 0.0000003119 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0003421484 0.0000005461 0.0000000082 
105000 0.0000000710 0.0000000001 0.0000002454 0.0000000010 0.0000000000 0.0000000000 1.0000000000 0.0004179038 0.0000004843 0.0000000104 
105100 0.0000000769 0.0000000001 0.0000003517 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0004015170 0.0000003965 0.0000000092 
105200 0.0000000710 0.0000000001 0.0000003965 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0003857728 0.0000005461 0.0000000138 
105300 0.0000000769 0.0000000001 0.0000003517 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0004349593 0.0000004843 0.0000000138 
105400 0.0000000867 0.0000000001 0.0000002176 0.0000000009 0.0000000000 0.0000000000 1.0000000000 0.0004711871 0.0000003810 0.0000000132 
105500 0.0000000682 0.0000000001 0.0000002357 0.0000000009 0.0000000000 0.0000000000 1.0000000000 0.0003706459 0.0000003247 0.0000000127 
105600 0.0000000630 0.0000000001 0.0000002176 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0003034572 0.0000003517 0.0000000132 
105700 0.0000000605 0.0000000001 0.0000002767 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0002387060 0.0000002997 0.0000000100 
105800 0.0000000581 0.0000000002 0.0000002009 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0001733343 0.0000002767 0.0000000122 
105900 0.0000000605 0.0000000001 0.0000001930 0.0000000009 0.0000000000 0.0000000000 1.0000000000 0.0001310020 0.0000003119 0.0000000100 
106000 0.0000000476 0.0000000001 0.0000002176 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0000990083 0.0000004127 0.0000000085 
106100 0.0000000476 0.0000000002 0.0000002091 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0001116319 0.0000003517 0.0000000073 
106200 0.0000000495 0.0000000002 0.0000002658 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0001600073 0.0000003810 0.0000000076 
106300 0.0000000439 0.0000000002 0.0000002658 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0001161879 0.0000003810 0.0000000092 
106400 0.0000000346 0.0000000002 0.0000003247 0.0000000009 0.0000000000 0.0000000000 1.0000000000 0.0000951260 0.0000004296 0.0000000096 
106500 0.0000000390 0.0000000002 0.0000003810 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0001258652 0.0000004127 0.0000000062 
106600 0.0000000390 0.0000000002 0.0000003119 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0000990083 0.0000004127 0.0000000064 
106700 0.0000000346 0.0000000002 0.0000003247 0.0000000010 0.0000000000 0.0000000000 1.0000000000 0.0000778820 0.0000003661 0.0000000047 
106800 0.0000000406 0.0000000002 0.0000002997 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0000748281 0.0000003119 0.0000000043 
106900 0.0000000294 0.0000000002 0.0000002357 0.0000000019 0.0000000000 0.0000000000 1.0000000000 0.0000565534 0.0000004296 0.0000000041 
107000 0.0000000272 0.0000000002 0.0000002009 0.0000000018 0.0000000000 0.0000000000 1.0000000000 0.0000690749 0.0000005247 0.0000000051 
107100 0.0000000232 0.0000000002 0.0000002357 0.0000000017 0.0000000000 0.0000000000 1.0000000000 0.0000778820 0.0000006670 0.0000000043 
107200 0.0000000214 0.0000000001 0.0000002997 0.0000000020 0.0000000000 0.0000000000 1.0000000000 0.0001161879 0.0000004471 0.0000000035 
107300 0.0000000241 0.0000000001 0.0000002357 0.0000000023 0.0000000001 0.0000000000 1.0000000000 0.0001477049 0.0000005916 0.0000000027 
107400 0.0000000294 0.0000000001 0.0000002091 0.0000000031 0.0000000001 0.0000000000 1.0000000000 0.0001954346 0.0000005461 0.0000000023 
107500 0.0000000205 0.0000000001 0.0000002091 0.0000000045 0.0000000001 0.0000000000 1.0000000000 0.0001665375 0.0000006157 0.0000000025 
107600 0.0000000205 0.0000000001 0.0000002176 0.0000000047 0.0000000001 0.0000000000 1.0000000000 0.0002034107 0.0000006942 0.0000000031 
107700 0.0000000214 0.0000000001 0.0000003517 0.0000000043 0.0000000001 0.0000000000 1.0000000000 0.0001954346 0.0000010357 0.0000000022 
107800 0.0000000143 0.0000000001 0.0000002997 0.0000000040 0.0000000001 0.0000000000 1.0000000000 0.0002117124 0.0000009560 0.0000000015 
107900 0.0000000155 0.0000000000 0.0000004471 0.0000000031 0.0000000001 0.0000000000 1.0000000000 0.0001804084 0.0000009560 0.0000000015 
108000 0.0000000168 0.0000000001 0.0000004471 0.0000000035 0.0000000001 0.0000000000 1.0000000000 0.0001600073 0.0000011677 0.0000000010 
108100 0.0000000113 0.0000000001 0.0000004653 0.0000000035 0.0000000001 0.0000000000 1.0000000000 0.0001258652 0.0000014263 0.0000000008 
108200 0.0000000113 0.0000000001 0.0000004296 0.0000000033 0.0000000000 0.0000000000 1.0000000000 0.0000990083 0.0000016081 0.0000000007 
108300 0.0000000132 0.0000000001 0.0000003661 0.0000000033 0.0000000000 0.0000000000 1.0000000000 0.0000588614 0.0000011219 0.0000000008 
108400 0.0000000149 0.0000000001 0.0000004471 0.0000000030 0.0000000000 0.0000000000 1.0000000000 0.0000543358 0.0000016081 0.0000000007 
108500 0.0000000122 0.0000000000 0.0000004296 0.0000000023 0.0000000000 0.0000000000 1.0000000000 0.0000410657 0.0000015451 0.0000000007 
108600 0.0000000108 0.0000000000 0.0000003810 0.0000000023 0.0000000001 0.0000000000 1.0000000000 0.0000410657 0.0000018132 0.0000000005 
108700 0.0000000143 0.0000000000 0.0000003965 0.0000000019 0.0000000001 0.0000000000 1.0000000000 0.0000394555 0.0000016738 0.0000000006 
108800 0.0000000197 0.0000000000 0.0000003379 0.0000000016 0.0000000001 0.0000000000 1.0000000000 0.0000298195 0.0000018872 0.0000000005 
108900 0.0000000168 0.0000000000 0.0000002554 0.0000000019 0.0000000001 0.0000000000 1.0000000000 0.0000364219 0.0000017421 0.0000000004 
109000 0.0000000182 0.0000000000 0.0000002767 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0000427417 0.0000012154 0.0000000004 
109100 0.0000000175 0.0000000000 0.0000002997 0.0000000019 0.0000000000 0.0000000000 1.0000000000 0.0000427417 0.0000009951 0.0000000003 
109200 0.0000000168 0.0000000000 0.0000002658 0.0000000020 0.0000000000 0.0000000000 1.0000000000 0.0000349937 0.0000010779 0.0000000002 
109300 0.0000000197 0.0000000000 0.0000002879 0.0000000019 0.0000000000 0.0000000000 1.0000000000 0.0000427417 0.0000010357 0.0000000002 
109400 0.0000000162 0.0000000000 0.0000002879 0.0000000014 0.0000000000 0.0000000000 1.0000000000 0.0000394555 0.0000009560 0.0000000002 
109500 0.0000000122 0.0000000000 0.0000002554 0.0000000014 0.0000000000 0.0000000000 1.0000000000 0.0000410657 0.0000010357 0.0000000004 
109600 0.0000000104 0.0000000000 0.0000001854 0.0000000015 0.0000000000 0.0000000000 1.0000000000 0.0000543358 0.0000014845 0.0000000003 
109700 0.0000000138 0.0000000000 0.0000002554 0.0000000012 0.0000000000 0.0000000000 1.0000000000 0.0000394555 0.0000018872 0.0000000003 
109800 0.0000000190 0.0000000000 0.0000002767 0.0000000010 0.0000000000 0.0000000000 1.0000000000 0.0000364219 0.0000016738 0.0000000003 
109900 0.0000000251 0.0000000000 0.0000002454 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0000427417 0.0000015451 0.0000000003 
110000 0.0000000241 0.0000000000 0.0000002091 0.0000000005 0.0000000000 0.0000000000 1.0000000000 0.0000463017 0.0000010357 0.0000000002 
110100 0.0000000261 0.0000000000 0.0000002265 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000336215 0.0000009951 0.0000000002 
110200 0.0000000307 0.0000000000 0.0000002454 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000244140 0.0000007520 0.0000000002 
110300 0.0000000360 0.0000000000 0.0000001854 0.0000000006 0.0000000001 0.0000000000 1.0000000000 0.0000336215 0.0000008147 0.0000000003 
110400 0.0000000390 0.0000000000 0.0000001712 0.0000000008 0.0000000001 0.0000000000 1.0000000000 0.0000349937 0.0000012154 0.0000000002 
110500 0.0000000346 0.0000000000 0.0000001782 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000379083 0.0000008479 0.0000000002 
110600 0.0000000390 0.0000000000 0.0000002357 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0000364219 0.0000007226 0.0000000002 
110700 0.0000000251 0.0000000000 0.0000001645 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0000364219 0.0000007226 0.0000000002 
110800 0.0000000332 0.0000000000 0.0000001645 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0000379083 0.0000007226 0.0000000001 
110900 0.0000000232 0.0000000000 0.0000001194 0.0000000010 0.0000000000 0.0000000000 1.0000000000 0.0000349937 0.0000009186 0.0000000001 
111000 0.0000000241 0.0000000000 0.0000000867 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0000286502 0.0000005684 0.0000000001 
111100 0.0000000175 0.0000000000 0.0000000801 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0000225369 0.0000006157 0.0000000001 
111200 0.0000000168 0.0000000000 0.0000000605 0.0000000009 0.0000000001 0.0000000000 1.0000000000 0.0000216532 0.0000008147 0.0000000001 
111300 0.0000000155 0.0000000000 0.0000000682 0.0000000008 0.0000000001 0.0000000000 1.0000000000 0.0000208041 0.0000007226 0.0000000001 
111400 0.0000000122 0.0000000000 0.0000000390 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000133984 0.0000006157 0.0000000001 
111500 0.0000000127 0.0000000000 0.0000000406 0.0000000005 0.0000000001 0.0000000000 1.0000000000 0.0000139452 0.0000005041 0.0000000001 
111600 0.0000000138 0.0000000000 0.0000000406 0.0000000006 0.0000000001 0.0000000000 1.0000000000 0.0000151067 0.0000004843 0.0000000001 
111700 0.0000000108 0.0000000000 0.0000000374 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000105395 0.0000003247 0.0000000001 
111800 0.0000000100 0.0000000000 0.0000000390 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000101262 0.0000003661 0.0000000001 
111900 0.0000000108 0.0000000000 0.0000000406 0.0000000006 0.0000000001 0.0000000000 1.0000000000 0.0000073531 0.0000004296 0.0000000000 
112000 0.0000000092 0.0000000000 0.0000000374 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000079655 0.0000003661 0.0000000000 
112100 0.0000000079 0.0000000000 0.0000000360 0.0000000006 0.0000000000 0.0000000000 1.0000000000 0.0000079655 0.0000002767 0.0000000001 
112200 0.0000000049 0.0000000000 0.0000000537 0.0000000006 0.0000000000 0.0000000000 1.0000000000 0.0000057841 0.0000002091 0.0000000000 
112300 0.0000000026 0.0000000000 0.0000000516 0.0000000005 0.0000000000 0.0000000000 1.0000000000 0.0000082906 0.0000001782 0.0000000000 
112400 0.0000000028 0.0000000000 0.0000000457 0.0000000004 0.0000000000 0.0000000000 1.0000000000 0.0000086289 0.0000001930 0.0000000000 
112500 0.0000000034 0.0000000000 0.0000000457 0.0000000004 0.0000000000 0.0000000000 1.0000000000 0.0000097291 0.0000002091 0.0000000000 
112600 0.0000000030 0.0000000000 0.0000000495 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000105395 0.0000002265 0.0000000000 
112700 0.0000000031 0.0000000000 0.0000000495 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000101262 0.0000002997 0.0000000000 
112800 0.0000000030 0.0000000000 0.0000000390 0.0000000004 0.0000000000 0.0000000000 1.0000000000 0.0000097291 0.0000003661 0.0000000000 
112900 0.0000000029 0.0000000000 0.0000000346 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000093476 0.0000002176 0.0000000000 
113000 0.0000000030 0.0000000000 0.0000000251 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000097291 0.0000002357 0.0000000000 
113100 0.0000000028 0.0000000000 0.0000000190 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000128730 0.0000002767 0.0000000000 
113200 0.0000000023 0.0000000000 0.0000000182 0.0000000002 0.0000000000 0.0000000000 1.0000000000 0.0000105395 0.0000002265 0.0000000000 
113300 0.0000000018 0.0000000000 0.0000000175 0.0000000002 0.0000000000 0.0000000000 1.0000000000 0.0000105395 0.0000002009 0.0000000000 
113400 0.0000000017 0.0000000000 0.0000000168 0.0000000002 0.0000000000 0.0000000000 1.0000000000 0.0000133984 0.0000002357 0.0000000000 
113500 0.0000000015 0.0000000000 0.0000000190 0.0000000002 0.0000000000 0.0000000000 1.0000000000 0.0000170329 0.0000002454 0.0000000000 
113600 0.0000000014 0.0000000000 0.0000000223 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000216532 0.0000001645 0.0000000000 
113700 0.0000000016 0.0000000000 0.0000000319 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000264474 0.0000001459 0.0000000000 
113800 0.0000000016 0.0000000000 0.0000000294 0.0000000003 0.0000000001 0.0000000000 1.0000000000 0.0000216532 0.0000001347 0.0000000000 
113900 0.0000000015 0.0000000000 0.0000000251 0.0000000003 0.0000000001 0.0000000000 1.0000000000 0.0000216532 0.0000001194 0.0000000000 
114000 0.0000000017 0.0000000000 0.0000000197 0.0000000003 0.0000000001 0.0000000000 1.0000000000 0.0000208041 0.0000000903 0.0000000000 
114100 0.0000000018 0.0000000000 0.0000000162 0.0000000002 0.0000000001 0.0000000000 1.0000000000 0.0000254104 0.0000000769 0.0000000000 
114200 0.0000000020 0.0000000000 0.0000000100 0.0000000002 0.0000000000 0.0000000000 1.0000000000 0.0000298195 0.0000000559 0.0000000000 
114300 0.0000000023 0.0000000000 0.0000000092 0.0000000002 0.0000000001 0.0000000000 1.0000000000 0.0000336215 0.0000000406 0.0000000000 
114400 0.0000000023 0.0000000000 0.0000000100 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000244140 0.0000000476 0.0000000000 
114500 0.0000000020 0.0000000000 0.0000000092 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000157233 0.0000000559 0.0000000000 
114600 0.0000000014 0.0000000000 0.0000000113 0.0000000002 0.0000000000 0.0000000000 1.0000000000 0.0000123683 0.0000000390 0.0000000000 
114700 0.0000000009 0.0000000000 0.0000000117 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000163650 0.0000000439 0.0000000000 
114800 0.0000000007 0.0000000000 0.0000000122 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000145144 0.0000000406 0.0000000000 
114900 0.0000000008 0.0000000000 0.0000000122 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000118833 0.0000000374 0.0000000000 
115000 0.0000000011 0.0000000000 0.0000000175 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000097291 0.0000000439 0.0000000000 
115100 0.0000000011 0.0000000000 0.0000000197 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000097291 0.0000000476 0.0000000000 
115200 0.0000000016 0.0000000000 0.0000000214 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000118833 0.0000000537 0.0000000000 
115300 0.0000000019 0.0000000000 0.0000000205 0.0000000000 0.0000000000 0.0000000000 1.0000000000 0.0000079655 0.0000000476 0.0000000000 
115400 0.0000000022 0.0000000000 0.0000000190 0.0000000000 0.0000000000 0.0000000000 1.0000000000 0.0000082906 0.0000000630 0.0000000000 
115500 0.0000000028 0.0000000000 0.0000000190 0.0000000000 0.0000000000 0.0000000000 1.0000000000 0.0000089811 0.0000000559 0.0000000000 
115600 0.0000000023 0.0000000000 0.0000000283 0.0000000000 0.0000000001 0.0000000000 1.0000000000 0.0000101262 0.0000000360 0.0000000000 
115700 0.0000000029 0.0000000000 0.0000000319 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000086289 0.0000000495 0.0000000000 
115800 0.0000000027 0.0000000000 0.0000000360 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000082906 0.0000000682 0.0000000000 
115900 0.0000000028 0.0000000000 0.0000000390 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000055573 0.0000000516 0.0000000000 
116000 0.0000000023 0.0000000000 0.0000000390 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000082906 0.0000000581 0.0000000000 
116100 0.0000000015 0.0000000000 0.0000000374 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000070647 0.0000000537 0.0000000000 
116200 0.0000000011 0.0000000000 0.0000000360 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000093476 0.0000000495 0.0000000000 
116300 0.0000000010 0.0000000000 0.0000000390 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000109696 0.0000000390 0.0000000000 
116400 0.0000000014 0.0000000000 0.0000000307 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000123683 0.0000000476 0.0000000000 
116500 0.0000000013 0.0000000000 0.0000000261 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000118833 0.0000000495 0.0000000000 
116600 0.0000000012 0.0000000000 0.0000000307 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000070647 0.0000000495 0.0000000000 
116700 0.0000000011 0.0000000000 0.0000000319 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000089811 0.0000000537 0.0000000000 
116800 0.0000000011 0.0000000000 0.0000000476 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000089811 0.0000000630 0.0000000000 
116900 0.0000000017 0.0000000000 0.0000000406 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000062658 0.0000000581 0.0000000000 
117000 0.0000000013 0.0000000000 0.0000000241 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000067877 0.0000000710 0.0000000000 
117100 0.0000000011 0.0000000000 0.0000000205 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000045499 0.0000000559 0.0000000000 
117200 0.0000000009 0.0000000000 0.0000000149 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000049288 0.0000000655 0.0000000000 
117300 0.0000000008 0.0000000000 0.0000000175 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000047356 0.0000001059 0.0000000000 
117400 0.0000000010 0.0000000000 0.0000000104 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000031743 0.0000000867 0.0000000000 
117500 0.0000000009 0.0000000000 0.0000000079 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000055573 0.0000000939 0.0000000000 
117600 0.0000000009 0.0000000000 0.0000000064 0.0000000002 0.0000000000 0.0000000000 1.0000000000 0.0000070647 0.0000000769 0.0000000000 
117700 0.0000000009 0.0000000000 0.0000000064 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000082906 0.0000000422 0.0000000000 
117800 0.0000000010 0.0000000000 0.0000000064 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000105395 0.0000000439 0.0000000000 
117900 0.0000000011 0.0000000000 0.0000000055 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000086289 0.0000000457 0.0000000000 
118000 0.0000000010 0.0000000000 0.0000000045 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000093476 0.0000000422 0.0000000000 
118100 0.0000000008 0.0000000000 0.0000000059 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000082906 0.0000000439 0.0000000000 
118200 0.0000000009 0.0000000000 0.0000000055 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000086289 0.0000000390 0.0000000000 
118300 0.0000000008 0.0000000000 0.0000000062 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000082906 0.0000000307 0.0000000000 
118400 0.0000000007 0.0000000000 0.0000000053 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000067877 0.0000000406 0.0000000000 
118500 0.0000000008 0.0000000000 0.0000000057 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000053394 0.0000000422 0.0000000000 
118600 0.0000000006 0.0000000000 0.0000000055 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000051300 0.0000000439 0.0000000000 
118700 0.0000000007 0.0000000000 0.0000000076 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000060201 0.0000000476 0.0000000000 
118800 0.0000000007 0.0000000000 0.0000000059 0.0000000001 0.0000000000 0.0000000000 1.0000000000 0.0000065216 0.0000000346 0.0000000000 
118900 0.0000000005 0.0000000000 0.0000000051 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000065216 0.0000000205 0.0000000000 
119000 0.0000000007 0.0000000000 0.0000000035 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000051300 0.0000000205 0.0000000000 
119100 0.0000000006 0.0000000000 0.0000000028 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000047356 0.0000000205 0.0000000000 
119200 0.0000000008 0.0000000000 0.0000000024 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000055573 0.0000000241 0.0000000000 
119300 0.0000000007 0.0000000000 0.0000000019 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000065216 0.0000000205 0.0000000000 
119400 0.0000000008 0.0000000000 0.0000000021 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000097291 0.0000000197 0.0000000000 
119500 0.0000000007 0.0000000000 0.0000000028 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000118833 0.0000000162 0.0000000000 
119600 0.0000000007 0.0000000000 0.0000000025 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000109696 0.0000000168 0.0000000000 
119700 0.0000000007 0.0000000000 0.0000000027 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000086289 0.0000000127 0.0000000000 
119800 0.0000000007 0.0000000000 0.0000000035 0.0000000001 0.0000000001 0.0000000000 1.0000000000 0.0000123683 0.0000000127 0.0000000000 
119900 0.0000000005 0.0000000000 0.0000000041 0.0000000002 0.0000000001 0.0000000000 1.0000000000 0.0000101262 0.0000000138 0.0000000000 
120000 0.0000000004 0.0000000000 0.0000000038 0.0000000002 0.0000000001 0.0000000000 1.0000000000 0.0000097291 0.0000000127 0.0000000000 
120100 0.0000000004 0.0000000000 0.0000000025 0.0000000003 0.0000000001 0.0000000000 1.0000000000 0.0000065216 0.0000000143 0.0000000000 
120200 0.0000000002 0.0000000000 0.0000000022 0.0000000004 0.0000000001 0.0000000000 1.0000000000 0.0000060201 0.0000000132 0.0000000000 
120300 0.0000000002 0.0000000000 0.0000000030 0.0000000003 0.0000000001 0.0000000000 1.0000000000 0.0000053394 0.0000000104 0.0000000000 
120400 0.0000000002 0.0000000000 0.0000000038 0.0000000003 0.0000000001 0.0000000000 1.0000000000 0.0000040354 0.0000000092 0.0000000000 
120500 0.0000000001 0.0000000000 0.0000000059 0.0000000003 0.0000000001 0.0000000000 1.0000000000 0.0000051300 0.0000000092 0.0000000000 
120600 0.0000000001 0.0000000000 0.0000000076 0.0000000003 0.0000000001 0.0000000000 1.0000000000 0.0000043715 0.0000000055 0.0000000000 
120700 0.0000000001 0.0000000000 0.0000000067 0.0000000002 0.0000000001 0.0000000000 1.0000000000 0.0000030498 0.0000000053 0.0000000000 
120800 0.0000000001 0.0000000000 0.0000000059 0.0000000002 0.0000000001 0.0000000000 1.0000000000 0.0000034387 0.0000000051 0.0000000000 
120900 0.0000000001 0.0000000000 0.0000000038 0.0000000002 0.0000000001 0.0000000000 1.0000000000 0.0000038771 0.0000000051 0.0000000000 
121000 0.0000000001 0.0000000000 0.0000000043 0.0000000002 0.0000000001 0.0000000000 1.0000000000 0.0000034387 0.0000000047 0.0000000000 
121100 0.0000000001 0.0000000000 0.0000000041 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000040354 0.0000000043 0.0000000000 
121200 0.0000000001 0.0000000000 0.0000000029 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000030498 0.0000000037 0.0000000000 
121300 0.0000000001 0.0000000000 0.0000000026 0.0000000004 0.0000000000 0.0000000000 1.0000000000 0.0000029302 0.0000000029 0.0000000000 
121400 0.0000000001 0.0000000000 0.0000000022 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000023991 0.0000000027 0.0000000000 
121500 0.0000000001 0.0000000000 0.0000000024 0.0000000003 0.0000000000 0.0000000000 1.0000000000 0.0000024970 0.0000000033 0.0000000000 
121600 0.0000000001 0.0000000000 0.0000000017 0.0000000004 0.0000000000 0.0000000000 1.0000000000 0.0000021278 0.0000000035 0.0000000000 
121700 0.0000000001 0.0000000000 0.0000000012 0.0000000005 0.0000000000 0.0000000000 1.0000000000 0.0000023050 0.0000000037 0.0000000000 
121800 0.0000000001 0.0000000000 0.0000000010 0.0000000005 0.0000000000 0.0000000000 1.0000000000 0.0000023050 0.0000000035 0.0000000000 
121900 0.0000000000 0.0000000000 0.0000000014 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0000023991 0.0000000034 0.0000000000 
122000 0.0000000000 0.0000000000 0.0000000012 0.0000000009 0.0000000000 0.0000000000 1.0000000000 0.0000034387 0.0000000024 0.0000000000 
122100 0.0000000000 0.0000000000 0.0000000009 0.0000000010 0.0000000000 0.0000000000 1.0000000000 0.0000028153 0.0000000027 0.0000000000 
122200 0.0000000000 0.0000000000 0.0000000011 0.0000000011 0.0000000000 0.0000000000 1.0000000000 0.0000023991 0.0000000031 0.0000000000 
122300 0.0000000001 0.0000000000 0.0000000011 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0000024970 0.0000000031 0.0000000000 
122400 0.0000000000 0.0000000000 0.0000000011 0.0000000006 0.0000000000 0.0000000000 1.0000000000 0.0000027049 0.0000000031 0.0000000000 
122500 0.0000000000 0.0000000000 0.0000000009 0.0000000005 0.0000000000 0.0000000000 1.0000000000 0.0000023991 0.0000000029 0.0000000000 
122600 0.0000000000 0.0000000001 0.0000000006 0.0000000005 0.0000000000 0.0000000000 1.0000000000 0.0000028153 0.0000000029 0.0000000000 
122700 0.0000000000 0.0000000000 0.0000000005 0.0000000005 0.0000000000 0.0000000000 1.0000000000 0.0000025989 0.0000000022 0.0000000000 
122800 0.0000000000 0.0000000000 0.0000000005 0.0000000007 0.0000000000 0.0000000000 1.0000000000 0.0000019642 0.0000000025 0.0000000000 
122900 0.0000000000 0.0000000000 0.0000000005 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000018132 0.0000000018 0.0000000000 
123000 0.0000000000 0.0000000000 0.0000000005 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0000022146 0.0000000015 0.0000000000 
123100 0.0000000000 0.0000000000 0.0000000004 0.0000000008 0.0000000000 0.0000000000 1.0000000000 0.0000017421 0.0000000017 0.0000000000 
123200 0.0000000000 0.0000000000 0.0000000003 0.0000000011 0.0000000001 0.0000000000 1.0000000000 0.0000013166 0.0000000017 0.0000000000 
123300 0.0000000000 0.0000000000 0.0000000003 0.0000000010 0.0000000001 0.0000000000 1.0000000000 0.0000010357 0.0000000014 0.0000000000 
123400 0.0000000000 0.0000000000 0.0000000003 0.0000000010 0.0000000001 0.0000000000 1.0000000000 0.0000010357 0.0000000012 0.0000000000 
123500 0.0000000000 0.0000000000 0.0000000003 0.0000000007 0.0000000001 0.0000000001 1.0000000000 0.0000011219 0.0000000017 0.0000000000 
123600 0.0000000000 0.0000000001 0.0000000003 0.0000000008 0.0000000001 0.0000000001 1.0000000000 0.0000007827 0.0000000017 0.0000000000 
123700 0.0000000000 0.0000000001 0.0000000003 0.0000000007 0.0000000001 0.0000000001 1.0000000000 0.0000007827 0.0000000026 0.0000000000 
123800 0.0000000000 0.0000000001 0.0000000002 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000008479 0.0000000031 0.0000000000 
123900 0.0000000000 0.0000000001 0.0000000003 0.0000000008 0.0000000001 0.0000000000 1.0000000000 0.0000005916 0.0000000033 0.0000000000 
124000 0.0000000000 0.0000000001 0.0000000004 0.0000000008 0.0000000001 0.0000000000 1.0000000000 0.0000004653 0.0000000033 0.0000000000 
124100 0.0000000000 0.0000000001 0.0000000005 0.0000000009 0.0000000001 0.0000000000 1.0000000000 0.0000002879 0.0000000023 0.0000000000 
124200 0.0000000000 0.0000000001 0.0000000005 0.0000000009 0.0000000001 0.0000000000 1.0000000000 0.0000003247 0.0000000024 0.0000000000 
124300 0.0000000000 0.0000000000 0.0000000004 0.0000000008 0.0000000001 0.0000000000 1.0000000000 0.0000005684 0.0000000024 0.0000000000 
124400 0.0000000000 0.0000000000 0.0000000004 0.0000000011 0.0000000001 0.0000000000 1.0000000000 0.0000006157 0.0000000027 0.0000000000 
124500 0.0000000000 0.0000000000 0.0000000005 0.0000000010 0.0000000001 0.0000000000 1.0000000000 0.0000004653 0.0000000035 0.0000000000 
124600 0.0000000000 0.0000000000 0.0000000005 0.0000000010 0.0000000001 0.0000000000 1.0000000000 0.0000005684 0.0000000043 0.0000000000 
124700 0.0000000000 0.0000000000 0.0000000003 0.0000000009 0.0000000001 0.0000000000 1.0000000000 0.0000006942 0.0000000034 0.0000000000 
124800 0.0000000000 0.0000000000 0.0000000002 0.0000000008 0.0000000001 0.0000000000 1.0000000000 0.0000005461 0.0000000035 0.0000000000 
124900 0.0000000000 0.0000000000 0.0000000002 0.0000000008 0.0000000002 0.0000000000 1.0000000000 0.0000003965 0.0000000041 0.0000000000 
125000 0.0000000000 0.0000000000 0.0000000003 0.0000000011 0.0000000002 0.0000000000 1.0000000000 0.0000003661 0.0000000055 0.0000000000 
125100 0.0000000000 0.0000000000 0.0000000003 0.0000000009 0.0000000002 0.0000000000 1.0000000000 0.0000002554 0.0000000047 0.0000000000 
125200 0.0000000000 0.0000000000 0.0000000003 0.0000000009 0.0000000001 0.0000000000 1.0000000000 0.0000003517 0.0000000047 0.0000000000 
125300 0.0000000000 0.0000000000 0.0000000004 0.0000000010 0.0000000001 0.0000000000 1.0000000000 0.0000003247 0.0000000053 0.0000000000 
125400 0.0000000000 0.0000000001 0.0000000004 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000003379 0.0000000047 0.0000000000 
125500 0.0000000000 0.0000000001 0.0000000005 0.0000000006 0.0000000001 0.0000000000 1.0000000000 0.0000002997 0.0000000045 0.0000000000 
125600 0.0000000000 0.0000000001 0.0000000004 0.0000000006 0.0000000001 0.0000000000 1.0000000000 0.0000003247 0.0000000057 0.0000000000 
125700 0.0000000000 0.0000000001 0.0000000005 0.0000000007 0.0000000001 0.0000000000 1.0000000000 0.0000003247 0.0000000041 0.0000000000 
125800 0.0000000000 0.0000000001 0.0000000003 0.0000000007 0.0000000002 0.0000000000 1.0000000000 0.0000002091 0.0000000037 0.0000000000 
125900 0.0000000000 0.0000000001 0.0000000003 0.0000000007 0.0000000002 0.0000000000 1.0000000000 0.0000002265 0.0000000031 0.0000000000 
126000 0.0000000000 0.0000000001 0.0000000004 0.0000000010 0.0000000002 0.0000000000 1.0000000000 0.0000001854 0.0000000026 0.0000000000 
126100 0.0000000000 0.0000000001 0.0000000004 0.0000000008 0.0000000003 0.0000000000 1.0000000000 0.0000002091 0.0000000022 0.0000000000 
126200 0.0000000000 0.0000000001 0.0000000003 0.0000000007 0.0000000003 0.0000000000 1.0000000000 0.0000001782 0.0000000023 0.0000000000 
126300 0.0000000000 0.0000000001 0.0000000003 0.0000000007 0.0000000003 0.0000000000 1.0000000000 0.0000001645 0.0000000024 0.0000000000 
126400 0.0000000000 0.0000000001 0.0000000003 0.0000000007 0.0000000005 0.0000000000 1.0000000000 0.0000001518 0.0000000028 0.0000000000 
126500 0.0000000000 0.0000000001 0.0000000004 0.0000000005 0.0000000004 0.0000000000 1.0000000000 0.0000001712 0.0000000022 0.0000000000 
126600 0.0000000000 0.0000000001 0.0000000004 0.0000000003 0.0000000005 0.0000000000 1.0000000000 0.0000001712 0.0000000021 0.0000000000 
126700 0.0000000000 0.0000000001 0.0000000003 0.0000000003 0.0000000004 0.0000000000 1.0000000000 0.0000001580 0.0000000015 0.0000000000 
126800 0.0000000000 0.0000000001 0.0000000003 0.0000000003 0.0000000004 0.0000000000 1.0000000000 0.0000002091 0.0000000017 0.0000000000 
126900 0.0000000000 0.0000000001 0.0000000004 0.0000000004 0.0000000006 0.0000000000 1.0000000000 0.0000001294 0.0000000016 0.0000000000 
127000 0.0000000000 0.0000000001 0.0000000004 0.0000000005 0.0000000006 0.0000000000 1.0000000000 0.0000001459 0.0000000017 0.0000000000 
127100 0.0000000000 0.0000000001 0.0000000005 0.0000000005 0.0000000007 0.0000000000 1.0000000000 0.0000001347 0.0000000013 0.0000000000 
127200 0.0000000000 0.0000000001 0.0000000005 0.0000000005 0.0000000005 0.0000000000 1.0000000000 0.0000001059 0.0000000012 0.0000000000 
127300 0.0000000000 0.0000000001 0.0000000005 0.0000000003 0.0000000003 0.0000000000 1.0000000000 0.0000000867 0.0000000011 0.0000000000 
127400 0.0000000000 0.0000000000 0.0000000005 0.0000000003 0.0000000004 0.0000000000 1.0000000000 0.0000000903 0.0000000012 0.0000000000 
127500 0.0000000000 0.0000000000 0.0000000005 0.0000000003 0.0000000004 0.0000000000 1.0000000000 0.0000000739 0.0000000014 0.0000000000 
127600 0.0000000000 0.0000000000 0.0000000005 0.0000000003 0.0000000004 0.0000000000 1.0000000000 0.0000000537 0.0000000011 0.0000000000 
127700 0.0000000000 0.0000000001 0.0000000005 0.0000000004 0.0000000004 0.0000000000 1.0000000000 0.0000000537 0.0000000007 0.0000000000 
127800 0.0000000000 0.0000000001 0.0000000004 0.0000000005 0.0000000003 0.0000000000 1.0000000000 0.0000000605 0.0000000007 0.0000000000 
127900 0.0000000000 0.0000000001 0.0000000003 0.0000000005 0.0000000002 0.0000000000 1.0000000000 0.0000000682 0.0000000007 0.0000000000 
128000 0.0000000000 0.0000000001 0.0000000004 0.0000000004 0.0000000002 0.0000000000 1.0000000000 0.0000000581 0.0000000007 0.0000000000 
128100 0.0000000000 0.0000000001 0.0000000003 0.0000000003 0.0000000002 0.0000000000 1.0000000000 0.0000000682 0.0000000007 0.0000000000 
128200 0.0000000000 0.0000000001 0.0000000003 0.0000000005 0.0000000003 0.0000000000 1.0000000000 0.0000000710 0.0000000007 0.0000000000 
128300 0.0000000000 0.0000000001 0.0000000003 0.0000000003 0.0000000002 0.0000000000 1.0000000000 0.0000000457 0.0000000007 0.0000000000 
128400 0.0000000000 0.0000000001 0.0000000003 0.0000000003 0.0000000002 0.0000000000 1.0000000000 0.0000000439 0.0000000007 0.0000000000 
128500 0.0000000000 0.0000000001 0.0000000003 0.0000000005 0.0000000002 0.0000000000 1.0000000000 0.0000000537 0.0000000007 0.0000000000 
128600 0.0000000000 0.0000000001 0.0000000002 0.0000000005 0.0000000002 0.0000000000 1.0000000000 0.0000000516 0.0000000007 0.0000000000 
128700 0.0000000000 0.0000000001 0.0000000002 0.0000000005 0.0000000002 0.0000000000 1.0000000000 0.0000000605 0.0000000005 0.0000000000 
128800 0.0000000000 0.0000000001 0.0000000002 0.0000000006 0.0000000003 0.0000000000 1.0000000000 0.0000000739 0.0000000004 0.0000000000 
128900 0.0000000000 0.0000000001 0.0000000002 0.0000000005 0.0000000004 0.0000000000 1.0000000000 0.0000000605 0.0000000004 0.0000000000 
129000 0.0000000000 0.0000000001 0.0000000001 0.0000000007 0.0000000004 0.0000000000 1.0000000000 0.0000000559 0.0000000003 0.0000000000 
129100 0.0000000000 0.0000000001 0.0000000002 0.0000000007 0.0000000003 0.0000000000 1.0000000000 0.0000000495 0.0000000003 0.0000000000 
129200 0.0000000000 0.0000000001 0.0000000002 0.0000000006 0.0000000003 0.0000000000 1.0000000000 0.0000000495 0.0000000004 0.0000000000 
129300 0.0000000000 0.0000000001 0.0000000002 0.0000000004 0.0000000003 0.0000000000 1.0000000000 0.0000000476 0.0000000005 0.0000000000 
129400 0.0000000000 0.0000000001 0.0000000002 0.0000000003 0.0000000004 0.0000000000 1.0000000000 0.0000000439 0.0000000003 0.0000000000 
129500 0.0000000000 0.0000000001 0.0000000001 0.0000000003 0.0000000003 0.0000000000 1.0000000000 0.0000000495 0.0000000003 0.0000000000 
129600 0.0000000000 0.0000000001 0.0000000002 0.0000000004 0.0000000004 0.0000000000 1.0000000000 0.0000000516 0.0000000002 0.0000000000 
129700 0.0000000000 0.0000000001 0.0000000002 0.0000000004 0.0000000004 0.0000000000 1.0000000000 0.0000000439 0.0000000001 0.0000000000 
129800 0.0000000000 0.0000000001 0.0000000001 0.0000000003 0.0000000007 0.0000000000 1.0000000000 0.0000000537 0.0000000002 0.0000000000 
129900 0.0000000000 0.0000000001 0.0000000001 0.0000000003 0.0000000011 0.0000000000 1.0000000000 0.0000000476 0.0000000002 0.0000000000 
130000 0.0000000000 0.0000000001 0.0000000001 0.0000000004 0.0000000009 0.0000000000 1.0000000000 0.0000000374 0.0000000001 0.0000000000 
130100 0.0000000000 0.0000000001 0.0000000001 0.0000000003 0.0000000008 0.0000000000 1.0000000000 0.0000000346 0.0000000002 0.0000000000 
130200 0.0000000000 0.0000000001 0.0000000001 0.0000000003 0.0000000008 0.0000000000 1.0000000000 0.0000000495 0.0000000002 0.0000000000 
130300 0.0000000000 0.0000000001 0.0000000001 0.0000000002 0.0000000007 0.0000000000 1.0000000000 0.0000000457 0.0000000002 0.0000000000 
130400 0.0000000000 0.0000000001 0.0000000001 0.0000000002 0.0000000005 0.0000000000 1.0000000000 0.0000000457 0.0000000002 0.0000000000 
130500 0.0000000000 0.0000000001 0.0000000001 0.0000000002 0.0000000004 0.0000000000 1.0000000000 0.0000000457 0.0000000001 0.0000000000 
130600 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000003 0.0000000000 1.0000000000 0.0000000476 0.0000000001 0.0000000000 
130700 0.0000000000 0.0000000001 0.0000000001 0.0000000002 0.0000000003 0.0000000000 1.0000000000 0.0000000476 0.0000000001 0.0000000000 
130800 0.0000000000 0.0000000001 0.0000000001 0.0000000002 0.0000000004 0.0000000000 1.0000000000 0.0000000294 0.0000000001 0.0000000000 
130900 0.0000000000 0.0000000001 0.0000000001 0.0000000002 0.0000000003 0.0000000000 1.0000000000 0.0000000232 0.0000000001 0.0000000000 
131000 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000003 0.0000000000 1.0000000000 0.0000000205 0.0000000001 0.0000000000 
131100 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000003 0.0000000000 1.0000000000 0.0000000272 0.0000000001 0.0000000000 
131200 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000002 0.0000000000 1.0000000000 0.0000000251 0.0000000001 0.0000000000 
131300 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000003 0.0000000000 1.0000000000 0.0000000223 0.0000000001 0.0000000000 
131400 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000005 0.0000000000 1.0000000000 0.0000000205 0.0000000001 0.0000000000 
131500 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000007 0.0000000000 1.0000000000 0.0000000168 0.0000000001 0.0000000000 
131600 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000007 0.0000000000 1.0000000000 0.0000000143 0.0000000001 0.0000000000 
131700 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000009 0.0000000000 1.0000000000 0.0000000182 0.0000000001 0.0000000000 
131800 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0000000007 0.0000000000 1.0000000000 0.0000000138 0.0000000001 0.0000000000 
131900 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000007 0.0000000000 1.0000000000 0.0000000117 0.0000000001 0.0000000000 
132000 0.0000000000 0.0000000000 0.0000000002 0.0000000001 0.0000000008 0.0000000000 1.0000000000 0.0000000122 0.0000000001 0.0000000000 
132100 0.0000000000 0.0000000001 0.0000000002 0.0000000001 0.0000000010 0.0000000000 1.0000000000 0.0000000122 0.0000000001 0.0000000000 
132200 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000013 0.0000000000 1.0000000000 0.0000000113 0.0000000001 0.0000000000 
132300 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000012 0.0000000000 1.0000000000 0.0000000085 0.0000000001 0.0000000000 
132400 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000009 0.0000000000 1.0000000000 0.0000000082 0.0000000001 0.0000000000 
132500 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000010 0.0000000000 1.0000000000 0.0000000085 0.0000000001 0.0000000000 
132600 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000011 0.0000000000 1.0000000000 0.0000000067 0.0000000001 0.0000000000 
132700 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000012 0.0000000000 1.0000000000 0.0000000047 0.0000000001 0.0000000000 
132800 0.0000000000 0.0000000001 0.0000000001 0.0000000001 0.0000000017 0.0000000000 1.0000000000 0.0000000043 0.0000000001 0.0000000000 
132900 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000023 0.0000000000 1.0000000000 0.0000000062 0.0000000001 0.0000000000 
133000 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000029 0.0000000000 1.0000000000 0.0000000062 0.0000000001 0.0000000000 
133100 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000027 0.0000000000 1.0000000000 0.0000000062 0.0000000001 0.0000000000 
133200 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000023 0.0000000000 1.0000000000 0.0000000047 0.0000000001 0.0000000000 
133300 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000026 0.0000000000 1.0000000000 0.0000000047 0.0000000001 0.0000000000 
133400 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000021 0.0000000000 1.0000000000 0.0000000047 0.0000000001 0.0000000000 
133500 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000023 0.0000000000 1.0000000000 0.0000000043 0.0000000001 0.0000000000 
133600 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000024 0.0000000000 1.0000000000 0.0000000031 0.0000000001 0.0000000000 
133700 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000034 0.0000000000 1.0000000000 0.0000000024 0.0000000001 0.0000000000 
133800 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000040 0.0000000000 1.0000000000 0.0000000037 0.0000000001 0.0000000000 
133900 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000033 0.0000000000 1.0000000000 0.0000000030 0.0000000000 0.0000000000 
134000 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000025 0.0000000000 1.0000000000 0.0000000022 0.0000000000 0.0000000000 
134100 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000033 0.0000000000 1.0000000000 0.0000000015 0.0000000000 0.0000000000 
134200 0.0000000000 0.0000000000 0.0000000001 0.0000000001 0.0000000029 0.0000000000 1.0000000000 0.0000000012 0.0000000000 0.0000000000 
134300 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000026 0.0000000000 1.0000000000 0.0000000012 0.0000000000 0.0000000000 
134400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000026 0.0000000000 1.0000000000 0.0000000014 0.0000000001 0.0000000000 
134500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000030 0.0000000000 1.0000000000 0.0000000016 0.0000000001 0.0000000000 
134600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000028 0.0000000000 1.0000000000 0.0000000019 0.0000000001 0.0000000000 
134700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000035 0.0000000000 1.0000000000 0.0000000015 0.0000000001 0.0000000000 
134800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000034 0.0000000000 1.0000000000 0.0000000012 0.0000000001 0.0000000000 
134900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000025 0.0000000000 1.0000000000 0.0000000010 0.0000000001 0.0000000000 
135000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000020 0.0000000000 1.0000000000 0.0000000009 0.0000000001 0.0000000000 
135100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000021 0.0000000000 0.8693541782 0.0000000012 0.0000000001 0.0000000000 
135200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000031 0.0000000000 0.9801980198 0.0000000012 0.0000000001 0.0000000000 
135300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000035 0.0000000000 0.6838527465 0.0000000014 0.0000000001 0.0000000000 
135400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000040 0.0000000000 0.4065574621 0.0000000016 0.0000000002 0.0000000000 
135500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000025 0.0000000000 0.3464435684 0.0000000012 0.0000000002 0.0000000000 
135600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000018 0.0000000000 0.4065574621 0.0000000012 0.0000000002 0.0000000000 
135700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000012 0.0000000000 0.3752988382 0.0000000018 0.0000000003 0.0000000000 
135800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000010 0.0000000000 0.4065574621 0.0000000017 0.0000000002 0.0000000000 
135900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000009 0.0000000000 0.3906155951 0.0000000024 0.0000000002 0.0000000000 
136000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000011 0.0000000000 0.4231499511 0.0000000017 0.0000000003 0.0000000000 
136100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000017 0.0000000000 0.2952181604 0.0000000015 0.0000000003 0.0000000000 
136200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000018 0.0000000000 0.2515669800 0.0000000017 0.0000000002 0.0000000000 
136300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000017 0.0000000000 0.3072666518 0.0000000013 0.0000000002 0.0000000000 
136400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000014 0.0000000000 0.2618339724 0.0000000016 0.0000000002 0.0000000000 
136500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000012 0.0000000000 0.2725199829 0.0000000016 0.0000000002 0.0000000000 
136600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000012 0.0000000000 0.2725199829 0.0000000014 0.0000000002 0.0000000000 
136700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000010 0.0000000000 0.2417025754 0.0000000009 0.0000000002 0.0000000000 
136800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000010 0.0000000000 0.2231190032 0.0000000010 0.0000000001 0.0000000000 
136900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000007 0.0000000000 0.1556629784 0.0000000006 0.0000000002 0.0000000000 
137000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000007 0.0000000000 0.1556629784 0.0000000007 0.0000000001 0.0000000000 
137100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.1224478561 0.0000000009 0.0000000001 0.0000000000 
137200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.0854279452 0.0000000010 0.0000000001 0.0000000000 
137300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.0889144443 0.0000000011 0.0000000001 0.0000000000 
137400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000009 0.0000000000 0.0854279452 0.0000000011 0.0000000002 0.0000000000 
137500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000007 0.0000000000 0.0963201245 0.0000000015 0.0000000002 0.0000000000 
137600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000007 0.0000000000 0.1224478561 0.0000000018 0.0000000001 0.0000000000 
137700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000007 0.0000000000 0.1274452178 0.0000000014 0.0000000002 0.0000000000 
137800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.1380601245 0.0000000008 0.0000000002 0.0000000000 
137900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000011 0.0000000000 0.1224478561 0.0000000007 0.0000000003 0.0000000000 
138000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000010 0.0000000000 0.1086010716 0.0000000004 0.0000000003 0.0000000000 
138100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.1176464501 0.0000000005 0.0000000003 0.0000000000 
138200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000009 0.0000000000 0.1274452178 0.0000000005 0.0000000002 0.0000000000 
138300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000009 0.0000000000 0.1224478561 0.0000000005 0.0000000002 0.0000000000 
138400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0727965046 0.0000000005 0.0000000003 0.0000000000 
138500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000007 0.0000000000 0.0854279452 0.0000000005 0.0000000002 0.0000000000 
138600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000007 0.0000000000 0.0699420196 0.0000000004 0.0000000002 0.0000000000 
138700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000009 0.0000000000 0.0820781581 0.0000000005 0.0000000002 0.0000000000 
138800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.0757674873 0.0000000003 0.0000000002 0.0000000000 
138900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000012 0.0000000000 0.0820781581 0.0000000004 0.0000000002 0.0000000000 
139000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000011 0.0000000000 0.0854279452 0.0000000003 0.0000000002 0.0000000000 
139100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000009 0.0000000000 0.1043426235 0.0000000003 0.0000000002 0.0000000000 
139200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000012 0.0000000000 0.1043426235 0.0000000003 0.0000000001 0.0000000000 
139300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000014 0.0000000000 0.1130333161 0.0000000004 0.0000000001 0.0000000000 
139400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000016 0.0000000000 0.1326465327 0.0000000003 0.0000000001 0.0000000000 
139500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000017 0.0000000000 0.1176464501 0.0000000003 0.0000000001 0.0000000000 
139600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000013 0.0000000000 0.1176464501 0.0000000003 0.0000000001 0.0000000000 
139700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000009 0.0000000000 0.0963201245 0.0000000003 0.0000000001 0.0000000000 
139800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000010 0.0000000000 0.1002511570 0.0000000003 0.0000000001 0.0000000000 
139900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000009 0.0000000000 0.1224478561 0.0000000002 0.0000000001 0.0000000000 
140000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.1043426235 0.0000000002 0.0000000001 0.0000000000 
140100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000010 0.0000000000 0.1176464501 0.0000000002 0.0000000001 0.0000000000 
140200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.1620159211 0.0000000002 0.0000000001 0.0000000000 
140300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000006 0.0000000000 0.1495591463 0.0000000002 0.0000000001 0.0000000000 
140400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000008 0.0000000000 0.1380601245 0.0000000002 0.0000000001 0.0000000000 
140500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.1326465327 0.0000000002 0.0000000001 0.0000000000 
140600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.1176464501 0.0000000002 0.0000000001 0.0000000000 
140700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.1274452178 0.0000000002 0.0000000001 0.0000000000 
140800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0788597223 0.0000000003 0.0000000001 0.0000000000 
140900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0757674873 0.0000000003 0.0000000001 0.0000000000 
141000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0854279452 0.0000000003 0.0000000001 0.0000000000 
141100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0572633006 0.0000000002 0.0000000001 0.0000000000 
141200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0550179011 0.0000000003 0.0000000001 0.0000000000 
141300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0550179011 0.0000000002 0.0000000000 0.0000000000 
141400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0528605478 0.0000000002 0.0000000000 0.0000000000 
141500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0572633006 0.0000000002 0.0000000000 0.0000000000 
141600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0487963057 0.0000000003 0.0000000000 0.0000000000 
141700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0596003397 0.0000000002 0.0000000001 0.0000000000 
141800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000002 0.0000000000 0.0399507697 0.0000000003 0.0000000001 0.0000000000 
141900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000002 0.0000000000 0.0450445473 0.0000000003 0.0000000001 0.0000000000 
142000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000002 0.0000000000 0.0645644494 0.0000000002 0.0000000001 0.0000000000 
142100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0671994642 0.0000000002 0.0000000001 0.0000000000 
142200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0507877884 0.0000000002 0.0000000001 0.0000000000 
142300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0507877884 0.0000000003 0.0000000001 0.0000000000 
142400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0450445473 0.0000000003 0.0000000001 0.0000000000 
142500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0415812470 0.0000000002 0.0000000001 0.0000000000 
142600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0301938604 0.0000000002 0.0000000000 0.0000000000 
142700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0237511418 0.0000000002 0.0000000000 0.0000000000 
142800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0228198158 0.0000000002 0.0000000000 0.0000000000 
142900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0219250088 0.0000000002 0.0000000000 0.0000000000 
143000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0172466848 0.0000000003 0.0000000000 0.0000000000 
143100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0165704105 0.0000000002 0.0000000000 0.0000000000 
143200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0172466848 0.0000000002 0.0000000000 0.0000000000 
143300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0172466848 0.0000000002 0.0000000000 0.0000000000 
143400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0159206542 0.0000000003 0.0000000000 0.0000000000 
143500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000006 0.0000000000 0.0202392800 0.0000000003 0.0000000000 0.0000000000 
143600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000006 0.0000000000 0.0165704105 0.0000000003 0.0000000000 0.0000000000 
143700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000006 0.0000000000 0.0210652888 0.0000000003 0.0000000000 0.0000000000 
143800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000006 0.0000000000 0.0186831604 0.0000000003 0.0000000000 0.0000000000 
143900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0135666142 0.0000000003 0.0000000000 0.0000000000 
144000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0165704105 0.0000000003 0.0000000000 0.0000000000 
144100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0087372655 0.0000000003 0.0000000000 0.0000000000 
144200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0063444893 0.0000000002 0.0000000000 0.0000000000 
144300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0042527816 0.0000000002 0.0000000000 0.0000000000 
144400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0044263468 0.0000000002 0.0000000000 0.0000000000 
144500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0039258018 0.0000000002 0.0000000000 0.0000000000 
144600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0037718638 0.0000000001 0.0000000000 0.0000000000 
144700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000006 0.0000000000 0.0039258018 0.0000000002 0.0000000000 0.0000000000 
144800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000007 0.0000000000 0.0023339294 0.0000000001 0.0000000000 0.0000000000 
144900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0027389061 0.0000000001 0.0000000000 0.0000000000 
145000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0024291821 0.0000000001 0.0000000000 0.0000000000 
145100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0029670295 0.0000000001 0.0000000000 0.0000000000 
145200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000006 0.0000000000 0.0030881203 0.0000000001 0.0000000000 0.0000000000 
145300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000006 0.0000000000 0.0019888328 0.0000000001 0.0000000000 0.0000000000 
145400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0019108470 0.0000000001 0.0000000000 0.0000000000 
145500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0019888328 0.0000000001 0.0000000000 0.0000000000 
145600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0020700014 0.0000000001 0.0000000000 0.0000000000 
145700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0020700014 0.0000000001 0.0000000000 0.0000000000 
145800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0020700014 0.0000000001 0.0000000000 0.0000000000 
145900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0016947625 0.0000000000 0.0000000000 0.0000000000 
146000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0017639294 0.0000000001 0.0000000000 0.0000000000 
146100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0012306370 0.0000000000 0.0000000000 0.0000000000 
146200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0008936163 0.0000000000 0.0000000000 0.0000000000 
146300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0010075537 0.0000000000 0.0000000000 0.0000000000 
146400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0007925634 0.0000000000 0.0000000000 0.0000000000 
146500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0006234475 0.0000000000 0.0000000000 0.0000000000 
146600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0004711871 0.0000000000 0.0000000000 0.0000000000 
146700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0004349593 0.0000000000 0.0000000000 0.0000000000 
146800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0006753744 0.0000000000 0.0000000000 0.0000000000 
146900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000005 0.0000000000 0.0009300868 0.0000000000 0.0000000000 0.0000000000 
147000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0008936163 0.0000000000 0.0000000000 0.0000000000 
147100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0006488917 0.0000000000 0.0000000000 0.0000000000 
147200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0008585760 0.0000000000 0.0000000000 0.0000000000 
147300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0007316263 0.0000000000 0.0000000000 0.0000000000 
147400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0007925634 0.0000000000 0.0000000000 0.0000000000 
147500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0008936163 0.0000000000 0.0000000000 0.0000000000 
147600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0011823815 0.0000000000 0.0000000000 0.0000000000 
147700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000004 0.0000000000 0.0010075537 0.0000000000 0.0000000000 0.0000000000 
147800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000003 0.0000000000 0.0017639294 0.0000000000 0.0000000000 0.0000000000 
147900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000002 0.0000000000 0.0021544826 0.0000000000 0.0000000000 0.0000000000 
148000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000002 0.0000000000 0.0025283222 0.0000000000 0.0000000000 0.0000000000 
148100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000002 0.0000000000 0.0022424117 0.0000000001 0.0000000000 0.0000000000 
148200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000002 0.0000000000 0.0024291821 0.0000000000 0.0000000000 0.0000000000 
148300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0024291821 0.0000000001 0.0000000000 0.0000000000 
148400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000002 0.0000000000 0.0022424117 0.0000000001 0.0000000000 0.0000000000 
148500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0019108470 0.0000000001 0.0000000000 0.0000000000 
148600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0019888328 0.0000000001 0.0000000000 0.0000000000 
148700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0015031135 0.0000000001 0.0000000000 0.0000000000 
148800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0021544826 0.0000000001 0.0000000000 0.0000000000 
148900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0029670295 0.0000000001 0.0000000000 0.0000000000 
149000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0034818599 0.0000000001 0.0000000000 0.0000000000 
149100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0029670295 0.0000000001 0.0000000000 0.0000000000 
149200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0036239621 0.0000000000 0.0000000000 0.0000000000 
149300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0032141532 0.0000000000 0.0000000000 0.0000000000 
149400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0040860222 0.0000000001 0.0000000000 0.0000000000 
149500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0039258018 0.0000000001 0.0000000000 0.0000000000 
149600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0040860222 0.0000000001 0.0000000000 0.0000000000 
149700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0046069956 0.0000000001 0.0000000000 0.0000000000 
149800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0046069956 0.0000000001 0.0000000000 0.0000000000 
149900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0051943938 0.0000000000 0.0000000000 0.0000000000 
150000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0046069956 0.0000000000 0.0000000000 0.0000000000 
150100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0044263468 0.0000000000 0.0000000000 0.0000000000 
150200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0039258018 0.0000000000 0.0000000000 0.0000000000 
150300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0029670295 0.0000000000 0.0000000000 0.0000000000 
150400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0036239621 0.0000000000 0.0000000000 0.0000000000 
150500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0044263468 0.0000000000 0.0000000000 0.0000000000 
150600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0046069956 0.0000000000 0.0000000000 0.0000000000 
150700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0039258018 0.0000000000 0.0000000000 0.0000000000 
150800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0039258018 0.0000000000 0.0000000000 0.0000000000 
150900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0049907121 0.0000000000 0.0000000000 0.0000000000 
151000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0039258018 0.0000000000 0.0000000000 0.0000000000 
151100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0025283222 0.0000000000 0.0000000000 0.0000000000 
151200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0030881203 0.0000000000 0.0000000000 0.0000000000 
151300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0032141532 0.0000000000 0.0000000000 0.0000000000 
151400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0023339294 0.0000000000 0.0000000000 0.0000000000 
151500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0028506868 0.0000000000 0.0000000000 0.0000000000 
151600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0024291821 0.0000000000 0.0000000000 0.0000000000 
151700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0023339294 0.0000000000 0.0000000000 0.0000000000 
151800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0016947625 0.0000000000 0.0000000000 0.0000000000 
151900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0019888328 0.0000000000 0.0000000000 0.0000000000 
152000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0024291821 0.0000000000 0.0000000000 0.0000000000 
152100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0026315085 0.0000000000 0.0000000000 0.0000000000 
152200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0036239621 0.0000000000 0.0000000000 0.0000000000 
152300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0042527816 0.0000000000 0.0000000000 0.0000000000 
152400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0027389061 0.0000000000 0.0000000000 0.0000000000 
152500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0021544826 0.0000000000 0.0000000000 0.0000000000 
152600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0023339294 0.0000000000 0.0000000000 0.0000000000 
152700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0028506868 0.0000000000 0.0000000000 0.0000000000 
152800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0034818599 0.0000000000 0.0000000000 0.0000000000 
152900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0040860222 0.0000000000 0.0000000000 0.0000000000 
153000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0032141532 0.0000000000 0.0000000000 0.0000000000 
153100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0024291821 0.0000000000 0.0000000000 0.0000000000 
153200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0028506868 0.0000000000 0.0000000000 0.0000000000 
153300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0032141532 0.0000000000 0.0000000000 0.0000000000 
153400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0029670295 0.0000000000 0.0000000000 0.0000000000 
153500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0032141532 0.0000000000 0.0000000000 0.0000000000 
153600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0036239621 0.0000000000 0.0000000000 0.0000000000 
153700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0029670295 0.0000000000 0.0000000000 0.0000000000 
153800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0028506868 0.0000000000 0.0000000000 0.0000000000 
153900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0024291821 0.0000000000 0.0000000000 0.0000000000 
154000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0020700014 0.0000000000 0.0000000000 0.0000000000 
154100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0027389061 0.0000000000 0.0000000000 0.0000000000 
154200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0024291821 0.0000000000 0.0000000000 0.0000000000 
154300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0032141532 0.0000000000 0.0000000000 0.0000000000 
154400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0032141532 0.0000000000 0.0000000000 0.0000000000 
154500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0029670295 0.0000000000 0.0000000000 0.0000000000 
154600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0030881203 0.0000000000 0.0000000000 0.0000000000 
154700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0037718638 0.0000000000 0.0000000000 0.0000000000 
154800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0044263468 0.0000000000 0.0000000000 0.0000000000 
154900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0051943938 0.0000000000 0.0000000000 0.0000000000 
155000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0046069956 0.0000000000 0.0000000000 0.0000000000 
155100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0056270347 0.0000000000 0.0000000000 0.0000000000 
155200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0051943938 0.0000000000 0.0000000000 0.0000000000 
155300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0049907121 0.0000000000 0.0000000000 0.0000000000 
155400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0039258018 0.0000000000 0.0000000000 0.0000000000 
155500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0047950171 0.0000000000 0.0000000000 0.0000000000 
155600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0049907121 0.0000000000 0.0000000000 0.0000000000 
155700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0039258018 0.0000000000 0.0000000000 0.0000000000 
155800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0046069956 0.0000000000 0.0000000000 0.0000000000 
155900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0042527816 0.0000000000 0.0000000000 0.0000000000 
156000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0027389061 0.0000000000 0.0000000000 0.0000000000 
156100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0027389061 0.0000000000 0.0000000000 0.0000000000 
156200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0021544826 0.0000000000 0.0000000000 0.0000000000 
156300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0013875449 0.0000000000 0.0000000000 0.0000000000 
156400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0018359192 0.0000000000 0.0000000000 0.0000000000 
156500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0012808620 0.0000000000 0.0000000000 0.0000000000 
156600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0011823815 0.0000000000 0.0000000000 0.0000000000 
156700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008936163 0.0000000000 0.0000000000 0.0000000000 
156800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0010075537 0.0000000000 0.0000000000 0.0000000000 
156900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0013331367 0.0000000000 0.0000000000 0.0000000000 
157000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0013331367 0.0000000000 0.0000000000 0.0000000000 
157100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0015644588 0.0000000000 0.0000000000 0.0000000000 
157200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000000 0.0000000000 0.0000000000 
157300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0015644588 0.0000000000 0.0000000000 0.0000000000 
157400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0017639294 0.0000000000 0.0000000000 0.0000000000 
157500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0019108470 0.0000000000 0.0000000000 0.0000000000 
157600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0016283077 0.0000000000 0.0000000000 0.0000000000 
157700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0016283077 0.0000000000 0.0000000000 0.0000000000 
157800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0015031135 0.0000000000 0.0000000000 0.0000000000 
157900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000000 0.0000000000 0.0000000000 
158000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000001 0.0000000000 0.0000000000 
158100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0017639294 0.0000000001 0.0000000000 0.0000000000 
158200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0017639294 0.0000000001 0.0000000000 0.0000000000 
158300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0015031135 0.0000000001 0.0000000000 0.0000000000 
158400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0011823815 0.0000000001 0.0000000000 0.0000000000 
158500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000001 0.0000000000 0.0000000000 
158600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000001 0.0000000000 0.0000000000 
158700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0017639294 0.0000000001 0.0000000000 0.0000000000 
158800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0018359192 0.0000000001 0.0000000000 0.0000000000 
158900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0020700014 0.0000000001 0.0000000000 0.0000000000 
159000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0019888328 0.0000000001 0.0000000000 0.0000000000 
159100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0020700014 0.0000000000 0.0000000000 0.0000000000 
159200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0018359192 0.0000000000 0.0000000000 0.0000000000 
159300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0018359192 0.0000000000 0.0000000000 0.0000000000 
159400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0016947625 0.0000000000 0.0000000000 0.0000000000 
159500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0013875449 0.0000000000 0.0000000000 0.0000000000 
159600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0013875449 0.0000000000 0.0000000000 0.0000000000 
159700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0012306370 0.0000000000 0.0000000000 0.0000000000 
159800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0019108470 0.0000000000 0.0000000000 0.0000000000 
159900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000000 0.0000000000 0.0000000000 
160000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000000 0.0000000000 0.0000000000 
160100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000000 0.0000000000 0.0000000000 
160200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0011360181 0.0000000000 0.0000000000 0.0000000000 
160300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0010914728 0.0000000000 0.0000000000 0.0000000000 
160400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0011360181 0.0000000000 0.0000000000 0.0000000000 
160500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0010486741 0.0000000000 0.0000000000 0.0000000000 
160600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0010914728 0.0000000000 0.0000000000 0.0000000000 
160700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0013331367 0.0000000000 0.0000000000 0.0000000000 
160800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0013331367 0.0000000000 0.0000000000 0.0000000000 
160900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000001 0.0000000000 0.0014441736 0.0000000000 0.0000000000 0.0000000000 
161000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0015031135 0.0000000000 0.0000000000 0.0000000000 
161100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0014441736 0.0000000000 0.0000000000 0.0000000000 
161200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008585760 0.0000000000 0.0000000000 0.0000000000 
161300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008249097 0.0000000000 0.0000000000 0.0000000000 
161400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008249097 0.0000000000 0.0000000000 0.0000000000 
161500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0007316263 0.0000000000 0.0000000000 0.0000000000 
161600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0010914728 0.0000000000 0.0000000000 0.0000000000 
161700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0010914728 0.0000000000 0.0000000000 0.0000000000 
161800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0013331367 0.0000000000 0.0000000000 0.0000000000 
161900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0018359192 0.0000000000 0.0000000000 0.0000000000 
162000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0015644588 0.0000000000 0.0000000000 0.0000000000 
162100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0016283077 0.0000000000 0.0000000000 0.0000000000 
162200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0016947625 0.0000000000 0.0000000000 0.0000000000 
162300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0016947625 0.0000000000 0.0000000000 0.0000000000 
162400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0018359192 0.0000000000 0.0000000000 0.0000000000 
162500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0019888328 0.0000000000 0.0000000000 0.0000000000 
162600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0013875449 0.0000000000 0.0000000000 0.0000000000 
162700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0011360181 0.0000000000 0.0000000000 0.0000000000 
162800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0011360181 0.0000000000 0.0000000000 0.0000000000 
162900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0009680456 0.0000000000 0.0000000000 0.0000000000 
163000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0009300868 0.0000000000 0.0000000000 0.0000000000 
163100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0007925634 0.0000000000 0.0000000000 0.0000000000 
163200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0006234475 0.0000000000 0.0000000000 0.0000000000 
163300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0010486741 0.0000000000 0.0000000000 0.0000000000 
163400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0009680456 0.0000000000 0.0000000000 0.0000000000 
163500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0007925634 0.0000000000 0.0000000000 0.0000000000 
163600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008249097 0.0000000000 0.0000000000 0.0000000000 
163700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008936163 0.0000000000 0.0000000000 0.0000000000 
163800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0010486741 0.0000000000 0.0000000000 0.0000000000 
163900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0012306370 0.0000000000 0.0000000000 0.0000000000 
164000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0013331367 0.0000000000 0.0000000000 0.0000000000 
164100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008936163 0.0000000000 0.0000000000 0.0000000000 
164200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008585760 0.0000000000 0.0000000000 0.0000000000 
164300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0007925634 0.0000000000 0.0000000000 0.0000000000 
164400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0007614856 0.0000000000 0.0000000000 0.0000000000 
164500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0010075537 0.0000000000 0.0000000000 0.0000000000 
164600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0010486741 0.0000000000 0.0000000000 0.0000000000 
164700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0007925634 0.0000000000 0.0000000000 0.0000000000 
164800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0007925634 0.0000000000 0.0000000000 0.0000000000 
164900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0006488917 0.0000000000 0.0000000000 0.0000000000 
165000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008936163 0.0000000000 0.0000000000 0.0000000000 
165100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0011360181 0.0000000000 0.0000000000 0.0000000000 
165200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0011823815 0.0000000000 0.0000000000 0.0000000000 
165300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0011360181 0.0000000000 0.0000000000 0.0000000000 
165400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0007925634 0.0000000000 0.0000000000 0.0000000000 
165500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008249097 0.0000000000 0.0000000000 0.0000000000 
165600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008249097 0.0000000000 0.0000000000 0.0000000000 
165700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0008249097 0.0000000000 0.0000000000 0.0000000000 
165800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0005312641 0.0000000000 0.0000000000 0.0000000000 
165900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0005755130 0.0000000000 0.0000000000 0.0000000000 
166000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0005990010 0.0000000000 0.0000000000 0.0000000000 
166100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004711871 0.0000000000 0.0000000000 0.0000000000 
166200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004904172 0.0000000000 0.0000000000 0.0000000000 
166300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004349593 0.0000000000 0.0000000000 0.0000000000 
166400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004527110 0.0000000000 0.0000000000 0.0000000000 
166500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004349593 0.0000000000 0.0000000000 0.0000000000 
166600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004349593 0.0000000000 0.0000000000 0.0000000000 
166700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004349593 0.0000000000 0.0000000000 0.0000000000 
166800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0003706459 0.0000000000 0.0000000000 0.0000000000 
166900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0005990010 0.0000000000 0.0000000000 0.0000000000 
167000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0005104322 0.0000000000 0.0000000000 0.0000000000 
167100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004349593 0.0000000000 0.0000000000 0.0000000000 
167200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0004349593 0.0000000000 0.0000000000 0.0000000000 
167300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0003421484 0.0000000000 0.0000000000 0.0000000000 
167400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002915581 0.0000000000 0.0000000000 0.0000000000 
167500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002484481 0.0000000000 0.0000000000 0.0000000000 
167600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002801255 0.0000000000 0.0000000000 0.0000000000 
167700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002484481 0.0000000000 0.0000000000 0.0000000000 
167800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002585878 0.0000000000 0.0000000000 0.0000000000 
167900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002117124 0.0000000000 0.0000000000 0.0000000000 
168000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002585878 0.0000000000 0.0000000000 0.0000000000 
168100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002034107 0.0000000000 0.0000000000 0.0000000000 
168200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001419131 0.0000000000 0.0000000000 0.0000000000 
168300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001258652 0.0000000000 0.0000000000 0.0000000000 
168400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001477049 0.0000000000 0.0000000000 0.0000000000 
168500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001537331 0.0000000000 0.0000000000 0.0000000000 
168600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001258652 0.0000000000 0.0000000000 0.0000000000 
168700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001477049 0.0000000000 0.0000000000 0.0000000000 
168800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001665375 0.0000000000 0.0000000000 0.0000000000 
168900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001733343 0.0000000000 0.0000000000 0.0000000000 
169000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002387060 0.0000000000 0.0000000000 0.0000000000 
169100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002387060 0.0000000000 0.0000000000 0.0000000000 
169200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0002203528 0.0000000000 0.0000000000 0.0000000000 
169300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001537331 0.0000000000 0.0000000000 0.0000000000 
169400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001363485 0.0000000000 0.0000000000 0.0000000000 
169500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001116319 0.0000000000 0.0000000000 0.0000000000 
169600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001030490 0.0000000000 0.0000000000 0.0000000000 
169700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000990083 0.0000000000 0.0000000000 0.0000000000 
169800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000878121 0.0000000000 0.0000000000 0.0000000000 
169900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000501581 0.0000000000 0.0000000000 0.0000000000 
170000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
170100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000951260 0.0000000000 0.0000000000 0.0000000000 
170200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001161879 0.0000000000 0.0000000000 0.0000000000 
170300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000843688 0.0000000000 0.0000000000 0.0000000000 
170400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000913959 0.0000000000 0.0000000000 0.0000000000 
170500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000778820 0.0000000000 0.0000000000 0.0000000000 
170600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
170700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
170800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
170900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
171000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
171100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000718940 0.0000000000 0.0000000000 0.0000000000 
171200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
171300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
171400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
171500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
171600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000588614 0.0000000000 0.0000000000 0.0000000000 
171700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
171800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
171900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000637640 0.0000000000 0.0000000000 0.0000000000 
172000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
172100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
172200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
172300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
172400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
172500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
172600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
172700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
172800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
172900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
173000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
173100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000323032 0.0000000000 0.0000000000 0.0000000000 
173200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
173300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000364219 0.0000000000 0.0000000000 0.0000000000 
173400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000336215 0.0000000000 0.0000000000 0.0000000000 
173500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000310365 0.0000000000 0.0000000000 0.0000000000 
173600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
173700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
173800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
173900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
174000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
174100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000637640 0.0000000000 0.0000000000 0.0000000000 
174200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
174300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
174400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
174500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
174600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000501581 0.0000000000 0.0000000000 0.0000000000 
174700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
174800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
174900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000843688 0.0000000000 0.0000000000 0.0000000000 
175000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000778820 0.0000000000 0.0000000000 0.0000000000 
175100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
175200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
175300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000286502 0.0000000000 0.0000000000 0.0000000000 
175400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
175500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000364219 0.0000000000 0.0000000000 0.0000000000 
175600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
175700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000264474 0.0000000000 0.0000000000 0.0000000000 
175800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000286502 0.0000000000 0.0000000000 0.0000000000 
175900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
176000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000336215 0.0000000000 0.0000000000 0.0000000000 
176100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
176200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
176300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
176400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
176500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
176600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000501581 0.0000000000 0.0000000000 0.0000000000 
176700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
176800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
176900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
177000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
177100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000637640 0.0000000000 0.0000000000 0.0000000000 
177200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
177300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
177400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
177500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
177600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
177700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000310365 0.0000000000 0.0000000000 0.0000000000 
177800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
177900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
178000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
178100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
178200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000565534 0.0000000000 0.0000000000 0.0000000000 
178300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
178400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
178500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
178600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
178700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
178800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
178900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
179000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
179100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
179200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
179300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
179400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000748281 0.0000000000 0.0000000000 0.0000000000 
179500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
179600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000565534 0.0000000000 0.0000000000 0.0000000000 
179700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
179800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000565534 0.0000000000 0.0000000000 0.0000000000 
179900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
180000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
180100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
180200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
180300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
180400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
180500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
180600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000501581 0.0000000000 0.0000000000 0.0000000000 
180700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
180800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
180900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
181000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
181100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000298195 0.0000000000 0.0000000000 0.0000000000 
181200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
181300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
181400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
181500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
181600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000336215 0.0000000000 0.0000000000 0.0000000000 
181700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000216532 0.0000000000 0.0000000000 0.0000000000 
181800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000139452 0.0000000000 0.0000000000 0.0000000000 
181900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000101262 0.0000000000 0.0000000000 0.0000000000 
182000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000097291 0.0000000000 0.0000000000 0.0000000000 
182100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000128730 0.0000000000 0.0000000000 0.0000000000 
182200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000118833 0.0000000000 0.0000000000 0.0000000000 
182300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000101262 0.0000000000 0.0000000000 0.0000000000 
182400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000089811 0.0000000000 0.0000000000 0.0000000000 
182500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000079655 0.0000000000 0.0000000000 0.0000000000 
182600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000089811 0.0000000000 0.0000000000 0.0000000000 
182700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000128730 0.0000000000 0.0000000000 0.0000000000 
182800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000118833 0.0000000000 0.0000000000 0.0000000000 
182900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000139452 0.0000000000 0.0000000000 0.0000000000 
183000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000133984 0.0000000000 0.0000000000 0.0000000000 
183100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000128730 0.0000000000 0.0000000000 0.0000000000 
183200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000128730 0.0000000000 0.0000000000 0.0000000000 
183300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000105395 0.0000000000 0.0000000000 0.0000000000 
183400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000076532 0.0000000000 0.0000000000 0.0000000000 
183500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000073531 0.0000000000 0.0000000000 0.0000000000 
183600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000073531 0.0000000000 0.0000000000 0.0000000000 
183700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000101262 0.0000000000 0.0000000000 0.0000000000 
183800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000133984 0.0000000000 0.0000000000 0.0000000000 
183900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000133984 0.0000000000 0.0000000000 0.0000000000 
184000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000157233 0.0000000000 0.0000000000 0.0000000000 
184100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000163650 0.0000000000 0.0000000000 0.0000000000 
184200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000208041 0.0000000000 0.0000000000 0.0000000000 
184300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000244140 0.0000000000 0.0000000000 0.0000000000 
184400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000208041 0.0000000000 0.0000000000 0.0000000000 
184500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000216532 0.0000000000 0.0000000000 0.0000000000 
184600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000199884 0.0000000000 0.0000000000 0.0000000000 
184700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000286502 0.0000000000 0.0000000000 0.0000000000 
184800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000244140 0.0000000000 0.0000000000 0.0000000000 
184900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000298195 0.0000000000 0.0000000000 0.0000000000 
185000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000323032 0.0000000000 0.0000000000 0.0000000000 
185100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000264474 0.0000000000 0.0000000000 0.0000000000 
185200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000286502 0.0000000000 0.0000000000 0.0000000000 
185300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000298195 0.0000000000 0.0000000000 0.0000000000 
185400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000336215 0.0000000000 0.0000000000 0.0000000000 
185500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
185600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
185700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
185800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000336215 0.0000000000 0.0000000000 0.0000000000 
185900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
186000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
186100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
186200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
186300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
186400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
186500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
186600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
186700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
186800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
186900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
187000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000275268 0.0000000000 0.0000000000 0.0000000000 
187100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000275268 0.0000000000 0.0000000000 0.0000000000 
187200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000264474 0.0000000000 0.0000000000 0.0000000000 
187300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000254104 0.0000000000 0.0000000000 0.0000000000 
187400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000254104 0.0000000000 0.0000000000 0.0000000000 
187500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000244140 0.0000000000 0.0000000000 0.0000000000 
187600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000225369 0.0000000000 0.0000000000 0.0000000000 
187700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000216532 0.0000000000 0.0000000000 0.0000000000 
187800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000323032 0.0000000000 0.0000000000 0.0000000000 
187900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
188000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
188100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
188200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000310365 0.0000000000 0.0000000000 0.0000000000 
188300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000427417 0.0000000000 0.0000000000 0.0000000000 
188400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000298195 0.0000000000 0.0000000000 0.0000000000 
188500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000264474 0.0000000000 0.0000000000 0.0000000000 
188600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000184515 0.0000000000 0.0000000000 0.0000000000 
188700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000184515 0.0000000000 0.0000000000 0.0000000000 
188800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000184515 0.0000000000 0.0000000000 0.0000000000 
188900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000254104 0.0000000000 0.0000000000 0.0000000000 
189000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000310365 0.0000000000 0.0000000000 0.0000000000 
189100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000264474 0.0000000000 0.0000000000 0.0000000000 
189200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000323032 0.0000000000 0.0000000000 0.0000000000 
189300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000310365 0.0000000000 0.0000000000 0.0000000000 
189400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000264474 0.0000000000 0.0000000000 0.0000000000 
189500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000244140 0.0000000000 0.0000000000 0.0000000000 
189600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000192046 0.0000000000 0.0000000000 0.0000000000 
189700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000157233 0.0000000000 0.0000000000 0.0000000000 
189800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000208041 0.0000000000 0.0000000000 0.0000000000 
189900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000157233 0.0000000000 0.0000000000 0.0000000000 
190000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000184515 0.0000000000 0.0000000000 0.0000000000 
190100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000216532 0.0000000000 0.0000000000 0.0000000000 
190200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000225369 0.0000000000 0.0000000000 0.0000000000 
190300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000199884 0.0000000000 0.0000000000 0.0000000000 
190400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000184515 0.0000000000 0.0000000000 0.0000000000 
190500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000157233 0.0000000000 0.0000000000 0.0000000000 
190600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000177280 0.0000000000 0.0000000000 0.0000000000 
190700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000234567 0.0000000000 0.0000000000 0.0000000000 
190800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000151067 0.0000000000 0.0000000000 0.0000000000 
190900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000244140 0.0000000000 0.0000000000 0.0000000000 
191000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000225369 0.0000000000 0.0000000000 0.0000000000 
191100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000310365 0.0000000000 0.0000000000 0.0000000000 
191200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000244140 0.0000000000 0.0000000000 0.0000000000 
191300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000199884 0.0000000000 0.0000000000 0.0000000000 
191400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000275268 0.0000000000 0.0000000000 0.0000000000 
191500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000310365 0.0000000000 0.0000000000 0.0000000000 
191600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000336215 0.0000000000 0.0000000000 0.0000000000 
191700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
191800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
191900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000410657 0.0000000000 0.0000000000 0.0000000000 
192000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
192100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
192200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
192300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
192400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000501581 0.0000000000 0.0000000000 0.0000000000 
192500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
192600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
192700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
192800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000522052 0.0000000000 0.0000000000 0.0000000000 
192900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
193000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000565534 0.0000000000 0.0000000000 0.0000000000 
193100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
193200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
193300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
193400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
193500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
193600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000264474 0.0000000000 0.0000000000 0.0000000000 
193700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000199884 0.0000000000 0.0000000000 0.0000000000 
193800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000184515 0.0000000000 0.0000000000 0.0000000000 
193900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000208041 0.0000000000 0.0000000000 0.0000000000 
194000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000234567 0.0000000000 0.0000000000 0.0000000000 
194100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
194200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 
194300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000394555 0.0000000000 0.0000000000 0.0000000000 
194400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000444861 0.0000000000 0.0000000000 0.0000000000 
194500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
194600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000481913 0.0000000000 0.0000000000 0.0000000000 
194700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
194800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
194900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000588614 0.0000000000 0.0000000000 0.0000000000 
195000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000748281 0.0000000000 0.0000000000 0.0000000000 
195100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000718940 0.0000000000 0.0000000000 0.0000000000 
195200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
195300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
195400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000565534 0.0000000000 0.0000000000 0.0000000000 
195500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
195600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000778820 0.0000000000 0.0000000000 0.0000000000 
195700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000748281 0.0000000000 0.0000000000 0.0000000000 
195800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
195900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000810606 0.0000000000 0.0000000000 0.0000000000 
196000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000990083 0.0000000000 0.0000000000 0.0000000000 
196100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
196200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
196300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
196400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000612637 0.0000000000 0.0000000000 0.0000000000 
196500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
196600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000637640 0.0000000000 0.0000000000 0.0000000000 
196700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000778820 0.0000000000 0.0000000000 0.0000000000 
196800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000810606 0.0000000000 0.0000000000 0.0000000000 
196900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000810606 0.0000000000 0.0000000000 0.0000000000 
197000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000748281 0.0000000000 0.0000000000 0.0000000000 
197100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000990083 0.0000000000 0.0000000000 0.0000000000 
197200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000843688 0.0000000000 0.0000000000 0.0000000000 
197300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001116319 0.0000000000 0.0000000000 0.0000000000 
197400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001072546 0.0000000000 0.0000000000 0.0000000000 
197500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001161879 0.0000000000 0.0000000000 0.0000000000 
197600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000951260 0.0000000000 0.0000000000 0.0000000000 
197700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000663663 0.0000000000 0.0000000000 0.0000000000 
197800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
197900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000778820 0.0000000000 0.0000000000 0.0000000000 
198000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000718940 0.0000000000 0.0000000000 0.0000000000 
198100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000637640 0.0000000000 0.0000000000 0.0000000000 
198200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
198300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000690749 0.0000000000 0.0000000000 0.0000000000 
198400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000810606 0.0000000000 0.0000000000 0.0000000000 
198500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0001030490 0.0000000000 0.0000000000 0.0000000000 
198600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000718940 0.0000000000 0.0000000000 0.0000000000 
198700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000637640 0.0000000000 0.0000000000 0.0000000000 
198800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000748281 0.0000000000 0.0000000000 0.0000000000 
198900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000565534 0.0000000000 0.0000000000 0.0000000000 
199000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000463017 0.0000000000 0.0000000000 0.0000000000 
199100 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000543358 0.0000000000 0.0000000000 0.0000000000 
199200 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000379083 0.0000000000 0.0000000000 0.0000000000 
199300 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000286502 0.0000000000 0.0000000000 0.0000000000 
199400 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000364219 0.0000000000 0.0000000000 0.0000000000 
199500 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000234567 0.0000000000 0.0000000000 0.0000000000 
199600 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000286502 0.0000000000 0.0000000000 0.0000000000 
199700 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000244140 0.0000000000 0.0000000000 0.0000000000 
199800 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000208041 0.0000000000 0.0000000000 0.0000000000 
199900 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000264474 0.0000000000 0.0000000000 0.0000000000 
200000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000000000 0.0000349937 0.0000000000 0.0000000000 0.0000000000 

==> figs/casino_state.txt <==
n s1 s2 s3 s4 s5 s6 s7 s8 s9 s10 
0 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 1.0000000000 
100 -5.0000000000 -11.0000000000 21.0000000000 -15.0000000000 -13.0000000000 9.0000000000 1.0000000000 7.0000000000 -3.0000000000 -11.0000000000 
200 -7.0000000000 15.0000000000 29.0000000000 -17.0000000000 -9.0000000000 11.0000000000 21.0000000000 7.0000000000 -17.0000000000 -27.0000000000 
300 -17.0000000000 1.0000000000 37.0000000000 -19.0000000000 -19.0000000000 5.0000000000 17.0000000000 9.0000000000 -31.0000000000 -41.0000000000 
400 -17.0000000000 3.0000000000 35.0000000000 1.0000000000 -29.0000000000 11.0000000000 39.0000000000 23.0000000000 -43.0000000000 -53.0000000000 
500 -11.0000000000 -7.0000000000 33.0000000000 9.0000000000 -31.0000000000 7.0000000000 39.0000000000 29.0000000000 -37.0000000000 -43.0000000000 
600 -13.0000000000 1.0000000000 27.0000000000 15.0000000000 -31.0000000000 1.0000000000 39.0000000000 25.0000000000 -35.0000000000 -41.0000000000 
700 -21.0000000000 -15.0000000000 17.0000000000 25.0000000000 -35.0000000000 -3.0000000000 31.0000000000 29.0000000000 -35.0000000000 -57.0000000000 
800 -1.0000000000 -15.0000000000 -1.0000000000 17.0000000000 -41.0000000000 -9.0000000000 31.0000000000 39.0000000000 -47.0000000000 -63.0000000000 
900 11.0000000000 -17.0000000000 -1.0000000000 19.0000000000 -43.0000000000 -21.0000000000 39.0000000000 37.0000000000 -57.0000000000 -67.0000000000 
1000 15.0000000000 -21.0000000000 -5.0000000000 23.0000000000 -33.0000000000 -27.0000000000 29.0000000000 47.0000000000 -35.0000000000 -85.0000000000 
1100 17.0000000000 -13.0000000000 -17.0000000000 39.0000000000 -39.0000000000 -39.0000000000 27.0000000000 57.0000000000 -35.0000000000 -77.0000000000 
1200 27.0000000000 -13.0000000000 -15.0000000000 51.0000000000 -47.0000000000 -23.0000000000 47.0000000000 69.0000000000 -19.0000000000 -85.0000000000 
1300 31.0000000000 -13.0000000000 -11.0000000000 63.0000000000 -55.0000000000 -15.0000000000 57.0000000000 57.0000000000 -9.0000000000 -85.0000000000 
1400 21.0000000000 -15.0000000000 -13.0000000000 61.0000000000 -49.0000000000 -21.0000000000 63.0000000000 59.0000000000 -13.0000000000 -71.0000000000 
1500 11.0000000000 -25.0000000000 -17.0000000000 55.0000000000 -47.0000000000 -27.0000000000 69.0000000000 67.0000000000 -13.0000000000 -67.0000000000 
1600 -3.0000000000 -25.0000000000 -7.0000000000 69.0000000000 -67.0000000000 -13.0000000000 71.0000000000 81.0000000000 -21.0000000000 -75.0000000000 
1700 -7.0000000000 -21.0000000000 -7.0000000000 75.0000000000 -59.0000000000 -23.0000000000 87.0000000000 85.0000000000 -11.0000000000 -85.0000000000 
1800 -19.0000000000 -45.0000000000 -11.0000000000 69.0000000000 -71.0000000000 -15.0000000000 87.0000000000 75.0000000000 -15.0000000000 -105.0000000000 
1900 -5.0000000000 -41.0000000000 -1.0000000000 69.0000000000 -65.0000000000 -19.0000000000 85.0000000000 67.0000000000 -19.0000000000 -101.0000000000 
2000 3.0000000000 -39.0000000000 5.0000000000 71.0000000000 -69.0000000000 -23.0000000000 85.0000000000 69.0000000000 -23.0000000000 -121.0000000000 
2100 -5.0000000000 -31.0000000000 -21.0000000000 57.0000000000 -73.0000000000 -25.0000000000 83.0000000000 87.0000000000 -11.0000000000 -125.0000000000 
2200 -23.0000000000 -45.0000000000 -25.0000000000 73.0000000000 -63.0000000000 -7.0000000000 89.0000000000 77.0000000000 -3.0000000000 -113.0000000000 
2300 -27.0000000000 -45.0000000000 -25.0000000000 67.0000000000 -69.0000000000 -13.0000000000 87.0000000000 73.0000000000 13.0000000000 -111.0000000000 
2400 -13.0000000000 -55.0000000000 -41.0000000000 63.0000000000 -65.0000000000 7.0000000000 57.0000000000 89.0000000000 11.0000000000 -97.0000000000 
2500 -37.0000000000 -61.0000000000 -43.0000000000 79.0000000000 -75.0000000000 7.0000000000 59.0000000000 95.0000000000 21.0000000000 -97.0000000000 
2600 -51.0000000000 -75.0000000000 -47.0000000000 81.0000000000 -67.0000000000 15.0000000000 71.0000000000 105.0000000000 25.0000000000 -93.0000000000 
2700 -53.0000000000 -83.0000000000 -55.0000000000 75.0000000000 -61.0000000000 17.0000000000 59.0000000000 93.0000000000 37.0000000000 -99.0000000000 
2800 -39.0000000000 -71.0000000000 -61.0000000000 65.0000000000 -61.0000000000 13.0000000000 59.0000000000 101.0000000000 39.0000000000 -105.0000000000 
2900 -57.0000000000 -67.0000000000 -83.0000000000 67.0000000000 -51.0000000000 9.0000000000 63.0000000000 95.0000000000 41.0000000000 -85.0000000000 
3000 -39.0000000000 -69.0000000000 -79.0000000000 79.0000000000 -25.0000000000 11.0000000000 79.0000000000 97.0000000000 35.0000000000 -87.0000000000 
3100 -31.0000000000 -75.0000000000 -79.0000000000 63.0000000000 -27.0000000000 -3.0000000000 79.0000000000 101.0000000000 41.0000000000 -99.0000000000 
3200 -21.0000000000 -75.0000000000 -93.0000000000 71.0000000000 -31.0000000000 -3.0000000000 53.0000000000 115.0000000000 43.0000000000 -105.0000000000 
3300 -11.0000000000 -89.0000000000 -101.0000000000 67.0000000000 -35.0000000000 -19.0000000000 51.0000000000 109.0000000000 41.0000000000 -123.0000000000 
3400 -35.0000000000 -83.0000000000 -99.0000000000 71.0000000000 -33.0000000000 -1.0000000000 65.0000000000 115.0000000000 45.0000000000 -129.0000000000 
3500 -43.0000000000 -75.0000000000 -95.0000000000 81.0000000000 -25.0000000000 -21.0000000000 57.0000000000 105.0000000000 53.0000000000 -127.0000000000 
3600 -35.0000000000 -79.0000000000 -95.0000000000 87.0000000000 -7.0000000000 -7.0000000000 61.0000000000 101.0000000000 53.0000000000 -115.0000000000 
3700 -45.0000000000 -69.0000000000 -93.0000000000 89.0000000000 -17.0000000000 -1.0000000000 67.0000000000 107.0000000000 73.0000000000 -107.0000000000 
3800 -51.0000000000 -89.0000000000 -91.0000000000 81.0000000000 -27.0000000000 -23.0000000000 67.0000000000 109.0000000000 75.0000000000 -121.0000000000 
3900 -45.0000000000 -101.0000000000 -97.0000000000 71.0000000000 -37.0000000000 -23.0000000000 81.0000000000 109.0000000000 67.0000000000 -119.0000000000 
4000 -53.0000000000 -111.0000000000 -109.0000000000 93.0000000000 -31.0000000000 -35.0000000000 65.0000000000 93.0000000000 63.0000000000 -133.0000000000 
4100 -55.0000000000 -135.0000000000 -117.0000000000 89.0000000000 -49.0000000000 -51.0000000000 61.0000000000 69.0000000000 73.0000000000 -127.0000000000 
4200 -45.0000000000 -149.0000000000 -119.0000000000 85.0000000000 -55.0000000000 -51.0000000000 69.0000000000 77.0000000000 79.0000000000 -117.0000000000 
4300 -29.0000000000 -151.0000000000 -121.0000000000 77.0000000000 -67.0000000000 -45.0000000000 83.0000000000 61.0000000000 83.0000000000 -135.0000000000 
4400 -53.0000000000 -171.0000000000 -115.0000000000 99.0000000000 -67.0000000000 -35.0000000000 107.0000000000 57.0000000000 93.0000000000 -139.0000000000 
4500 -51.0000000000 -159.0000000000 -111.0000000000 99.0000000000 -71.0000000000 -25.0000000000 107.0000000000 63.0000000000 103.0000000000 -153.0000000000 
4600 -53.0000000000 -183.0000000000 -117.0000000000 103.0000000000 -69.0000000000 -21.0000000000 119.0000000000 55.0000000000 101.0000000000 -167.0000000000 
4700 -41.0000000000 -183.0000000000 -133.0000000000 109.0000000000 -69.0000000000 -11.0000000000 121.0000000000 57.0000000000 105.0000000000 -161.0000000000 
4800 -37.0000000000 -195.0000000000 -131.0000000000 109.0000000000 -67.0000000000 -1.0000000000 139.0000000000 51.0000000000 105.0000000000 -157.0000000000 
4900 -49.0000000000 -197.0000000000 -125.0000000000 95.0000000000 -65.0000000000 9.0000000000 137.0000000000 59.0000000000 81.0000000000 -141.0000000000 
5000 -55.0000000000 -179.0000000000 -137.0000000000 89.0000000000 -81.0000000000 -5.0000000000 137.0000000000 63.0000000000 83.0000000000 -141.0000000000 
5100 -59.0000000000 -171.0000000000 -129.0000000000 91.0000000000 -81.0000000000 -13.0000000000 141.0000000000 67.0000000000 85.0000000000 -147.0000000000 
5200 -71.0000000000 -155.0000000000 -143.0000000000 83.0000000000 -77.0000000000 -1.0000000000 135.0000000000 83.0000000000 83.0000000000 -153.0000000000 
5300 -83.0000000000 -145.0000000000 -147.0000000000 97.0000000000 -91.0000000000 -5.0000000000 127.0000000000 69.0000000000 73.0000000000 -151.0000000000 
5400 -91.0000000000 -141.0000000000 -133.0000000000 89.0000000000 -105.0000000000 -23.0000000000 113.0000000000 51.0000000000 65.0000000000 -141.0000000000 
5500 -105.0000000000 -127.0000000000 -137.0000000000 81.0000000000 -99.0000000000 -27.0000000000 119.0000000000 37.0000000000 61.0000000000 -157.0000000000 
5600 -109.0000000000 -139.0000000000 -137.0000000000 71.0000000000 -105.0000000000 -43.0000000000 115.0000000000 55.0000000000 95.0000000000 -147.0000000000 
5700 -105.0000000000 -133.0000000000 -137.0000000000 71.0000000000 -89.0000000000 -49.0000000000 93.0000000000 61.0000000000 93.0000000000 -163.0000000000 
5800 -129.0000000000 -137.0000000000 -135.0000000000 59.0000000000 -107.0000000000 -47.0000000000 75.0000000000 71.0000000000 87.0000000000 -169.0000000000 
5900 -121.0000000000 -151.0000000000 -145.0000000000 61.0000000000 -117.0000000000 -33.0000000000 77.0000000000 67.0000000000 97.0000000000 -189.0000000000 
6000 -143.0000000000 -145.0000000000 -141.0000000000 75.0000000000 -119.0000000000 -53.0000000000 55.0000000000 71.0000000000 99.0000000000 -197.0000000000 
6100 -147.0000000000 -147.0000000000 -137.0000000000 65.0000000000 -119.0000000000 -57.0000000000 27.0000000000 71.0000000000 73.0000000000 -209.0000000000 
6200 -145.0000000000 -135.0000000000 -151.0000000000 65.0000000000 -103.0000000000 -47.0000000000 35.0000000000 89.0000000000 79.0000000000 -209.0000000000 
6300 -143.0000000000 -141.0000000000 -159.0000000000 57.0000000000 -91.0000000000 -53.0000000000 25.0000000000 85.0000000000 65.0000000000 -205.0000000000 
6400 -169.0000000000 -159.0000000000 -173.0000000000 69.0000000000 -93.0000000000 -73.0000000000 27.0000000000 83.0000000000 61.0000000000 -177.0000000000 
6500 -169.0000000000 -149.0000000000 -175.0000000000 83.0000000000 -101.0000000000 -51.0000000000 37.0000000000 81.0000000000 69.0000000000 -177.0000000000 
6600 -169.0000000000 -161.0000000000 -175.0000000000 81.0000000000 -105.0000000000 -53.0000000000 29.0000000000 77.0000000000 51.0000000000 -179.0000000000 
6700 -177.0000000000 -169.0000000000 -189.0000000000 75.0000000000 -101.0000000000 -47.0000000000 15.0000000000 75.0000000000 63.0000000000 -161.0000000000 
6800 -177.0000000000 -149.0000000000 -187.0000000000 83.0000000000 -93.0000000000 -53.0000000000 5.0000000000 79.0000000000 69.0000000000 -163.0000000000 
6900 -189.0000000000 -147.0000000000 -189.0000000000 93.0000000000 -83.0000000000 -69.0000000000 1.0000000000 75.0000000000 67.0000000000 -171.0000000000 
7000 -199.0000000000 -137.0000000000 -199.0000000000 101.0000000000 -87.0000000000 -91.0000000000 15.0000000000 67.0000000000 71.0000000000 -173.0000000000 
7100 -217.0000000000 -145.0000000000 -187.0000000000 93.0000000000 -95.0000000000 -97.0000000000 17.0000000000 77.0000000000 69.0000000000 -169.0000000000 
7200 -223.0000000000 -129.0000000000 -183.0000000000 89.0000000000 -111.0000000000 -99.0000000000 27.0000000000 89.0000000000 71.0000000000 -159.0000000000 
7300 -227.0000000000 -131.0000000000 -181.0000000000 77.0000000000 -99.0000000000 -105.0000000000 17.0000000000 77.0000000000 79.0000000000 -161.0000000000 
7400 -223.0000000000 -139.0000000000 -181.0000000000 65.0000000000 -119.0000000000 -103.0000000000 25.0000000000 71.0000000000 97.0000000000 -151.0000000000 
7500 -233.0000000000 -143.0000000000 -167.0000000000 61.0000000000 -139.0000000000 -101.0000000000 23.0000000000 69.0000000000 87.0000000000 -143.0000000000 
7600 -237.0000000000 -143.0000000000 -161.0000000000 35.0000000000 -141.0000000000 -107.0000000000 31.0000000000 81.0000000000 91.0000000000 -141.0000000000 
7700 -223.0000000000 -137.0000000000 -153.0000000000 29.0000000000 -135.0000000000 -105.0000000000 39.0000000000 77.0000000000 71.0000000000 -151.0000000000 
7800 -239.0000000000 -137.0000000000 -153.0000000000 43.0000000000 -129.0000000000 -117.0000000000 45.0000000000 71.0000000000 69.0000000000 -141.0000000000 
7900 -257.0000000000 -137.0000000000 -147.0000000000 57.0000000000 -125.0000000000 -107.0000000000 39.0000000000 81.0000000000 71.0000000000 -151.0000000000 
8000 -235.0000000000 -115.0000000000 -155.0000000000 63.0000000000 -129.0000000000 -113.0000000000 43.0000000000 71.0000000000 67.0000000000 -145.0000000000 
8100 -233.0000000000 -125.0000000000 -161.0000000000 69.0000000000 -105.0000000000 -117.0000000000 47.0000000000 69.0000000000 63.0000000000 -149.0000000000 
8200 -225.0000000000 -141.0000000000 -155.0000000000 59.0000000000 -101.0000000000 -121.0000000000 57.0000000000 73.0000000000 71.0000000000 -155.0000000000 
8300 -245.0000000000 -139.0000000000 -155.0000000000 55.0000000000 -119.0000000000 -109.0000000000 31.0000000000 63.0000000000 81.0000000000 -169.0000000000 
8400 -259.0000000000 -147.0000000000 -155.0000000000 65.0000000000 -121.0000000000 -117.0000000000 23.0000000000 49.0000000000 83.0000000000 -155.0000000000 
8500 -255.0000000000 -145.0000000000 -163.0000000000 61.0000000000 -115.0000000000 -131.0000000000 27.0000000000 59.0000000000 87.0000000000 -145.0000000000 
8600 -235.0000000000 -137.0000000000 -173.0000000000 67.0000000000 -115.0000000000 -129.0000000000 25.0000000000 59.0000000000 93.0000000000 -135.0000000000 
8700 -225.0000000000 -159.0000000000 -173.0000000000 75.0000000000 -117.0000000000 -111.0000000000 17.0000000000 47.0000000000 91.0000000000 -139.0000000000 
8800 -207.0000000000 -165.0000000000 -163.0000000000 69.0000000000 -115.0000000000 -117.0000000000 31.0000000000 53.0000000000 101.0000000000 -141.0000000000 
8900 -209.0000000000 -153.0000000000 -153.0000000000 61.0000000000 -113.0000000000 -121.0000000000 25.0000000000 61.0000000000 81.0000000000 -145.0000000000 
9000 -225.0000000000 -169.0000000000 -163.0000000000 79.0000000000 -111.0000000000 -125.0000000000 13.0000000000 39.0000000000 79.0000000000 -135.0000000000 
9100 -223.0000000000 -173.0000000000 -157.0000000000 81.0000000000 -111.0000000000 -115.0000000000 11.0000000000 25.0000000000 77.0000000000 -143.0000000000 
9200 -205.0000000000 -181.0000000000 -171.0000000000 93.0000000000 -123.0000000000 -123.0000000000 9.0000000000 17.0000000000 71.0000000000 -137.0000000000 
9300 -197.0000000000 -201.0000000000 -157.0000000000 113.0000000000 -139.0000000000 -125.0000000000 5.0000000000 29.0000000000 57.0000000000 -143.0000000000 
9400 -189.0000000000 -211.0000000000 -183.0000000000 109.0000000000 -129.0000000000 -139.0000000000 -1.0000000000 39.0000000000 65.0000000000 -143.0000000000 
9500 -199.0000000000 -201.0000000000 -189.0000000000 121.0000000000 -119.0000000000 -153.0000000000 -11.0000000000 51.0000000000 69.0000000000 -141.0000000000 
9600 -191.0000000000 -199.0000000000 -185.0000000000 123.0000000000 -111.0000000000 -149.0000000000 -9.0000000000 41.0000000000 67.0000000000 -121.0000000000 
9700 -195.0000000000 -213.0000000000 -187.0000000000 129.0000000000 -103.0000000000 -155.0000000000 9.0000000000 29.0000000000 65.0000000000 -125.0000000000 
9800 -189.0000000000 -197.0000000000 -181.0000000000 119.0000000000 -81.0000000000 -161.0000000000 1.0000000000 23.0000000000 75.0000000000 -127.0000000000 
9900 -213.0000000000 -185.0000000000 -171.0000000000 125.0000000000 -95.0000000000 -183.0000000000 1.0000000000 25.0000000000 99.0000000000 -141.0000000000 
10000 -211.0000000000 -205.0000000000 -157.0000000000 147.0000000000 -117.0000000000 -189.0000000000 -1.0000000000 31.0000000000 107.0000000000 -135.0000000000 
10100 -235.0000000000 -215.0000000000 -165.0000000000 147.0000000000 -119.0000000000 -189.0000000000 1.0000000000 19.0000000000 119.0000000000 -133.0000000000 
10200 -227.0000000000 -209.0000000000 -165.0000000000 149.0000000000 -107.0000000000 -195.0000000000 13.0000000000 23.0000000000 117.0000000000 -137.0000000000 
10300 -223.0000000000 -215.0000000000 -165.0000000000 145.0000000000 -107.0000000000 -201.0000000000 31.0000000000 27.0000000000 113.0000000000 -131.0000000000 
10400 -221.0000000000 -225.0000000000 -175.0000000000 141.0000000000 -121.0000000000 -199.0000000000 19.0000000000 19.0000000000 119.0000000000 -145.0000000000 
10500 -217.0000000000 -217.0000000000 -197.0000000000 131.0000000000 -123.0000000000 -191.0000000000 15.0000000000 5.0000000000 111.0000000000 -139.0000000000 
10600 -205.0000000000 -231.0000000000 -197.0000000000 143.0000000000 -135.0000000000 -191.0000000000 35.0000000000 19.0000000000 107.0000000000 -139.0000000000 
10700 -213.0000000000 -229.0000000000 -205.0000000000 145.0000000000 -143.0000000000 -185.0000000000 17.0000000000 17.0000000000 111.0000000000 -133.0000000000 
10800 -221.0000000000 -215.0000000000 -209.0000000000 147.0000000000 -149.0000000000 -193.0000000000 19.0000000000 5.0000000000 111.0000000000 -125.0000000000 
10900 -219.0000000000 -221.0000000000 -223.0000000000 155.0000000000 -159.0000000000 -185.0000000000 21.0000000000 1.0000000000 107.0000000000 -125.0000000000 
11000 -227.0000000000 -221.0000000000 -209.0000000000 163.0000000000 -157.0000000000 -191.0000000000 17.0000000000 -7.0000000000 111.0000000000 -119.0000000000 
11100 -219.0000000000 -223.0000000000 -205.0000000000 173.0000000000 -171.0000000000 -193.0000000000 11.0000000000 9.0000000000 133.0000000000 -131.0000000000 
11200 -205.0000000000 -221.0000000000 -205.0000000000 171.0000000000 -167.0000000000 -197.0000000000 21.0000000000 11.0000000000 127.0000000000 -151.0000000000 
11300 -223.0000000000 -213.0000000000 -215.0000000000 165.0000000000 -171.0000000000 -219.0000000000 49.0000000000 17.0000000000 119.0000000000 -153.0000000000 
11400 -229.0000000000 -209.0000000000 -203.0000000000 167.0000000000 -191.0000000000 -211.0000000000 57.0000000000 11.0000000000 125.0000000000 -157.0000000000 
11500 -227.0000000000 -219.0000000000 -219.0000000000 165.0000000000 -189.0000000000 -223.0000000000 49.0000000000 15.0000000000 123.0000000000 -175.0000000000 
11600 -247.0000000000 -217.0000000000 -211.0000000000 167.0000000000 -179.0000000000 -219.0000000000 49.0000000000 13.0000000000 127.0000000000 -183.0000000000 
11700 -261.0000000000 -207.0000000000 -217.0000000000 175.0000000000 -175.0000000000 -213.0000000000 57.0000000000 13.0000000000 145.0000000000 -193.0000000000 
11800 -265.0000000000 -213.0000000000 -219.0000000000 157.0000000000 -155.0000000000 -215.0000000000 59.0000000000 1.0000000000 137.0000000000 -175.0000000000 
11900 -267.0000000000 -191.0000000000 -215.0000000000 149.0000000000 -163.0000000000 -199.0000000000 75.0000000000 9.0000000000 149.0000000000 -177.0000000000 
12000 -271.0000000000 -197.0000000000 -225.0000000000 137.0000000000 -157.0000000000 -203.0000000000 69.0000000000 15.0000000000 159.0000000000 -187.0000000000 
12100 -291.0000000000 -191.0000000000 -241.0000000000 121.0000000000 -167.0000000000 -199.0000000000 69.0000000000 13.0000000000 153.0000000000 -185.0000000000 
12200 -305.0000000000 -205.0000000000 -253.0000000000 115.0000000000 -169.0000000000 -197.0000000000 67.0000000000 19.0000000000 149.0000000000 -193.0000000000 
12300 -311.0000000000 -205.0000000000 -253.0000000000 107.0000000000 -175.0000000000 -193.0000000000 71.0000000000 23.0000000000 157.0000000000 -183.0000000000 
12400 -309.0000000000 -195.0000000000 -243.0000000000 89.0000000000 -177.0000000000 -189.0000000000 81.0000000000 11.0000000000 165.0000000000 -181.0000000000 
12500 -295.0000000000 -205.0000000000 -251.0000000000 95.0000000000 -173.0000000000 -181.0000000000 85.0000000000 15.0000000000 175.0000000000 -193.0000000000 
12600 -305.0000000000 -205.0000000000 -241.0000000000 101.0000000000 -175.0000000000 -187.0000000000 91.0000000000 33.0000000000 181.0000000000 -193.0000000000 
12700 -313.0000000000 -199.0000000000 -235.0000000000 101.0000000000 -159.0000000000 -193.0000000000 75.0000000000 41.0000000000 171.0000000000 -195.0000000000 
12800 -317.0000000000 -173.0000000000 -231.0000000000 113.0000000000 -153.0000000000 -197.0000000000 65.0000000000 57.0000000000 169.0000000000 -195.0000000000 
12900 -311.0000000000 -179.0000000000 -221.0000000000 115.0000000000 -159.0000000000 -209.0000000000 67.0000000000 71.0000000000 171.0000000000 -193.0000000000 
13000 -305.0000000000 -191.0000000000 -209.0000000000 115.0000000000 -153.0000000000 -199.0000000000 69.0000000000 55.0000000000 175.0000000000 -183.0000000000 
13100 -297.0000000000 -209.0000000000 -213.0000000000 113.0000000000 -139.0000000000 -209.0000000000 67.0000000000 45.0000000000 163.0000000000 -183.0000000000 
13200 -291.0000000000 -215.0000000000 -195.0000000000 107.0000000000 -127.0000000000 -217.0000000000 59.0000000000 43.0000000000 175.0000000000 -181.0000000000 
13300 -301.0000000000 -225.0000000000 -199.0000000000 113.0000000000 -131.0000000000 -201.0000000000 71.0000000000 51.0000000000 173.0000000000 -187.0000000000 
13400 -305.0000000000 -221.0000000000 -209.0000000000 119.0000000000 -147.0000000000 -199.0000000000 71.0000000000 49.0000000000 159.0000000000 -195.0000000000 
13500 -303.0000000000 -221.0000000000 -217.0000000000 117.0000000000 -137.0000000000 -189.0000000000 71.0000000000 55.0000000000 159.0000000000 -199.0000000000 
13600 -301.0000000000 -221.0000000000 -223.0000000000 129.0000000000 -141.0000000000 -189.0000000000 63.0000000000 83.0000000000 165.0000000000 -205.0000000000 
13700 -297.0000000000 -215.0000000000 -229.0000000000 125.0000000000 -125.0000000000 -191.0000000000 59.0000000000 103.0000000000 157.0000000000 -213.0000000000 
13800 -297.0000000000 -223.0000000000 -225.0000000000 129.0000000000 -117.0000000000 -169.0000000000 71.0000000000 109.0000000000 167.0000000000 -213.0000000000 
13900 -307.0000000000 -211.0000000000 -221.0000000000 119.0000000000 -117.0000000000 -155.0000000000 65.0000000000 117.0000000000 181.0000000000 -227.0000000000 
14000 -323.0000000000 -211.0000000000 -213.0000000000 111.0000000000 -111.0000000000 -149.0000000000 65.0000000000 105.0000000000 183.0000000000 -227.0000000000 
14100 -315.0000000000 -233.0000000000 -221.0000000000 121.0000000000 -115.0000000000 -137.0000000000 67.0000000000 103.0000000000 197.0000000000 -213.0000000000 
14200 -305.0000000000 -223.0000000000 -219.0000000000 101.0000000000 -101.0000000000 -139.0000000000 81.0000000000 93.0000000000 197.0000000000 -211.0000000000 
14300 -309.0000000000 -235.0000000000 -209.0000000000 107.0000000000 -115.0000000000 -139.0000000000 87.0000000000 97.0000000000 195.0000000000 -219.0000000000 
14400 -307.0000000000 -227.0000000000 -219.0000000000 105.0000000000 -123.0000000000 -151.0000000000 91.0000000000 87.0000000000 203.0000000000 -217.0000000000 
14500 -321.0000000000 -221.0000000000 -225.0000000000 79.0000000000 -119.0000000000 -157.0000000000 103.0000000000 105.0000000000 223.0000000000 -201.0000000000 
14600 -311.0000000000 -225.0000000000 -227.0000000000 63.0000000000 -135.0000000000 -143.0000000000 133.0000000000 93.0000000000 231.0000000000 -207.0000000000 
14700 -329.0000000000 -229.0000000000 -227.0000000000 75.0000000000 -141.0000000000 -159.0000000000 131.0000000000 89.0000000000 235.0000000000 -189.0000000000 
14800 -325.0000000000 -237.0000000000 -231.0000000000 55.0000000000 -137.0000000000 -171.0000000000 139.0000000000 75.0000000000 237.0000000000 -205.0000000000 
14900 -301.0000000000 -241.0000000000 -217.0000000000 45.0000000000 -133.0000000000 -181.0000000000 153.0000000000 81.0000000000 231.0000000000 -207.0000000000 
15000 -289.0000000000 -231.0000000000 -217.0000000000 49.0000000000 -129.0000000000 -181.0000000000 171.0000000000 73.0000000000 223.0000000000 -219.0000000000 
15100 -269.0000000000 -241.0000000000 -219.0000000000 55.0000000000 -127.0000000000 -173.0000000000 175.0000000000 85.0000000000 217.0000000000 -213.0000000000 
15200 -267.0000000000 -233.0000000000 -213.0000000000 69.0000000000 -135.0000000000 -189.0000000000 173.0000000000 95.0000000000 217.0000000000 -209.0000000000 
15300 -279.0000000000 -249.0000000000 -193.0000000000 59.0000000000 -133.0000000000 -201.0000000000 171.0000000000 85.0000000000 201.0000000000 -215.0000000000 
15400 -277.0000000000 -233.0000000000 -207.0000000000 69.0000000000 -129.0000000000 -195.0000000000 175.0000000000 69.0000000000 195.0000000000 -213.0000000000 
15500 -287.0000000000 -231.0000000000 -225.0000000000 79.0000000000 -131.0000000000 -215.0000000000 175.0000000000 81.0000000000 195.0000000000 -205.0000000000 
15600 -273.0000000000 -241.0000000000 -215.0000000000 61.0000000000 -143.0000000000 -221.0000000000 189.0000000000 95.0000000000 189.0000000000 -217.0000000000 
15700 -279.0000000000 -243.0000000000 -217.0000000000 61.0000000000 -151.0000000000 -235.0000000000 179.0000000000 85.0000000000 191.0000000000 -205.0000000000 
15800 -277.0000000000 -255.0000000000 -221.0000000000 65.0000000000 -147.0000000000 -243.0000000000 175.0000000000 67.0000000000 171.0000000000 -205.0000000000 
15900 -271.0000000000 -267.0000000000 -213.0000000000 73.0000000000 -141.0000000000 -247.0000000000 175.0000000000 65.0000000000 167.0000000000 -203.0000000000 
16000 -265.0000000000 -263.0000000000 -219.0000000000 69.0000000000 -157.0000000000 -237.0000000000 189.0000000000 61.0000000000 165.0000000000 -219.0000000000 
16100 -257.0000000000 -269.0000000000 -223.0000000000 71.0000000000 -155.0000000000 -227.0000000000 205.0000000000 65.0000000000 165.0000000000 -229.0000000000 
16200 -249.0000000000 -273.0000000000 -223.0000000000 77.0000000000 -145.0000000000 -233.0000000000 215.0000000000 69.0000000000 157.0000000000 -233.0000000000 
16300 -229.0000000000 -269.0000000000 -219.0000000000 83.0000000000 -139.0000000000 -223.0000000000 217.0000000000 69.0000000000 153.0000000000 -227.0000000000 
16400 -237.0000000000 -283.0000000000 -231.0000000000 83.0000000000 -149.0000000000 -231.0000000000 215.0000000000 77.0000000000 145.0000000000 -217.0000000000 
16500 -247.0000000000 -281.0000000000 -233.0000000000 87.0000000000 -153.0000000000 -229.0000000000 219.0000000000 87.0000000000 153.0000000000 -231.0000000000 
16600 -247.0000000000 -281.0000000000 -221.0000000000 81.0000000000 -165.0000000000 -237.0000000000 225.0000000000 93.0000000000 161.0000000000 -215.0000000000 
16700 -245.0000000000 -299.0000000000 -237.0000000000 71.0000000000 -157.0000000000 -239.0000000000 219.0000000000 83.0000000000 183.0000000000 -211.0000000000 
16800 -253.0000000000 -311.0000000000 -249.0000000000 67.0000000000 -169.0000000000 -249.0000000000 225.0000000000 81.0000000000 177.0000000000 -217.0000000000 
16900 -245.0000000000 -319.0000000000 -243.0000000000 67.0000000000 -169.0000000000 -241.0000000000 215.0000000000 79.0000000000 167.0000000000 -225.0000000000 
17000 -235.0000000000 -319.0000000000 -237.0000000000 73.0000000000 -165.0000000000 -243.0000000000 199.0000000000 77.0000000000 165.0000000000 -221.0000000000 
17100 -241.0000000000 -335.0000000000 -255.0000000000 77.0000000000 -173.0000000000 -245.0000000000 213.0000000000 83.0000000000 171.0000000000 -213.0000000000 
17200 -225.0000000000 -351.0000000000 -263.0000000000 73.0000000000 -159.0000000000 -241.0000000000 193.0000000000 91.0000000000 169.0000000000 -237.0000000000 
17300 -209.0000000000 -347.0000000000 -245.0000000000 85.0000000000 -151.0000000000 -239.0000000000 193.0000000000 81.0000000000 169.0000000000 -227.0000000000 
17400 -207.0000000000 -361.0000000000 -235.0000000000 67.0000000000 -159.0000000000 -237.0000000000 197.0000000000 63.0000000000 187.0000000000 -237.0000000000 
17500 -189.0000000000 -373.0000000000 -241.0000000000 69.0000000000 -167.0000000000 -243.0000000000 195.0000000000 57.0000000000 191.0000000000 -225.0000000000 
17600 -203.0000000000 -371.0000000000 -249.0000000000 55.0000000000 -185.0000000000 -251.0000000000 193.0000000000 55.0000000000 179.0000000000 -225.0000000000 
17700 -195.0000000000 -383.0000000000 -259.0000000000 47.0000000000 -195.0000000000 -253.0000000000 199.0000000000 49.0000000000 171.0000000000 -211.0000000000 
17800 -195.0000000000 -385.0000000000 -253.0000000000 55.0000000000 -197.0000000000 -247.0000000000 203.0000000000 41.0000000000 185.0000000000 -207.0000000000 
17900 -195.0000000000 -375.0000000000 -257.0000000000 47.0000000000 -191.0000000000 -263.0000000000 197.0000000000 37.0000000000 177.0000000000 -217.0000000000 
18000 -191.0000000000 -369.0000000000 -267.0000000000 55.0000000000 -201.0000000000 -267.0000000000 203.0000000000 29.0000000000 181.0000000000 -213.0000000000 
18100 -193.0000000000 -359.0000000000 -249.0000000000 71.0000000000 -207.0000000000 -265.0000000000 203.0000000000 39.0000000000 185.0000000000 -219.0000000000 
18200 -201.0000000000 -367.0000000000 -241.0000000000 49.0000000000 -207.0000000000 -265.0000000000 197.0000000000 37.0000000000 179.0000000000 -219.0000000000 
18300 -197.0000000000 -367.0000000000 -249.0000000000 69.0000000000 -207.0000000000 -265.0000000000 197.0000000000 29.0000000000 171.0000000000 -221.0000000000 
18400 -207.0000000000 -371.0000000000 -247.0000000000 89.0000000000 -215.0000000000 -249.0000000000 175.0000000000 35.0000000000 169.0000000000 -221.0000000000 
18500 -193.0000000000 -371.0000000000 -241.0000000000 79.0000000000 -205.0000000000 -255.0000000000 165.0000000000 49.0000000000 159.0000000000 -225.0000000000 
18600 -189.0000000000 -381.0000000000 -249.0000000000 79.0000000000 -217.0000000000 -243.0000000000 187.0000000000 61.0000000000 145.0000000000 -221.0000000000 
18700 -193.0000000000 -367.0000000000 -239.0000000000 81.0000000000 -217.0000000000 -245.0000000000 199.0000000000 61.0000000000 135.0000000000 -229.0000000000 
18800 -207.0000000000 -365.0000000000 -245.0000000000 87.0000000000 -207.0000000000 -257.0000000000 201.0000000000 51.0000000000 127.0000000000 -231.0000000000 
18900 -191.0000000000 -371.0000000000 -243.0000000000 75.0000000000 -203.0000000000 -261.0000000000 187.0000000000 51.0000000000 141.0000000000 -229.0000000000 
19000 -187.0000000000 -365.0000000000 -247.0000000000 77.0000000000 -199.0000000000 -257.0000000000 189.0000000000 65.0000000000 169.0000000000 -225.0000000000 
19100 -177.0000000000 -343.0000000000 -241.0000000000 71.0000000000 -199.0000000000 -293.0000000000 183.0000000000 71.0000000000 177.0000000000 -227.0000000000 
19200 -197.0000000000 -331.0000000000 -265.0000000000 73.0000000000 -205.0000000000 -305.0000000000 175.0000000000 75.0000000000 169.0000000000 -245.0000000000 
19300 -195.0000000000 -325.0000000000 -269.0000000000 61.0000000000 -213.0000000000 -297.0000000000 199.0000000000 75.0000000000 167.0000000000 -249.0000000000 
19400 -197.0000000000 -323.0000000000 -283.0000000000 51.0000000000 -215.0000000000 -291.0000000000 201.0000000000 81.0000000000 177.0000000000 -247.0000000000 
19500 -199.0000000000 -321.0000000000 -277.0000000000 53.0000000000 -211.0000000000 -287.0000000000 201.0000000000 81.0000000000 175.0000000000 -253.0000000000 
19600 -213.0000000000 -307.0000000000 -279.0000000000 47.0000000000 -215.0000000000 -281.0000000000 199.0000000000 81.0000000000 173.0000000000 -261.0000000000 
19700 -225.0000000000 -307.0000000000 -303.0000000000 63.0000000000 -215.0000000000 -299.0000000000 201.0000000000 73.0000000000 179.0000000000 -249.0000000000 
19800 -239.0000000000 -323.0000000000 -291.0000000000 63.0000000000 -225.0000000000 -305.0000000000 229.0000000000 69.0000000000 179.0000000000 -239.0000000000 
19900 -247.0000000000 -339.0000000000 -297.0000000000 47.0000000000 -237.0000000000 -295.0000000000 229.0000000000 61.0000000000 161.0000000000 -233.0000000000 
20000 -247.0000000000 -349.0000000000 -287.0000000000 47.0000000000 -235.0000000000 -313.0000000000 225.0000000000 79.0000000000 149.0000000000 -215.0000000000 
20100 -243.0000000000 -345.0000000000 -295.0000000000 33.0000000000 -227.0000000000 -317.0000000000 197.0000000000 87.0000000000 143.0000000000 -209.0000000000 
20200 -245.0000000000 -365.0000000000 -305.0000000000 27.0000000000 -223.0000000000 -323.0000000000 187.0000000000 93.0000000000 151.0000000000 -205.0000000000 
20300 -235.0000000000 -363.0000000000 -313.0000000000 27.0000000000 -219.0000000000 -319.0000000000 187.0000000000 87.0000000000 151.0000000000 -213.0000000000 
20400 -231.0000000000 -371.0000000000 -303.0000000000 17.0000000000 -221.0000000000 -303.0000000000 183.0000000000 91.0000000000 143.0000000000 -203.0000000000 
20500 -233.0000000000 -377.0000000000 -305.0000000000 19.0000000000 -229.0000000000 -297.0000000000 165.0000000000 91.0000000000 145.0000000000 -195.0000000000 
20600 -241.0000000000 -371.0000000000 -307.0000000000 19.0000000000 -237.0000000000 -279.0000000000 181.0000000000 89.0000000000 141.0000000000 -191.0000000000 
20700 -247.0000000000 -363.0000000000 -319.0000000000 21.0000000000 -245.0000000000 -283.0000000000 177.0000000000 107.0000000000 143.0000000000 -183.0000000000 
20800 -267.0000000000 -373.0000000000 -319.0000000000 15.0000000000 -243.0000000000 -277.0000000000 189.0000000000 115.0000000000 141.0000000000 -185.0000000000 
20900 -267.0000000000 -381.0000000000 -333.0000000000 11.0000000000 -261.0000000000 -295.0000000000 189.0000000000 105.0000000000 135.0000000000 -185.0000000000 
21000 -265.0000000000 -395.0000000000 -343.0000000000 39.0000000000 -259.0000000000 -297.0000000000 185.0000000000 111.0000000000 125.0000000000 -179.0000000000 
21100 -249.0000000000 -383.0000000000 -349.0000000000 47.0000000000 -249.0000000000 -311.0000000000 189.0000000000 119.0000000000 121.0000000000 -179.0000000000 
21200 -261.0000000000 -393.0000000000 -359.0000000000 25.0000000000 -271.0000000000 -309.0000000000 191.0000000000 107.0000000000 121.0000000000 -187.0000000000 
21300 -249.0000000000 -381.0000000000 -347.0000000000 3.0000000000 -261.0000000000 -293.0000000000 193.0000000000 113.0000000000 123.0000000000 -181.0000000000 
21400 -259.0000000000 -375.0000000000 -369.0000000000 5.0000000000 -259.0000000000 -301.0000000000 199.0000000000 119.0000000000 101.0000000000 -169.0000000000 
21500 -277.0000000000 -383.0000000000 -377.0000000000 -3.0000000000 -269.0000000000 -293.0000000000 199.0000000000 119.0000000000 97.0000000000 -189.0000000000 
21600 -283.0000000000 -381.0000000000 -373.0000000000 1.0000000000 -269.0000000000 -297.0000000000 197.0000000000 115.0000000000 61.0000000000 -189.0000000000 
21700 -269.0000000000 -393.0000000000 -357.0000000000 5.0000000000 -277.0000000000 -297.0000000000 203.0000000000 123.0000000000 63.0000000000 -199.0000000000 
21800 -277.0000000000 -405.0000000000 -357.0000000000 13.0000000000 -261.0000000000 -299.0000000000 197.0000000000 119.0000000000 47.0000000000 -213.0000000000 
21900 -271.0000000000 -423.0000000000 -377.0000000000 3.0000000000 -267.0000000000 -301.0000000000 183.0000000000 109.0000000000 45.0000000000 -205.0000000000 
22000 -279.0000000000 -439.0000000000 -363.0000000000 -11.0000000000 -275.0000000000 -299.0000000000 173.0000000000 115.0000000000 41.0000000000 -207.0000000000 
22100 -285.0000000000 -431.0000000000 -369.0000000000 -21.0000000000 -283.0000000000 -313.0000000000 167.0000000000 119.0000000000 29.0000000000 -187.0000000000 
22200 -275.0000000000 -417.0000000000 -369.0000000000 -27.0000000000 -283.0000000000 -317.0000000000 179.0000000000 103.0000000000 37.0000000000 -177.0000000000 
22300 -271.0000000000 -433.0000000000 -377.0000000000 -21.0000000000 -279.0000000000 -317.0000000000 201.0000000000 89.0000000000 17.0000000000 -175.0000000000 
22400 -263.0000000000 -445.0000000000 -387.0000000000 -31.0000000000 -281.0000000000 -317.0000000000 185.0000000000 81.0000000000 21.0000000000 -185.0000000000 
22500 -253.0000000000 -441.0000000000 -377.0000000000 -47.0000000000 -277.0000000000 -305.0000000000 191.0000000000 69.0000000000 23.0000000000 -193.0000000000 
22600 -255.0000000000 -435.0000000000 -373.0000000000 -45.0000000000 -281.0000000000 -307.0000000000 199.0000000000 37.0000000000 31.0000000000 -187.0000000000 
22700 -253.0000000000 -431.0000000000 -385.0000000000 -29.0000000000 -287.0000000000 -309.0000000000 195.0000000000 21.0000000000 47.0000000000 -193.0000000000 
22800 -249.0000000000 -429.0000000000 -383.0000000000 -25.0000000000 -303.0000000000 -313.0000000000 201.0000000000 7.0000000000 55.0000000000 -187.0000000000 
22900 -249.0000000000 -437.0000000000 -375.0000000000 -31.0000000000 -295.0000000000 -331.0000000000 195.0000000000 -13.0000000000 43.0000000000 -185.0000000000 
23000 -245.0000000000 -457.0000000000 -383.0000000000 -17.0000000000 -297.0000000000 -335.0000000000 193.0000000000 -11.0000000000 41.0000000000 -189.0000000000 
23100 -255.0000000000 -471.0000000000 -371.0000000000 -17.0000000000 -299.0000000000 -355.0000000000 193.0000000000 -15.0000000000 39.0000000000 -201.0000000000 
23200 -235.0000000000 -489.0000000000 -365.0000000000 -21.0000000000 -299.0000000000 -349.0000000000 207.0000000000 -17.0000000000 27.0000000000 -203.0000000000 
23300 -231.0000000000 -501.0000000000 -343.0000000000 -15.0000000000 -305.0000000000 -351.0000000000 207.0000000000 -7.0000000000 13.0000000000 -215.0000000000 
23400 -237.0000000000 -487.0000000000 -329.0000000000 -19.0000000000 -305.0000000000 -357.0000000000 217.0000000000 5.0000000000 1.0000000000 -203.0000000000 
23500 -231.0000000000 -481.0000000000 -337.0000000000 -21.0000000000 -291.0000000000 -365.0000000000 219.0000000000 1.0000000000 11.0000000000 -203.0000000000 
23600 -233.0000000000 -491.0000000000 -341.0000000000 -25.0000000000 -299.0000000000 -377.0000000000 217.0000000000 -3.0000000000 11.0000000000 -217.0000000000 
23700 -233.0000000000 -493.0000000000 -353.0000000000 -29.0000000000 -305.0000000000 -371.0000000000 231.0000000000 -13.0000000000 21.0000000000 -215.0000000000 
23800 -231.0000000000 -495.0000000000 -361.0000000000 -49.0000000000 -305.0000000000 -369.0000000000 231.0000000000 -19.0000000000 23.0000000000 -213.0000000000 
23900 -231.0000000000 -509.0000000000 -361.0000000000 -41.0000000000 -313.0000000000 -357.0000000000 225.0000000000 -21.0000000000 15.0000000000 -207.0000000000 
24000 -237.0000000000 -503.0000000000 -381.0000000000 -31.0000000000 -315.0000000000 -347.0000000000 215.0000000000 -15.0000000000 9.0000000000 -205.0000000000 
24100 -221.0000000000 -505.0000000000 -381.0000000000 -23.0000000000 -327.0000000000 -355.0000000000 199.0000000000 3.0000000000 3.0000000000 -225.0000000000 
24200 -231.0000000000 -493.0000000000 -393.0000000000 -35.0000000000 -329.0000000000 -367.0000000000 197.0000000000 -9.0000000000 -1.0000000000 -221.0000000000 
24300 -229.0000000000 -493.0000000000 -377.0000000000 -37.0000000000 -313.0000000000 -381.0000000000 203.0000000000 -7.0000000000 -11.0000000000 -219.0000000000 
24400 -237.0000000000 -497.0000000000 -371.0000000000 -35.0000000000 -321.0000000000 -387.0000000000 197.0000000000 -1.0000000000 -21.0000000000 -217.0000000000 
24500 -233.0000000000 -515.0000000000 -387.0000000000 -35.0000000000 -339.0000000000 -395.0000000000 203.0000000000 -9.0000000000 -23.0000000000 -229.0000000000 
24600 -241.0000000000 -515.0000000000 -381.0000000000 -23.0000000000 -329.0000000000 -387.0000000000 193.0000000000 -23.0000000000 -41.0000000000 -229.0000000000 
24700 -237.0000000000 -519.0000000000 -379.0000000000 -45.0000000000 -331.0000000000 -399.0000000000 207.0000000000 -25.0000000000 -47.0000000000 -231.0000000000 
24800 -223.0000000000 -541.0000000000 -379.0000000000 -59.0000000000 -333.0000000000 -385.0000000000 217.0000000000 -35.0000000000 -31.0000000000 -243.0000000000 
24900 -221.0000000000 -543.0000000000 -369.0000000000 -43.0000000000 -337.0000000000 -389.0000000000 235.0000000000 -49.0000000000 -27.0000000000 -233.0000000000 
25000 -209.0000000000 -557.0000000000 -367.0000000000 -51.0000000000 -341.0000000000 -403.0000000000 243.0000000000 -73.0000000000 -29.0000000000 -219.0000000000 
25100 -219.0000000000 -565.0000000000 -369.0000000000 -55.0000000000 -345.0000000000 -415.0000000000 245.0000000000 -81.0000000000 -33.0000000000 -223.0000000000 
25200 -217.0000000000 -573.0000000000 -355.0000000000 -59.0000000000 -335.0000000000 -413.0000000000 251.0000000000 -83.0000000000 -27.0000000000 -233.0000000000 
25300 -219.0000000000 -569.0000000000 -339.0000000000 -43.0000000000 -339.0000000000 -403.0000000000 259.0000000000 -89.0000000000 -35.0000000000 -231.0000000000 
25400 -203.0000000000 -547.0000000000 -333.0000000000 -49.0000000000 -331.0000000000 -395.0000000000 245.0000000000 -75.0000000000 -47.0000000000 -237.0000000000 
25500 -195.0000000000 -545.0000000000 -341.0000000000 -53.0000000000 -337.0000000000 -399.0000000000 261.0000000000 -61.0000000000 -37.0000000000 -251.0000000000 
25600 -219.0000000000 -539.0000000000 -355.0000000000 -49.0000000000 -333.0000000000 -401.0000000000 283.0000000000 -59.0000000000 -29.0000000000 -259.0000000000 
25700 -225.0000000000 -539.0000000000 -357.0000000000 -33.0000000000 -339.0000000000 -393.0000000000 287.0000000000 -61.0000000000 -31.0000000000 -265.0000000000 
25800 -231.0000000000 -551.0000000000 -363.0000000000 -35.0000000000 -347.0000000000 -391.0000000000 281.0000000000 -63.0000000000 -7.0000000000 -293.0000000000 
25900 -233.0000000000 -563.0000000000 -369.0000000000 -29.0000000000 -331.0000000000 -395.0000000000 301.0000000000 -75.0000000000 1.0000000000 -303.0000000000 
26000 -241.0000000000 -577.0000000000 -373.0000000000 -27.0000000000 -333.0000000000 -409.0000000000 301.0000000000 -85.0000000000 11.0000000000 -285.0000000000 
26100 -231.0000000000 -583.0000000000 -367.0000000000 -23.0000000000 -327.0000000000 -415.0000000000 301.0000000000 -85.0000000000 9.0000000000 -303.0000000000 
26200 -227.0000000000 -589.0000000000 -379.0000000000 -33.0000000000 -339.0000000000 -427.0000000000 299.0000000000 -79.0000000000 11.0000000000 -297.0000000000 
26300 -225.0000000000 -591.0000000000 -371.0000000000 -39.0000000000 -333.0000000000 -413.0000000000 313.0000000000 -85.0000000000 9.0000000000 -285.0000000000 
26400 -229.0000000000 -605.0000000000 -381.0000000000 -33.0000000000 -327.0000000000 -411.0000000000 321.0000000000 -89.0000000000 11.0000000000 -281.0000000000 
26500 -231.0000000000 -595.0000000000 -377.0000000000 -31.0000000000 -329.0000000000 -415.0000000000 317.0000000000 -83.0000000000 13.0000000000 -283.0000000000 
26600 -235.0000000000 -609.0000000000 -371.0000000000 -23.0000000000 -339.0000000000 -409.0000000000 317.0000000000 -105.0000000000 25.0000000000 -297.0000000000 
26700 -223.0000000000 -609.0000000000 -377.0000000000 -35.0000000000 -343.0000000000 -427.0000000000 313.0000000000 -93.0000000000 27.0000000000 -285.0000000000 
26800 -231.0000000000 -619.0000000000 -385.0000000000 -49.0000000000 -355.0000000000 -427.0000000000 307.0000000000 -99.0000000000 43.0000000000 -255.0000000000 
26900 -225.0000000000 -635.0000000000 -381.0000000000 -53.0000000000 -345.0000000000 -429.0000000000 307.0000000000 -105.0000000000 41.0000000000 -231.0000000000 
27000 -223.0000000000 -623.0000000000 -377.0000000000 -59.0000000000 -349.0000000000 -443.0000000000 293.0000000000 -95.0000000000 31.0000000000 -223.0000000000 
27100 -221.0000000000 -625.0000000000 -363.0000000000 -63.0000000000 -333.0000000000 -451.0000000000 271.0000000000 -87.0000000000 21.0000000000 -235.0000000000 
27200 -235.0000000000 -609.0000000000 -369.0000000000 -79.0000000000 -319.0000000000 -447.0000000000 269.0000000000 -71.0000000000 15.0000000000 -239.0000000000 
27300 -237.0000000000 -599.0000000000 -363.0000000000 -83.0000000000 -315.0000000000 -433.0000000000 265.0000000000 -43.0000000000 31.0000000000 -225.0000000000 
27400 -229.0000000000 -593.0000000000 -365.0000000000 -71.0000000000 -321.0000000000 -439.0000000000 255.0000000000 -29.0000000000 35.0000000000 -217.0000000000 
27500 -221.0000000000 -593.0000000000 -371.0000000000 -73.0000000000 -329.0000000000 -451.0000000000 265.0000000000 -37.0000000000 21.0000000000 -233.0000000000 
27600 -225.0000000000 -587.0000000000 -369.0000000000 -81.0000000000 -323.0000000000 -469.0000000000 287.0000000000 -31.0000000000 5.0000000000 -227.0000000000 
27700 -235.0000000000 -577.0000000000 -373.0000000000 -97.0000000000 -345.0000000000 -461.0000000000 283.0000000000 -27.0000000000 13.0000000000 -207.0000000000 
27800 -241.0000000000 -563.0000000000 -379.0000000000 -105.0000000000 -319.0000000000 -477.0000000000 269.0000000000 -27.0000000000 -5.0000000000 -217.0000000000 
27900 -259.0000000000 -567.0000000000 -379.0000000000 -101.0000000000 -325.0000000000 -499.0000000000 273.0000000000 -11.0000000000 -23.0000000000 -223.0000000000 
28000 -253.0000000000 -571.0000000000 -371.0000000000 -99.0000000000 -309.0000000000 -525.0000000000 261.0000000000 -23.0000000000 -27.0000000000 -243.0000000000 
28100 -239.0000000000 -567.0000000000 -377.0000000000 -117.0000000000 -307.0000000000 -529.0000000000 257.0000000000 -31.0000000000 -35.0000000000 -231.0000000000 
28200 -245.0000000000 -565.0000000000 -369.0000000000 -133.0000000000 -307.0000000000 -531.0000000000 257.0000000000 -47.0000000000 -41.0000000000 -229.0000000000 
28300 -263.0000000000 -571.0000000000 -379.0000000000 -139.0000000000 -305.0000000000 -537.0000000000 271.0000000000 -49.0000000000 -55.0000000000 -231.0000000000 
28400 -265.0000000000 -563.0000000000 -377.0000000000 -135.0000000000 -289.0000000000 -541.0000000000 271.0000000000 -49.0000000000 -65.0000000000 -225.0000000000 
28500 -253.0000000000 -567.0000000000 -367.0000000000 -141.0000000000 -291.0000000000 -555.0000000000 253.0000000000 -39.0000000000 -63.0000000000 -203.0000000000 
28600 -253.0000000000 -567.0000000000 -355.0000000000 -141.0000000000 -291.0000000000 -541.0000000000 249.0000000000 -33.0000000000 -63.0000000000 -195.0000000000 
28700 -259.0000000000 -557.0000000000 -369.0000000000 -135.0000000000 -283.0000000000 -535.0000000000 253.0000000000 -29.0000000000 -73.0000000000 -203.0000000000 
28800 -257.0000000000 -547.0000000000 -379.0000000000 -147.0000000000 -291.0000000000 -533.0000000000 261.0000000000 -31.0000000000 -69.0000000000 -211.0000000000 
28900 -261.0000000000 -545.0000000000 -391.0000000000 -139.0000000000 -285.0000000000 -527.0000000000 251.0000000000 -25.0000000000 -63.0000000000 -201.0000000000 
29000 -263.0000000000 -561.0000000000 -377.0000000000 -137.0000000000 -287.0000000000 -531.0000000000 267.0000000000 -45.0000000000 -53.0000000000 -223.0000000000 
29100 -257.0000000000 -577.0000000000 -389.0000000000 -135.0000000000 -279.0000000000 -517.0000000000 267.0000000000 -41.0000000000 -45.0000000000 -233.0000000000 
29200 -279.0000000000 -567.0000000000 -379.0000000000 -141.0000000000 -279.0000000000 -527.0000000000 255.0000000000 -43.0000000000 -43.0000000000 -233.0000000000 
29300 -275.0000000000 -581.0000000000 -385.0000000000 -129.0000000000 -267.0000000000 -523.0000000000 257.0000000000 -49.0000000000 -43.0000000000 -235.0000000000 
29400 -275.0000000000 -557.0000000000 -409.0000000000 -133.0000000000 -265.0000000000 -525.0000000000 267.0000000000 -49.0000000000 -25.0000000000 -231.0000000000 
29500 -273.0000000000 -565.0000000000 -399.0000000000 -157.0000000000 -277.0000000000 -531.0000000000 265.0000000000 -65.0000000000 -19.0000000000 -233.0000000000 
29600 -261.0000000000 -561.0000000000 -389.0000000000 -143.0000000000 -289.0000000000 -529.0000000000 267.0000000000 -63.0000000000 -23.0000000000 -243.0000000000 
29700 -267.0000000000 -543.0000000000 -387.0000000000 -153.0000000000 -295.0000000000 -531.0000000000 261.0000000000 -77.0000000000 -37.0000000000 -251.0000000000 
29800 -259.0000000000 -551.0000000000 -395.0000000000 -145.0000000000 -281.0000000000 -541.0000000000 261.0000000000 -81.0000000000 -39.0000000000 -259.0000000000 
29900 -269.0000000000 -563.0000000000 -389.0000000000 -169.0000000000 -271.0000000000 -539.0000000000 279.0000000000 -103.0000000000 -39.0000000000 -255.0000000000 
30000 -273.0000000000 -559.0000000000 -393.0000000000 -163.0000000000 -257.0000000000 -549.0000000000 283.0000000000 -93.0000000000 -35.0000000000 -271.0000000000 
30100 -261.0000000000 -567.0000000000 -405.0000000000 -169.0000000000 -259.0000000000 -541.0000000000 267.0000000000 -87.0000000000 -41.0000000000 -277.0000000000 
30200 -261.0000000000 -571.0000000000 -413.0000000000 -177.0000000000 -257.0000000000 -535.0000000000 257.0000000000 -97.0000000000 -51.0000000000 -267.0000000000 
30300 -267.0000000000 -571.0000000000 -417.0000000000 -169.0000000000 -255.0000000000 -517.0000000000 253.0000000000 -93.0000000000 -57.0000000000 -249.0000000000 
30400 -261.0000000000 -557.0000000000 -421.0000000000 -167.0000000000 -255.0000000000 -515.0000000000 269.0000000000 -99.0000000000 -69.0000000000 -243.0000000000 
30500 -253.0000000000 -573.0000000000 -437.0000000000 -157.0000000000 -267.0000000000 -513.0000000000 263.0000000000 -105.0000000000 -77.0000000000 -253.0000000000 
30600 -253.0000000000 -571.0000000000 -445.0000000000 -177.0000000000 -289.0000000000 -529.0000000000 263.0000000000 -109.0000000000 -105.0000000000 -245.0000000000 
30700 -259.0000000000 -551.0000000000 -445.0000000000 -191.0000000000 -283.0000000000 -521.0000000000 275.0000000000 -111.0000000000 -105.0000000000 -241.0000000000 
30800 -275.0000000000 -551.0000000000 -435.0000000000 -195.0000000000 -291.0000000000 -513.0000000000 279.0000000000 -105.0000000000 -81.0000000000 -253.0000000000 
30900 -255.0000000000 -555.0000000000 -443.0000000000 -195.0000000000 -273.0000000000 -501.0000000000 275.0000000000 -107.0000000000 -69.0000000000 -267.0000000000 
31000 -257.0000000000 -559.0000000000 -459.0000000000 -197.0000000000 -277.0000000000 -503.0000000000 287.0000000000 -111.0000000000 -83.0000000000 -271.0000000000 
31100 -261.0000000000 -569.0000000000 -467.0000000000 -201.0000000000 -287.0000000000 -499.0000000000 279.0000000000 -93.0000000000 -101.0000000000 -263.0000000000 
31200 -255.0000000000 -571.0000000000 -467.0000000000 -219.0000000000 -279.0000000000 -501.0000000000 271.0000000000 -85.0000000000 -99.0000000000 -279.0000000000 
31300 -263.0000000000 -581.0000000000 -469.0000000000 -219.0000000000 -261.0000000000 -513.0000000000 257.0000000000 -77.0000000000 -91.0000000000 -293.0000000000 
31400 -237.0000000000 -583.0000000000 -459.0000000000 -213.0000000000 -253.0000000000 -531.0000000000 269.0000000000 -63.0000000000 -83.0000000000 -279.0000000000 
31500 -241.0000000000 -591.0000000000 -483.0000000000 -205.0000000000 -251.0000000000 -517.0000000000 259.0000000000 -53.0000000000 -75.0000000000 -273.0000000000 
31600 -235.0000000000 -603.0000000000 -477.0000000000 -215.0000000000 -257.0000000000 -525.0000000000 263.0000000000 -51.0000000000 -87.0000000000 -275.0000000000 
31700 -241.0000000000 -611.0000000000 -495.0000000000 -211.0000000000 -245.0000000000 -513.0000000000 269.0000000000 -53.0000000000 -101.0000000000 -275.0000000000 
31800 -227.0000000000 -603.0000000000 -503.0000000000 -199.0000000000 -267.0000000000 -517.0000000000 279.0000000000 -59.0000000000 -109.0000000000 -283.0000000000 
31900 -207.0000000000 -607.0000000000 -507.0000000000 -187.0000000000 -267.0000000000 -515.0000000000 289.0000000000 -51.0000000000 -105.0000000000 -301.0000000000 
32000 -213.0000000000 -601.0000000000 -513.0000000000 -213.0000000000 -273.0000000000 -519.0000000000 283.0000000000 -57.0000000000 -103.0000000000 -303.0000000000 
32100 -217.0000000000 -607.0000000000 -523.0000000000 -209.0000000000 -287.0000000000 -517.0000000000 279.0000000000 -77.0000000000 -99.0000000000 -321.0000000000 
32200 -237.0000000000 -603.0000000000 -521.0000000000 -215.0000000000 -277.0000000000 -523.0000000000 277.0000000000 -73.0000000000 -97.0000000000 -339.0000000000 
32300 -233.0000000000 -589.0000000000 -529.0000000000 -223.0000000000 -275.0000000000 -539.0000000000 273.0000000000 -79.0000000000 -85.0000000000 -345.0000000000 
32400 -249.0000000000 -585.0000000000 -537.0000000000 -239.0000000000 -263.0000000000 -553.0000000000 267.0000000000 -79.0000000000 -79.0000000000 -357.0000000000 
32500 -249.0000000000 -577.0000000000 -541.0000000000 -245.0000000000 -247.0000000000 -555.0000000000 259.0000000000 -81.0000000000 -73.0000000000 -359.0000000000 
32600 -249.0000000000 -585.0000000000 -537.0000000000 -237.0000000000 -265.0000000000 -561.0000000000 259.0000000000 -81.0000000000 -69.0000000000 -353.0000000000 
32700 -261.0000000000 -599.0000000000 -539.0000000000 -233.0000000000 -263.0000000000 -575.0000000000 255.0000000000 -63.0000000000 -75.0000000000 -353.0000000000 
32800 -263.0000000000 -597.0000000000 -541.0000000000 -223.0000000000 -255.0000000000 -583.0000000000 255.0000000000 -55.0000000000 -85.0000000000 -351.0000000000 
32900 -271.0000000000 -591.0000000000 -535.0000000000 -229.0000000000 -243.0000000000 -581.0000000000 265.0000000000 -33.0000000000 -87.0000000000 -353.0000000000 
33000 -269.0000000000 -587.0000000000 -529.0000000000 -227.0000000000 -243.0000000000 -573.0000000000 275.0000000000 -39.0000000000 -87.0000000000 -347.0000000000 
33100 -281.0000000000 -589.0000000000 -517.0000000000 -227.0000000000 -257.0000000000 -581.0000000000 277.0000000000 -37.0000000000 -89.0000000000 -357.0000000000 
33200 -281.0000000000 -583.0000000000 -519.0000000000 -231.0000000000 -251.0000000000 -593.0000000000 297.0000000000 -27.0000000000 -93.0000000000 -375.0000000000 
33300 -285.0000000000 -579.0000000000 -529.0000000000 -247.0000000000 -243.0000000000 -601.0000000000 301.0000000000 -15.0000000000 -95.0000000000 -367.0000000000 
33400 -279.0000000000 -565.0000000000 -535.0000000000 -241.0000000000 -255.0000000000 -613.0000000000 301.0000000000 -25.0000000000 -89.0000000000 -357.0000000000 
33500 -283.0000000000 -577.0000000000 -527.0000000000 -247.0000000000 -267.0000000000 -609.0000000000 299.0000000000 -27.0000000000 -105.0000000000 -357.0000000000 
33600 -277.0000000000 -593.0000000000 -511.0000000000 -245.0000000000 -253.0000000000 -603.0000000000 309.0000000000 -11.0000000000 -97.0000000000 -353.0000000000 
33700 -275.0000000000 -595.0000000000 -519.0000000000 -257.0000000000 -239.0000000000 -615.0000000000 303.0000000000 -17.0000000000 -95.0000000000 -363.0000000000 
33800 -283.0000000000 -587.0000000000 -535.0000000000 -245.0000000000 -243.0000000000 -609.0000000000 309.0000000000 -23.0000000000 -101.0000000000 -369.0000000000 
33900 -291.0000000000 -589.0000000000 -515.0000000000 -239.0000000000 -251.0000000000 -623.0000000000 303.0000000000 -11.0000000000 -101.0000000000 -361.0000000000 
34000 -279.0000000000 -589.0000000000 -515.0000000000 -235.0000000000 -257.0000000000 -619.0000000000 307.0000000000 -5.0000000000 -111.0000000000 -373.0000000000 
34100 -287.0000000000 -587.0000000000 -515.0000000000 -233.0000000000 -275.0000000000 -619.0000000000 305.0000000000 -1.0000000000 -127.0000000000 -361.0000000000 
34200 -295.0000000000 -569.0000000000 -499.0000000000 -223.0000000000 -295.0000000000 -619.0000000000 323.0000000000 -11.0000000000 -121.0000000000 -355.0000000000 
34300 -301.0000000000 -575.0000000000 -501.0000000000 -217.0000000000 -303.0000000000 -603.0000000000 323.0000000000 -15.0000000000 -125.0000000000 -349.0000000000 
34400 -299.0000000000 -561.0000000000 -517.0000000000 -213.0000000000 -305.0000000000 -613.0000000000 323.0000000000 -11.0000000000 -123.0000000000 -363.0000000000 
34500 -303.0000000000 -547.0000000000 -523.0000000000 -209.0000000000 -323.0000000000 -613.0000000000 323.0000000000 1.0000000000 -123.0000000000 -359.0000000000 
34600 -321.0000000000 -547.0000000000 -517.0000000000 -199.0000000000 -325.0000000000 -609.0000000000 331.0000000000 -15.0000000000 -133.0000000000 -371.0000000000 
34700 -309.0000000000 -555.0000000000 -517.0000000000 -187.0000000000 -335.0000000000 -609.0000000000 329.0000000000 3.0000000000 -141.0000000000 -387.0000000000 
34800 -305.0000000000 -565.0000000000 -525.0000000000 -187.0000000000 -335.0000000000 -619.0000000000 327.0000000000 5.0000000000 -147.0000000000 -389.0000000000 
34900 -295.0000000000 -557.0000000000 -533.0000000000 -193.0000000000 -331.0000000000 -607.0000000000 321.0000000000 3.0000000000 -163.0000000000 -395.0000000000 
35000 -299.0000000000 -565.0000000000 -535.0000000000 -179.0000000000 -345.0000000000 -617.0000000000 323.0000000000 -3.0000000000 -167.0000000000 -377.0000000000 
35100 -313.0000000000 -545.0000000000 -519.0000000000 -175.0000000000 -361.0000000000 -609.0000000000 323.0000000000 9.0000000000 -171.0000000000 -351.0000000000 
35200 -317.0000000000 -539.0000000000 -509.0000000000 -175.0000000000 -375.0000000000 -621.0000000000 309.0000000000 27.0000000000 -177.0000000000 -339.0000000000 
35300 -305.0000000000 -541.0000000000 -507.0000000000 -161.0000000000 -379.0000000000 -639.0000000000 315.0000000000 27.0000000000 -187.0000000000 -355.0000000000 
35400 -297.0000000000 -527.0000000000 -507.0000000000 -159.0000000000 -365.0000000000 -629.0000000000 315.0000000000 15.0000000000 -177.0000000000 -351.0000000000 
35500 -297.0000000000 -535.0000000000 -513.0000000000 -165.0000000000 -377.0000000000 -635.0000000000 313.0000000000 9.0000000000 -169.0000000000 -359.0000000000 
35600 -287.0000000000 -541.0000000000 -509.0000000000 -165.0000000000 -387.0000000000 -651.0000000000 321.0000000000 15.0000000000 -181.0000000000 -381.0000000000 
35700 -287.0000000000 -535.0000000000 -511.0000000000 -167.0000000000 -383.0000000000 -647.0000000000 297.0000000000 17.0000000000 -179.0000000000 -379.0000000000 
35800 -293.0000000000 -537.0000000000 -513.0000000000 -149.0000000000 -397.0000000000 -639.0000000000 303.0000000000 21.0000000000 -177.0000000000 -385.0000000000 
35900 -313.0000000000 -543.0000000000 -515.0000000000 -151.0000000000 -413.0000000000 -641.0000000000 291.0000000000 37.0000000000 -173.0000000000 -383.0000000000 
36000 -327.0000000000 -547.0000000000 -509.0000000000 -157.0000000000 -419.0000000000 -639.0000000000 309.0000000000 45.0000000000 -173.0000000000 -379.0000000000 
36100 -319.0000000000 -559.0000000000 -501.0000000000 -145.0000000000 -421.0000000000 -625.0000000000 299.0000000000 55.0000000000 -171.0000000000 -383.0000000000 
36200 -325.0000000000 -543.0000000000 -491.0000000000 -167.0000000000 -429.0000000000 -631.0000000000 297.0000000000 47.0000000000 -159.0000000000 -381.0000000000 
36300 -305.0000000000 -549.0000000000 -477.0000000000 -167.0000000000 -423.0000000000 -635.0000000000 297.0000000000 51.0000000000 -165.0000000000 -387.0000000000 
36400 -291.0000000000 -537.0000000000 -467.0000000000 -159.0000000000 -439.0000000000 -651.0000000000 311.0000000000 43.0000000000 -167.0000000000 -377.0000000000 
36500 -297.0000000000 -547.0000000000 -463.0000000000 -149.0000000000 -435.0000000000 -675.0000000000 297.0000000000 35.0000000000 -169.0000000000 -391.0000000000 
36600 -285.0000000000 -527.0000000000 -457.0000000000 -139.0000000000 -443.0000000000 -673.0000000000 303.0000000000 33.0000000000 -181.0000000000 -397.0000000000 
36700 -295.0000000000 -527.0000000000 -459.0000000000 -133.0000000000 -451.0000000000 -697.0000000000 287.0000000000 29.0000000000 -193.0000000000 -371.0000000000 
36800 -285.0000000000 -521.0000000000 -469.0000000000 -137.0000000000 -449.0000000000 -713.0000000000 289.0000000000 35.0000000000 -185.0000000000 -387.0000000000 
36900 -289.0000000000 -539.0000000000 -483.0000000000 -135.0000000000 -461.0000000000 -715.0000000000 303.0000000000 43.0000000000 -183.0000000000 -383.0000000000 
37000 -309.0000000000 -543.0000000000 -477.0000000000 -125.0000000000 -477.0000000000 -715.0000000000 319.0000000000 43.0000000000 -191.0000000000 -383.0000000000 
37100 -305.0000000000 -545.0000000000 -477.0000000000 -135.0000000000 -477.0000000000 -727.0000000000 333.0000000000 37.0000000000 -181.0000000000 -387.0000000000 
37200 -305.0000000000 -565.0000000000 -485.0000000000 -139.0000000000 -455.0000000000 -721.0000000000 329.0000000000 35.0000000000 -173.0000000000 -393.0000000000 
37300 -301.0000000000 -557.0000000000 -471.0000000000 -145.0000000000 -465.0000000000 -703.0000000000 323.0000000000 45.0000000000 -173.0000000000 -377.0000000000 
37400 -303.0000000000 -535.0000000000 -471.0000000000 -149.0000000000 -455.0000000000 -705.0000000000 337.0000000000 41.0000000000 -173.0000000000 -387.0000000000 
37500 -321.0000000000 -541.0000000000 -489.0000000000 -137.0000000000 -475.0000000000 -711.0000000000 347.0000000000 39.0000000000 -165.0000000000 -399.0000000000 
37600 -333.0000000000 -541.0000000000 -503.0000000000 -143.0000000000 -461.0000000000 -707.0000000000 367.0000000000 29.0000000000 -159.0000000000 -409.0000000000 
37700 -337.0000000000 -547.0000000000 -507.0000000000 -133.0000000000 -471.0000000000 -709.0000000000 379.0000000000 17.0000000000 -159.0000000000 -413.0000000000 
37800 -335.0000000000 -559.0000000000 -529.0000000000 -119.0000000000 -481.0000000000 -693.0000000000 369.0000000000 15.0000000000 -147.0000000000 -395.0000000000 
37900 -339.0000000000 -563.0000000000 -523.0000000000 -127.0000000000 -467.0000000000 -691.0000000000 377.0000000000 5.0000000000 -161.0000000000 -385.0000000000 
38000 -353.0000000000 -561.0000000000 -537.0000000000 -131.0000000000 -457.0000000000 -705.0000000000 393.0000000000 -15.0000000000 -161.0000000000 -393.0000000000 
38100 -337.0000000000 -567.0000000000 -545.0000000000 -137.0000000000 -447.0000000000 -709.0000000000 385.0000000000 -23.0000000000 -145.0000000000 -403.0000000000 
38200 -343.0000000000 -577.0000000000 -539.0000000000 -121.0000000000 -431.0000000000 -721.0000000000 375.0000000000 -25.0000000000 -145.0000000000 -393.0000000000 
38300 -333.0000000000 -581.0000000000 -531.0000000000 -133.0000000000 -423.0000000000 -725.0000000000 347.0000000000 -15.0000000000 -141.0000000000 -385.0000000000 
38400 -337.0000000000 -599.0000000000 -539.0000000000 -115.0000000000 -425.0000000000 -737.0000000000 331.0000000000 -9.0000000000 -159.0000000000 -399.0000000000 
38500 -337.0000000000 -589.0000000000 -535.0000000000 -129.0000000000 -433.0000000000 -729.0000000000 313.0000000000 -17.0000000000 -157.0000000000 -423.0000000000 
38600 -327.0000000000 -599.0000000000 -543.0000000000 -121.0000000000 -447.0000000000 -743.0000000000 311.0000000000 -15.0000000000 -151.0000000000 -419.0000000000 
38700 -325.0000000000 -591.0000000000 -527.0000000000 -127.0000000000 -449.0000000000 -737.0000000000 315.0000000000 -23.0000000000 -147.0000000000 -427.0000000000 
38800 -331.0000000000 -597.0000000000 -529.0000000000 -137.0000000000 -449.0000000000 -747.0000000000 307.0000000000 -23.0000000000 -153.0000000000 -421.0000000000 
38900 -331.0000000000 -607.0000000000 -521.0000000000 -141.0000000000 -455.0000000000 -751.0000000000 299.0000000000 -31.0000000000 -167.0000000000 -421.0000000000 
39000 -333.0000000000 -607.0000000000 -497.0000000000 -127.0000000000 -449.0000000000 -751.0000000000 297.0000000000 -49.0000000000 -171.0000000000 -399.0000000000 
39100 -335.0000000000 -603.0000000000 -503.0000000000 -115.0000000000 -469.0000000000 -741.0000000000 307.0000000000 -39.0000000000 -171.0000000000 -399.0000000000 
39200 -349.0000000000 -603.0000000000 -505.0000000000 -111.0000000000 -463.0000000000 -731.0000000000 307.0000000000 -45.0000000000 -171.0000000000 -397.0000000000 
39300 -343.0000000000 -619.0000000000 -531.0000000000 -127.0000000000 -475.0000000000 -747.0000000000 297.0000000000 -31.0000000000 -177.0000000000 -397.0000000000 
39400 -345.0000000000 -617.0000000000 -523.0000000000 -141.0000000000 -489.0000000000 -753.0000000000 289.0000000000 -31.0000000000 -179.0000000000 -385.0000000000 
39500 -353.0000000000 -607.0000000000 -529.0000000000 -121.0000000000 -487.0000000000 -763.0000000000 291.0000000000 -37.0000000000 -191.0000000000 -391.0000000000 
39600 -347.0000000000 -617.0000000000 -529.0000000000 -107.0000000000 -481.0000000000 -761.0000000000 275.0000000000 -49.0000000000 -191.0000000000 -399.0000000000 
39700 -345.0000000000 -603.0000000000 -535.0000000000 -109.0000000000 -491.0000000000 -769.0000000000 289.0000000000 -51.0000000000 -183.0000000000 -391.0000000000 
39800 -327.0000000000 -601.0000000000 -541.0000000000 -123.0000000000 -495.0000000000 -761.0000000000 281.0000000000 -41.0000000000 -179.0000000000 -377.0000000000 
39900 -329.0000000000 -599.0000000000 -535.0000000000 -131.0000000000 -491.0000000000 -755.0000000000 281.0000000000 -35.0000000000 -177.0000000000 -375.0000000000 
40000 -331.0000000000 -619.0000000000 -547.0000000000 -145.0000000000 -501.0000000000 -751.0000000000 275.0000000000 -45.0000000000 -179.0000000000 -371.0000000000 
40100 -339.0000000000 -611.0000000000 -563.0000000000 -133.0000000000 -501.0000000000 -749.0000000000 257.0000000000 -41.0000000000 -185.0000000000 -377.0000000000 
40200 -337.0000000000 -601.0000000000 -551.0000000000 -151.0000000000 -491.0000000000 -763.0000000000 271.0000000000 -41.0000000000 -177.0000000000 -365.0000000000 
40300 -327.0000000000 -585.0000000000 -561.0000000000 -149.0000000000 -493.0000000000 -745.0000000000 289.0000000000 -27.0000000000 -177.0000000000 -355.0000000000 
40400 -335.0000000000 -595.0000000000 -571.0000000000 -159.0000000000 -503.0000000000 -741.0000000000 283.0000000000 -37.0000000000 -179.0000000000 -347.0000000000 
40500 -333.0000000000 -601.0000000000 -573.0000000000 -149.0000000000 -513.0000000000 -757.0000000000 275.0000000000 -41.0000000000 -191.0000000000 -333.0000000000 
40600 -321.0000000000 -611.0000000000 -575.0000000000 -153.0000000000 -515.0000000000 -777.0000000000 265.0000000000 -31.0000000000 -187.0000000000 -343.0000000000 
40700 -337.0000000000 -613.0000000000 -579.0000000000 -145.0000000000 -517.0000000000 -773.0000000000 271.0000000000 -27.0000000000 -195.0000000000 -367.0000000000 
40800 -349.0000000000 -641.0000000000 -581.0000000000 -153.0000000000 -515.0000000000 -771.0000000000 281.0000000000 -23.0000000000 -203.0000000000 -375.0000000000 
40900 -355.0000000000 -643.0000000000 -589.0000000000 -163.0000000000 -525.0000000000 -759.0000000000 277.0000000000 -33.0000000000 -199.0000000000 -371.0000000000 
41000 -363.0000000000 -655.0000000000 -595.0000000000 -151.0000000000 -537.0000000000 -781.0000000000 287.0000000000 -31.0000000000 -199.0000000000 -377.0000000000 
41100 -373.0000000000 -669.0000000000 -595.0000000000 -159.0000000000 -551.0000000000 -793.0000000000 269.0000000000 -31.0000000000 -215.0000000000 -385.0000000000 
41200 -383.0000000000 -669.0000000000 -585.0000000000 -165.0000000000 -549.0000000000 -793.0000000000 281.0000000000 -25.0000000000 -223.0000000000 -373.0000000000 
41300 -403.0000000000 -677.0000000000 -609.0000000000 -155.0000000000 -559.0000000000 -785.0000000000 267.0000000000 -29.0000000000 -213.0000000000 -375.0000000000 
41400 -425.0000000000 -667.0000000000 -595.0000000000 -151.0000000000 -561.0000000000 -779.0000000000 273.0000000000 -31.0000000000 -219.0000000000 -379.0000000000 
41500 -453.0000000000 -693.0000000000 -603.0000000000 -165.0000000000 -559.0000000000 -759.0000000000 279.0000000000 -47.0000000000 -227.0000000000 -365.0000000000 
41600 -453.0000000000 -677.0000000000 -625.0000000000 -171.0000000000 -559.0000000000 -743.0000000000 295.0000000000 -57.0000000000 -201.0000000000 -377.0000000000 
41700 -455.0000000000 -693.0000000000 -613.0000000000 -183.0000000000 -563.0000000000 -743.0000000000 295.0000000000 -37.0000000000 -193.0000000000 -377.0000000000 
41800 -453.0000000000 -703.0000000000 -617.0000000000 -189.0000000000 -567.0000000000 -741.0000000000 295.0000000000 -45.0000000000 -179.0000000000 -389.0000000000 
41900 -487.0000000000 -699.0000000000 -621.0000000000 -197.0000000000 -581.0000000000 -745.0000000000 291.0000000000 -55.0000000000 -171.0000000000 -389.0000000000 
42000 -497.0000000000 -707.0000000000 -613.0000000000 -195.0000000000 -581.0000000000 -733.0000000000 293.0000000000 -39.0000000000 -185.0000000000 -383.0000000000 
42100 -503.0000000000 -717.0000000000 -605.0000000000 -191.0000000000 -573.0000000000 -729.0000000000 297.0000000000 -33.0000000000 -181.0000000000 -377.0000000000 
42200 -511.0000000000 -707.0000000000 -607.0000000000 -197.0000000000 -595.0000000000 -733.0000000000 287.0000000000 -23.0000000000 -205.0000000000 -375.0000000000 
42300 -511.0000000000 -715.0000000000 -601.0000000000 -181.0000000000 -597.0000000000 -733.0000000000 277.0000000000 -25.0000000000 -199.0000000000 -377.0000000000 
42400 -519.0000000000 -717.0000000000 -605.0000000000 -177.0000000000 -611.0000000000 -749.0000000000 279.0000000000 -27.0000000000 -199.0000000000 -385.0000000000 
42500 -511.0000000000 -711.0000000000 -603.0000000000 -177.0000000000 -595.0000000000 -753.0000000000 289.0000000000 -33.0000000000 -205.0000000000 -377.0000000000 
42600 -517.0000000000 -701.0000000000 -605.0000000000 -193.0000000000 -601.0000000000 -755.0000000000 281.0000000000 -43.0000000000 -207.0000000000 -377.0000000000 
42700 -519.0000000000 -699.0000000000 -617.0000000000 -191.0000000000 -597.0000000000 -755.0000000000 275.0000000000 -47.0000000000 -213.0000000000 -365.0000000000 
42800 -503.0000000000 -703.0000000000 -611.0000000000 -179.0000000000 -589.0000000000 -753.0000000000 277.0000000000 -51.0000000000 -201.0000000000 -365.0000000000 
42900 -515.0000000000 -693.0000000000 -611.0000000000 -169.0000000000 -605.0000000000 -751.0000000000 273.0000000000 -47.0000000000 -217.0000000000 -367.0000000000 
43000 -527.0000000000 -681.0000000000 -607.0000000000 -159.0000000000 -601.0000000000 -745.0000000000 279.0000000000 -45.0000000000 -229.0000000000 -367.0000000000 
43100 -541.0000000000 -687.0000000000 -585.0000000000 -175.0000000000 -611.0000000000 -751.0000000000 275.0000000000 -59.0000000000 -235.0000000000 -387.0000000000 
43200 -545.0000000000 -681.0000000000 -587.0000000000 -177.0000000000 -611.0000000000 -755.0000000000 277.0000000000 -49.0000000000 -229.0000000000 -391.0000000000 
43300 -559.0000000000 -667.0000000000 -597.0000000000 -185.0000000000 -607.0000000000 -739.0000000000 271.0000000000 -47.0000000000 -235.0000000000 -399.0000000000 
43400 -553.0000000000 -663.0000000000 -585.0000000000 -197.0000000000 -597.0000000000 -743.0000000000 279.0000000000 -51.0000000000 -235.0000000000 -399.0000000000 
43500 -563.0000000000 -667.0000000000 -597.0000000000 -197.0000000000 -609.0000000000 -767.0000000000 275.0000000000 -45.0000000000 -221.0000000000 -403.0000000000 
43600 -563.0000000000 -655.0000000000 -589.0000000000 -193.0000000000 -611.0000000000 -755.0000000000 287.0000000000 -35.0000000000 -215.0000000000 -401.0000000000 
43700 -571.0000000000 -661.0000000000 -601.0000000000 -189.0000000000 -629.0000000000 -751.0000000000 267.0000000000 -35.0000000000 -227.0000000000 -415.0000000000 
43800 -577.0000000000 -649.0000000000 -605.0000000000 -185.0000000000 -639.0000000000 -745.0000000000 277.0000000000 -31.0000000000 -233.0000000000 -389.0000000000 
43900 -585.0000000000 -627.0000000000 -611.0000000000 -181.0000000000 -641.0000000000 -747.0000000000 293.0000000000 -33.0000000000 -257.0000000000 -409.0000000000 
44000 -589.0000000000 -623.0000000000 -607.0000000000 -183.0000000000 -661.0000000000 -741.0000000000 287.0000000000 -45.0000000000 -261.0000000000 -407.0000000000 
44100 -565.0000000000 -631.0000000000 -609.0000000000 -191.0000000000 -661.0000000000 -739.0000000000 289.0000000000 -45.0000000000 -251.0000000000 -403.0000000000 
44200 -571.0000000000 -649.0000000000 -605.0000000000 -181.0000000000 -679.0000000000 -737.0000000000 279.0000000000 -35.0000000000 -267.0000000000 -399.0000000000 
44300 -567.0000000000 -639.0000000000 -613.0000000000 -189.0000000000 -683.0000000000 -727.0000000000 289.0000000000 -39.0000000000 -263.0000000000 -407.0000000000 
44400 -573.0000000000 -637.0000000000 -605.0000000000 -175.0000000000 -687.0000000000 -733.0000000000 287.0000000000 -37.0000000000 -265.0000000000 -411.0000000000 
44500 -569.0000000000 -635.0000000000 -601.0000000000 -171.0000000000 -691.0000000000 -737.0000000000 291.0000000000 -51.0000000000 -271.0000000000 -419.0000000000 
44600 -567.0000000000 -621.0000000000 -621.0000000000 -181.0000000000 -683.0000000000 -737.0000000000 303.0000000000 -63.0000000000 -263.0000000000 -439.0000000000 
44700 -549.0000000000 -601.0000000000 -609.0000000000 -175.0000000000 -687.0000000000 -729.0000000000 295.0000000000 -55.0000000000 -253.0000000000 -457.0000000000 
44800 -543.0000000000 -607.0000000000 -615.0000000000 -167.0000000000 -713.0000000000 -725.0000000000 309.0000000000 -81.0000000000 -235.0000000000 -453.0000000000 
44900 -543.0000000000 -593.0000000000 -609.0000000000 -185.0000000000 -705.0000000000 -723.0000000000 305.0000000000 -83.0000000000 -235.0000000000 -453.0000000000 
45000 -541.0000000000 -585.0000000000 -605.0000000000 -181.0000000000 -701.0000000000 -745.0000000000 301.0000000000 -87.0000000000 -227.0000000000 -433.0000000000 
45100 -545.0000000000 -601.0000000000 -603.0000000000 -183.0000000000 -707.0000000000 -749.0000000000 293.0000000000 -91.0000000000 -231.0000000000 -441.0000000000 
45200 -543.0000000000 -593.0000000000 -607.0000000000 -167.0000000000 -713.0000000000 -761.0000000000 303.0000000000 -91.0000000000 -225.0000000000 -441.0000000000 
45300 -551.0000000000 -597.0000000000 -595.0000000000 -171.0000000000 -713.0000000000 -773.0000000000 303.0000000000 -85.0000000000 -223.0000000000 -453.0000000000 
45400 -555.0000000000 -587.0000000000 -603.0000000000 -185.0000000000 -709.0000000000 -763.0000000000 299.0000000000 -79.0000000000 -219.0000000000 -463.0000000000 
45500 -551.0000000000 -599.0000000000 -621.0000000000 -161.0000000000 -707.0000000000 -755.0000000000 291.0000000000 -85.0000000000 -213.0000000000 -479.0000000000 
45600 -545.0000000000 -595.0000000000 -635.0000000000 -169.0000000000 -707.0000000000 -753.0000000000 303.0000000000 -85.0000000000 -219.0000000000 -475.0000000000 
45700 -561.0000000000 -597.0000000000 -647.0000000000 -181.0000000000 -695.0000000000 -761.0000000000 307.0000000000 -69.0000000000 -231.0000000000 -487.0000000000 
45800 -557.0000000000 -593.0000000000 -645.0000000000 -177.0000000000 -709.0000000000 -769.0000000000 321.0000000000 -53.0000000000 -209.0000000000 -477.0000000000 
45900 -573.0000000000 -599.0000000000 -643.0000000000 -179.0000000000 -691.0000000000 -775.0000000000 305.0000000000 -55.0000000000 -225.0000000000 -493.0000000000 
46000 -551.0000000000 -603.0000000000 -645.0000000000 -191.0000000000 -677.0000000000 -783.0000000000 307.0000000000 -57.0000000000 -235.0000000000 -483.0000000000 
46100 -551.0000000000 -617.0000000000 -645.0000000000 -207.0000000000 -667.0000000000 -773.0000000000 307.0000000000 -45.0000000000 -217.0000000000 -477.0000000000 
46200 -557.0000000000 -623.0000000000 -661.0000000000 -217.0000000000 -667.0000000000 -759.0000000000 305.0000000000 -59.0000000000 -209.0000000000 -491.0000000000 
46300 -545.0000000000 -635.0000000000 -673.0000000000 -217.0000000000 -661.0000000000 -755.0000000000 301.0000000000 -71.0000000000 -229.0000000000 -477.0000000000 
46400 -545.0000000000 -627.0000000000 -677.0000000000 -215.0000000000 -651.0000000000 -753.0000000000 301.0000000000 -67.0000000000 -221.0000000000 -459.0000000000 
46500 -559.0000000000 -639.0000000000 -691.0000000000 -239.0000000000 -645.0000000000 -751.0000000000 309.0000000000 -65.0000000000 -215.0000000000 -455.0000000000 
46600 -551.0000000000 -635.0000000000 -697.0000000000 -221.0000000000 -629.0000000000 -747.0000000000 299.0000000000 -67.0000000000 -215.0000000000 -433.0000000000 
46700 -557.0000000000 -639.0000000000 -701.0000000000 -231.0000000000 -627.0000000000 -759.0000000000 285.0000000000 -59.0000000000 -213.0000000000 -433.0000000000 
46800 -571.0000000000 -621.0000000000 -695.0000000000 -233.0000000000 -637.0000000000 -771.0000000000 281.0000000000 -43.0000000000 -213.0000000000 -437.0000000000 
46900 -575.0000000000 -617.0000000000 -709.0000000000 -229.0000000000 -645.0000000000 -771.0000000000 307.0000000000 -37.0000000000 -217.0000000000 -429.0000000000 
47000 -579.0000000000 -625.0000000000 -703.0000000000 -229.0000000000 -649.0000000000 -771.0000000000 297.0000000000 -45.0000000000 -229.0000000000 -429.0000000000 
47100 -591.0000000000 -639.0000000000 -691.0000000000 -223.0000000000 -665.0000000000 -775.0000000000 309.0000000000 -35.0000000000 -237.0000000000 -427.0000000000 
47200 -595.0000000000 -629.0000000000 -693.0000000000 -217.0000000000 -665.0000000000 -785.0000000000 295.0000000000 -25.0000000000 -227.0000000000 -435.0000000000 
47300 -589.0000000000 -631.0000000000 -681.0000000000 -217.0000000000 -659.0000000000 -793.0000000000 317.0000000000 -19.0000000000 -219.0000000000 -431.0000000000 
47400 -587.0000000000 -641.0000000000 -677.0000000000 -241.0000000000 -663.0000000000 -791.0000000000 305.0000000000 -5.0000000000 -215.0000000000 -451.0000000000 
47500 -577.0000000000 -647.0000000000 -677.0000000000 -229.0000000000 -667.0000000000 -793.0000000000 309.0000000000 5.0000000000 -209.0000000000 -445.0000000000 
47600 -561.0000000000 -651.0000000000 -673.0000000000 -239.0000000000 -679.0000000000 -795.0000000000 319.0000000000 33.0000000000 -197.0000000000 -451.0000000000 
47700 -577.0000000000 -655.0000000000 -683.0000000000 -229.0000000000 -671.0000000000 -795.0000000000 315.0000000000 29.0000000000 -185.0000000000 -463.0000000000 
47800 -571.0000000000 -659.0000000000 -673.0000000000 -203.0000000000 -669.0000000000 -803.0000000000 311.0000000000 31.0000000000 -171.0000000000 -463.0000000000 
47900 -549.0000000000 -669.0000000000 -677.0000000000 -207.0000000000 -675.0000000000 -793.0000000000 315.0000000000 31.0000000000 -181.0000000000 -465.0000000000 
48000 -541.0000000000 -669.0000000000 -679.0000000000 -201.0000000000 -679.0000000000 -793.0000000000 327.0000000000 29.0000000000 -193.0000000000 -465.0000000000 
48100 -541.0000000000 -687.0000000000 -679.0000000000 -197.0000000000 -687.0000000000 -773.0000000000 313.0000000000 27.0000000000 -207.0000000000 -459.0000000000 
48200 -537.0000000000 -689.0000000000 -667.0000000000 -221.0000000000 -675.0000000000 -777.0000000000 311.0000000000 45.0000000000 -203.0000000000 -463.0000000000 
48300 -547.0000000000 -691.0000000000 -653.0000000000 -235.0000000000 -663.0000000000 -797.0000000000 323.0000000000 29.0000000000 -199.0000000000 -471.0000000000 
48400 -543.0000000000 -689.0000000000 -657.0000000000 -227.0000000000 -667.0000000000 -807.0000000000 325.0000000000 35.0000000000 -187.0000000000 -487.0000000000 
48500 -553.0000000000 -709.0000000000 -659.0000000000 -205.0000000000 -675.0000000000 -801.0000000000 327.0000000000 39.0000000000 -185.0000000000 -489.0000000000 
48600 -571.0000000000 -715.0000000000 -649.0000000000 -207.0000000000 -663.0000000000 -807.0000000000 321.0000000000 41.0000000000 -183.0000000000 -483.0000000000 
48700 -571.0000000000 -699.0000000000 -651.0000000000 -213.0000000000 -673.0000000000 -785.0000000000 319.0000000000 37.0000000000 -191.0000000000 -491.0000000000 
48800 -571.0000000000 -687.0000000000 -659.0000000000 -199.0000000000 -667.0000000000 -783.0000000000 319.0000000000 51.0000000000 -181.0000000000 -489.0000000000 
48900 -575.0000000000 -679.0000000000 -681.0000000000 -201.0000000000 -675.0000000000 -785.0000000000 299.0000000000 43.0000000000 -183.0000000000 -505.0000000000 
49000 -567.0000000000 -687.0000000000 -683.0000000000 -221.0000000000 -661.0000000000 -791.0000000000 329.0000000000 45.0000000000 -173.0000000000 -499.0000000000 
49100 -561.0000000000 -705.0000000000 -685.0000000000 -215.0000000000 -653.0000000000 -797.0000000000 325.0000000000 51.0000000000 -151.0000000000 -507.0000000000 
49200 -559.0000000000 -713.0000000000 -701.0000000000 -215.0000000000 -661.0000000000 -801.0000000000 309.0000000000 59.0000000000 -135.0000000000 -523.0000000000 
49300 -559.0000000000 -701.0000000000 -691.0000000000 -233.0000000000 -673.0000000000 -811.0000000000 323.0000000000 59.0000000000 -125.0000000000 -521.0000000000 
49400 -547.0000000000 -703.0000000000 -689.0000000000 -247.0000000000 -675.0000000000 -811.0000000000 329.0000000000 67.0000000000 -115.0000000000 -513.0000000000 
49500 -543.0000000000 -687.0000000000 -695.0000000000 -245.0000000000 -669.0000000000 -807.0000000000 319.0000000000 67.0000000000 -137.0000000000 -493.0000000000 
49600 -555.0000000000 -691.0000000000 -701.0000000000 -245.0000000000 -663.0000000000 -799.0000000000 313.0000000000 83.0000000000 -139.0000000000 -505.0000000000 
49700 -557.0000000000 -697.0000000000 -681.0000000000 -267.0000000000 -683.0000000000 -815.0000000000 315.0000000000 93.0000000000 -155.0000000000 -503.0000000000 
49800 -555.0000000000 -685.0000000000 -699.0000000000 -281.0000000000 -677.0000000000 -813.0000000000 311.0000000000 103.0000000000 -167.0000000000 -491.0000000000 
49900 -551.0000000000 -677.0000000000 -693.0000000000 -291.0000000000 -685.0000000000 -829.0000000000 305.0000000000 91.0000000000 -153.0000000000 -493.0000000000 
50000 -553.0000000000 -689.0000000000 -705.0000000000 -289.0000000000 -675.0000000000 -837.0000000000 305.0000000000 89.0000000000 -147.0000000000 -497.0000000000 
50100 -541.0000000000 -699.0000000000 -701.0000000000 -295.0000000000 -681.0000000000 -833.0000000000 299.0000000000 103.0000000000 -141.0000000000 -499.0000000000 
50200 -539.0000000000 -695.0000000000 -679.0000000000 -293.0000000000 -673.0000000000 -831.0000000000 289.0000000000 85.0000000000 -149.0000000000 -495.0000000000 
50300 -535.0000000000 -693.0000000000 -695.0000000000 -293.0000000000 -687.0000000000 -841.0000000000 299.0000000000 101.0000000000 -147.0000000000 -505.0000000000 
50400 -535.0000000000 -681.0000000000 -681.0000000000 -301.0000000000 -669.0000000000 -847.0000000000 287.0000000000 87.0000000000 -161.0000000000 -495.0000000000 
50500 -531.0000000000 -677.0000000000 -669.0000000000 -301.0000000000 -677.0000000000 -851.0000000000 285.0000000000 67.0000000000 -147.0000000000 -495.0000000000 
50600 -525.0000000000 -669.0000000000 -669.0000000000 -283.0000000000 -665.0000000000 -859.0000000000 277.0000000000 69.0000000000 -143.0000000000 -487.0000000000 
50700 -507.0000000000 -671.0000000000 -661.0000000000 -289.0000000000 -651.0000000000 -845.0000000000 285.0000000000 57.0000000000 -127.0000000000 -501.0000000000 
50800 -489.0000000000 -667.0000000000 -669.0000000000 -301.0000000000 -661.0000000000 -853.0000000000 285.0000000000 61.0000000000 -147.0000000000 -493.0000000000 
50900 -487.0000000000 -645.0000000000 -675.0000000000 -319.0000000000 -663.0000000000 -861.0000000000 285.0000000000 63.0000000000 -137.0000000000 -473.0000000000 
51000 -493.0000000000 -655.0000000000 -667.0000000000 -303.0000000000 -673.0000000000 -865.0000000000 277.0000000000 63.0000000000 -147.0000000000 -449.0000000000 
51100 -523.0000000000 -657.0000000000 -665.0000000000 -305.0000000000 -681.0000000000 -867.0000000000 269.0000000000 49.0000000000 -147.0000000000 -453.0000000000 
51200 -531.0000000000 -653.0000000000 -635.0000000000 -315.0000000000 -695.0000000000 -875.0000000000 279.0000000000 51.0000000000 -151.0000000000 -459.0000000000 
51300 -529.0000000000 -653.0000000000 -651.0000000000 -313.0000000000 -691.0000000000 -865.0000000000 273.0000000000 49.0000000000 -163.0000000000 -465.0000000000 
51400 -545.0000000000 -671.0000000000 -639.0000000000 -311.0000000000 -677.0000000000 -869.0000000000 273.0000000000 53.0000000000 -161.0000000000 -471.0000000000 
51500 -545.0000000000 -673.0000000000 -617.0000000000 -297.0000000000 -693.0000000000 -869.0000000000 289.0000000000 47.0000000000 -159.0000000000 -477.0000000000 
51600 -545.0000000000 -673.0000000000 -615.0000000000 -291.0000000000 -699.0000000000 -883.0000000000 293.0000000000 45.0000000000 -153.0000000000 -479.0000000000 
51700 -539.0000000000 -659.0000000000 -625.0000000000 -305.0000000000 -697.0000000000 -885.0000000000 277.0000000000 43.0000000000 -167.0000000000 -479.0000000000 
51800 -525.0000000000 -661.0000000000 -627.0000000000 -319.0000000000 -697.0000000000 -895.0000000000 275.0000000000 49.0000000000 -171.0000000000 -475.0000000000 
51900 -507.0000000000 -669.0000000000 -617.0000000000 -319.0000000000 -705.0000000000 -891.0000000000 265.0000000000 53.0000000000 -167.0000000000 -457.0000000000 
52000 -509.0000000000 -657.0000000000 -621.0000000000 -313.0000000000 -715.0000000000 -883.0000000000 259.0000000000 65.0000000000 -173.0000000000 -451.0000000000 
52100 -511.0000000000 -667.0000000000 -617.0000000000 -309.0000000000 -707.0000000000 -887.0000000000 269.0000000000 67.0000000000 -183.0000000000 -457.0000000000 
52200 -507.0000000000 -665.0000000000 -623.0000000000 -299.0000000000 -709.0000000000 -895.0000000000 271.0000000000 67.0000000000 -195.0000000000 -471.0000000000 
52300 -513.0000000000 -649.0000000000 -619.0000000000 -293.0000000000 -699.0000000000 -911.0000000000 257.0000000000 67.0000000000 -187.0000000000 -479.0000000000 
52400 -509.0000000000 -657.0000000000 -619.0000000000 -277.0000000000 -691.0000000000 -911.0000000000 255.0000000000 71.0000000000 -193.0000000000 -475.0000000000 
52500 -493.0000000000 -645.0000000000 -625.0000000000 -287.0000000000 -703.0000000000 -929.0000000000 265.0000000000 89.0000000000 -193.0000000000 -499.0000000000 
52600 -493.0000000000 -655.0000000000 -623.0000000000 -289.0000000000 -709.0000000000 -919.0000000000 269.0000000000 93.0000000000 -185.0000000000 -499.0000000000 
52700 -503.0000000000 -665.0000000000 -653.0000000000 -287.0000000000 -709.0000000000 -915.0000000000 281.0000000000 99.0000000000 -183.0000000000 -521.0000000000 
52800 -499.0000000000 -663.0000000000 -657.0000000000 -291.0000000000 -711.0000000000 -911.0000000000 267.0000000000 95.0000000000 -169.0000000000 -509.0000000000 
52900 -491.0000000000 -669.0000000000 -653.0000000000 -297.0000000000 -705.0000000000 -909.0000000000 269.0000000000 99.0000000000 -171.0000000000 -515.0000000000 
53000 -481.0000000000 -677.0000000000 -653.0000000000 -299.0000000000 -689.0000000000 -911.0000000000 271.0000000000 115.0000000000 -163.0000000000 -509.0000000000 
53100 -467.0000000000 -651.0000000000 -633.0000000000 -291.0000000000 -687.0000000000 -905.0000000000 277.0000000000 119.0000000000 -147.0000000000 -499.0000000000 
53200 -463.0000000000 -637.0000000000 -641.0000000000 -301.0000000000 -691.0000000000 -909.0000000000 289.0000000000 121.0000000000 -149.0000000000 -485.0000000000 
53300 -455.0000000000 -637.0000000000 -661.0000000000 -287.0000000000 -691.0000000000 -915.0000000000 307.0000000000 113.0000000000 -151.0000000000 -475.0000000000 
53400 -475.0000000000 -629.0000000000 -669.0000000000 -303.0000000000 -701.0000000000 -941.0000000000 323.0000000000 99.0000000000 -143.0000000000 -461.0000000000 
53500 -471.0000000000 -627.0000000000 -691.0000000000 -313.0000000000 -703.0000000000 -963.0000000000 323.0000000000 77.0000000000 -153.0000000000 -463.0000000000 
53600 -489.0000000000 -611.0000000000 -691.0000000000 -325.0000000000 -707.0000000000 -971.0000000000 331.0000000000 85.0000000000 -163.0000000000 -475.0000000000 
53700 -491.0000000000 -601.0000000000 -697.0000000000 -333.0000000000 -695.0000000000 -971.0000000000 331.0000000000 79.0000000000 -157.0000000000 -477.0000000000 
53800 -483.0000000000 -599.0000000000 -713.0000000000 -337.0000000000 -679.0000000000 -967.0000000000 337.0000000000 63.0000000000 -141.0000000000 -479.0000000000 
53900 -491.0000000000 -621.0000000000 -715.0000000000 -349.0000000000 -689.0000000000 -969.0000000000 347.0000000000 77.0000000000 -141.0000000000 -487.0000000000 
54000 -489.0000000000 -619.0000000000 -713.0000000000 -345.0000000000 -689.0000000000 -963.0000000000 335.0000000000 75.0000000000 -139.0000000000 -485.0000000000 
54100 -491.0000000000 -603.0000000000 -709.0000000000 -329.0000000000 -693.0000000000 -961.0000000000 327.0000000000 65.0000000000 -149.0000000000 -485.0000000000 
54200 -489.0000000000 -591.0000000000 -697.0000000000 -329.0000000000 -703.0000000000 -965.0000000000 321.0000000000 75.0000000000 -157.0000000000 -505.0000000000 
54300 -489.0000000000 -579.0000000000 -697.0000000000 -337.0000000000 -703.0000000000 -979.0000000000 307.0000000000 81.0000000000 -157.0000000000 -513.0000000000 
54400 -495.0000000000 -593.0000000000 -697.0000000000 -331.0000000000 -697.0000000000 -979.0000000000 323.0000000000 83.0000000000 -157.0000000000 -513.0000000000 
54500 -485.0000000000 -599.0000000000 -685.0000000000 -331.0000000000 -701.0000000000 -983.0000000000 325.0000000000 91.0000000000 -169.0000000000 -523.0000000000 
54600 -503.0000000000 -601.0000000000 -695.0000000000 -313.0000000000 -699.0000000000 -995.0000000000 331.0000000000 71.0000000000 -167.0000000000 -525.0000000000 
54700 -505.0000000000 -595.0000000000 -699.0000000000 -309.0000000000 -711.0000000000 -1005.0000000000 337.0000000000 83.0000000000 -169.0000000000 -519.0000000000 
54800 -499.0000000000 -611.0000000000 -685.0000000000 -305.0000000000 -709.0000000000 -1003.0000000000 363.0000000000 73.0000000000 -171.0000000000 -519.0000000000 
54900 -503.0000000000 -597.0000000000 -685.0000000000 -311.0000000000 -699.0000000000 -1001.0000000000 349.0000000000 83.0000000000 -185.0000000000 -499.0000000000 
55000 -505.0000000000 -595.0000000000 -693.0000000000 -293.0000000000 -711.0000000000 -989.0000000000 339.0000000000 85.0000000000 -189.0000000000 -487.0000000000 
55100 -497.0000000000 -615.0000000000 -697.0000000000 -277.0000000000 -715.0000000000 -1003.0000000000 337.0000000000 95.0000000000 -195.0000000000 -479.0000000000 
55200 -495.0000000000 -617.0000000000 -707.0000000000 -277.0000000000 -709.0000000000 -1003.0000000000 315.0000000000 95.0000000000 -205.0000000000 -475.0000000000 
55300 -465.0000000000 -623.0000000000 -711.0000000000 -271.0000000000 -715.0000000000 -997.0000000000 301.0000000000 93.0000000000 -205.0000000000 -487.0000000000 
55400 -475.0000000000 -631.0000000000 -711.0000000000 -279.0000000000 -705.0000000000 -993.0000000000 301.0000000000 83.0000000000 -201.0000000000 -479.0000000000 
55500 -479.0000000000 -635.0000000000 -709.0000000000 -283.0000000000 -699.0000000000 -985.0000000000 299.0000000000 89.0000000000 -199.0000000000 -487.0000000000 
55600 -483.0000000000 -633.0000000000 -727.0000000000 -275.0000000000 -689.0000000000 -993.0000000000 307.0000000000 105.0000000000 -225.0000000000 -497.0000000000 
55700 -477.0000000000 -627.0000000000 -729.0000000000 -265.0000000000 -687.0000000000 -983.0000000000 305.0000000000 101.0000000000 -221.0000000000 -485.0000000000 
55800 -485.0000000000 -627.0000000000 -731.0000000000 -261.0000000000 -685.0000000000 -983.0000000000 291.0000000000 115.0000000000 -215.0000000000 -487.0000000000 
55900 -483.0000000000 -621.0000000000 -725.0000000000 -259.0000000000 -675.0000000000 -985.0000000000 283.0000000000 113.0000000000 -207.0000000000 -483.0000000000 
56000 -479.0000000000 -623.0000000000 -725.0000000000 -259.0000000000 -677.0000000000 -975.0000000000 281.0000000000 95.0000000000 -197.0000000000 -483.0000000000 
56100 -485.0000000000 -635.0000000000 -723.0000000000 -249.0000000000 -681.0000000000 -985.0000000000 275.0000000000 91.0000000000 -209.0000000000 -493.0000000000 
56200 -481.0000000000 -639.0000000000 -717.0000000000 -247.0000000000 -693.0000000000 -983.0000000000 281.0000000000 89.0000000000 -207.0000000000 -493.0000000000 
56300 -489.0000000000 -627.0000000000 -725.0000000000 -255.0000000000 -683.0000000000 -1001.0000000000 281.0000000000 67.0000000000 -199.0000000000 -497.0000000000 
56400 -489.0000000000 -647.0000000000 -725.0000000000 -257.0000000000 -679.0000000000 -991.0000000000 277.0000000000 49.0000000000 -213.0000000000 -501.0000000000 
56500 -469.0000000000 -629.0000000000 -731.0000000000 -265.0000000000 -677.0000000000 -985.0000000000 277.0000000000 45.0000000000 -223.0000000000 -507.0000000000 
56600 -463.0000000000 -633.0000000000 -731.0000000000 -269.0000000000 -697.0000000000 -971.0000000000 295.0000000000 35.0000000000 -227.0000000000 -507.0000000000 
56700 -471.0000000000 -643.0000000000 -729.0000000000 -283.0000000000 -711.0000000000 -991.0000000000 297.0000000000 21.0000000000 -227.0000000000 -511.0000000000 
56800 -487.0000000000 -633.0000000000 -715.0000000000 -287.0000000000 -699.0000000000 -993.0000000000 293.0000000000 23.0000000000 -231.0000000000 -525.0000000000 
56900 -479.0000000000 -629.0000000000 -699.0000000000 -301.0000000000 -701.0000000000 -999.0000000000 277.0000000000 45.0000000000 -241.0000000000 -533.0000000000 
57000 -483.0000000000 -607.0000000000 -705.0000000000 -303.0000000000 -699.0000000000 -1003.0000000000 277.0000000000 37.0000000000 -229.0000000000 -547.0000000000 
57100 -487.0000000000 -623.0000000000 -717.0000000000 -319.0000000000 -691.0000000000 -997.0000000000 283.0000000000 21.0000000000 -223.0000000000 -555.0000000000 
57200 -505.0000000000 -629.0000000000 -701.0000000000 -327.0000000000 -675.0000000000 -1017.0000000000 275.0000000000 21.0000000000 -217.0000000000 -565.0000000000 
57300 -503.0000000000 -635.0000000000 -695.0000000000 -327.0000000000 -689.0000000000 -1013.0000000000 265.0000000000 29.0000000000 -235.0000000000 -557.0000000000 
57400 -491.0000000000 -639.0000000000 -695.0000000000 -333.0000000000 -685.0000000000 -1015.0000000000 255.0000000000 35.0000000000 -243.0000000000 -567.0000000000 
57500 -479.0000000000 -629.0000000000 -709.0000000000 -347.0000000000 -697.0000000000 -1023.0000000000 257.0000000000 55.0000000000 -247.0000000000 -559.0000000000 
57600 -493.0000000000 -631.0000000000 -709.0000000000 -359.0000000000 -691.0000000000 -1033.0000000000 263.0000000000 47.0000000000 -245.0000000000 -539.0000000000 
57700 -515.0000000000 -639.0000000000 -711.0000000000 -367.0000000000 -693.0000000000 -1031.0000000000 275.0000000000 45.0000000000 -243.0000000000 -541.0000000000 
57800 -507.0000000000 -641.0000000000 -707.0000000000 -363.0000000000 -693.0000000000 -1027.0000000000 261.0000000000 47.0000000000 -245.0000000000 -515.0000000000 
57900 -503.0000000000 -645.0000000000 -721.0000000000 -361.0000000000 -689.0000000000 -1047.0000000000 271.0000000000 35.0000000000 -255.0000000000 -513.0000000000 
58000 -497.0000000000 -649.0000000000 -727.0000000000 -369.0000000000 -697.0000000000 -1031.0000000000 279.0000000000 41.0000000000 -251.0000000000 -507.0000000000 
58100 -491.0000000000 -659.0000000000 -725.0000000000 -373.0000000000 -705.0000000000 -1031.0000000000 287.0000000000 47.0000000000 -253.0000000000 -519.0000000000 
58200 -473.0000000000 -645.0000000000 -725.0000000000 -365.0000000000 -695.0000000000 -1021.0000000000 303.0000000000 47.0000000000 -241.0000000000 -537.0000000000 
58300 -471.0000000000 -651.0000000000 -737.0000000000 -353.0000000000 -701.0000000000 -1009.0000000000 311.0000000000 47.0000000000 -239.0000000000 -521.0000000000 
58400 -469.0000000000 -631.0000000000 -759.0000000000 -345.0000000000 -693.0000000000 -997.0000000000 321.0000000000 29.0000000000 -251.0000000000 -527.0000000000 
58500 -469.0000000000 -651.0000000000 -767.0000000000 -353.0000000000 -695.0000000000 -999.0000000000 305.0000000000 21.0000000000 -263.0000000000 -529.0000000000 
58600 -495.0000000000 -671.0000000000 -771.0000000000 -361.0000000000 -679.0000000000 -985.0000000000 315.0000000000 35.0000000000 -263.0000000000 -517.0000000000 
58700 -489.0000000000 -687.0000000000 -755.0000000000 -367.0000000000 -695.0000000000 -967.0000000000 319.0000000000 41.0000000000 -271.0000000000 -519.0000000000 
58800 -499.0000000000 -687.0000000000 -747.0000000000 -371.0000000000 -689.0000000000 -979.0000000000 317.0000000000 45.0000000000 -267.0000000000 -491.0000000000 
58900 -489.0000000000 -691.0000000000 -737.0000000000 -381.0000000000 -683.0000000000 -993.0000000000 303.0000000000 43.0000000000 -263.0000000000 -499.0000000000 
59000 -497.0000000000 -697.0000000000 -747.0000000000 -369.0000000000 -673.0000000000 -997.0000000000 295.0000000000 59.0000000000 -259.0000000000 -497.0000000000 
59100 -485.0000000000 -703.0000000000 -759.0000000000 -365.0000000000 -681.0000000000 -1003.0000000000 273.0000000000 53.0000000000 -257.0000000000 -521.0000000000 
59200 -501.0000000000 -703.0000000000 -751.0000000000 -369.0000000000 -677.0000000000 -1011.0000000000 283.0000000000 57.0000000000 -255.0000000000 -535.0000000000 
59300 -507.0000000000 -705.0000000000 -761.0000000000 -383.0000000000 -681.0000000000 -1025.0000000000 281.0000000000 55.0000000000 -257.0000000000 -553.0000000000 
59400 -495.0000000000 -713.0000000000 -767.0000000000 -367.0000000000 -683.0000000000 -1025.0000000000 283.0000000000 63.0000000000 -267.0000000000 -559.0000000000 
59500 -489.0000000000 -723.0000000000 -759.0000000000 -359.0000000000 -689.0000000000 -1015.0000000000 285.0000000000 49.0000000000 -261.0000000000 -571.0000000000 
59600 -509.0000000000 -719.0000000000 -775.0000000000 -373.0000000000 -685.0000000000 -995.0000000000 271.0000000000 41.0000000000 -251.0000000000 -549.0000000000 
59700 -507.0000000000 -715.0000000000 -775.0000000000 -379.0000000000 -691.0000000000 -995.0000000000 257.0000000000 43.0000000000 -259.0000000000 -563.0000000000 
59800 -499.0000000000 -703.0000000000 -775.0000000000 -387.0000000000 -681.0000000000 -987.0000000000 261.0000000000 59.0000000000 -265.0000000000 -557.0000000000 
59900 -489.0000000000 -713.0000000000 -787.0000000000 -381.0000000000 -695.0000000000 -993.0000000000 253.0000000000 59.0000000000 -269.0000000000 -561.0000000000 
60000 -475.0000000000 -715.0000000000 -777.0000000000 -391.0000000000 -677.0000000000 -1001.0000000000 261.0000000000 59.0000000000 -283.0000000000 -559.0000000000 
60100 -477.0000000000 -725.0000000000 -769.0000000000 -389.0000000000 -673.0000000000 -1009.0000000000 261.0000000000 71.0000000000 -269.0000000000 -555.0000000000 
60200 -467.0000000000 -721.0000000000 -761.0000000000 -377.0000000000 -671.0000000000 -999.0000000000 261.0000000000 71.0000000000 -265.0000000000 -571.0000000000 
60300 -481.0000000000 -725.0000000000 -739.0000000000 -373.0000000000 -659.0000000000 -993.0000000000 249.0000000000 91.0000000000 -265.0000000000 -549.0000000000 
60400 -485.0000000000 -725.0000000000 -733.0000000000 -369.0000000000 -655.0000000000 -995.0000000000 247.0000000000 73.0000000000 -251.0000000000 -541.0000000000 
60500 -489.0000000000 -719.0000000000 -721.0000000000 -363.0000000000 -683.0000000000 -989.0000000000 249.0000000000 81.0000000000 -259.0000000000 -547.0000000000 
60600 -473.0000000000 -731.0000000000 -721.0000000000 -379.0000000000 -693.0000000000 -995.0000000000 255.0000000000 65.0000000000 -245.0000000000 -563.0000000000 
60700 -459.0000000000 -711.0000000000 -713.0000000000 -379.0000000000 -691.0000000000 -987.0000000000 261.0000000000 59.0000000000 -247.0000000000 -561.0000000000 
60800 -451.0000000000 -697.0000000000 -709.0000000000 -399.0000000000 -677.0000000000 -989.0000000000 259.0000000000 65.0000000000 -249.0000000000 -567.0000000000 
60900 -451.0000000000 -705.0000000000 -695.0000000000 -407.0000000000 -667.0000000000 -989.0000000000 247.0000000000 57.0000000000 -257.0000000000 -565.0000000000 
61000 -447.0000000000 -709.0000000000 -697.0000000000 -421.0000000000 -683.0000000000 -985.0000000000 253.0000000000 57.0000000000 -261.0000000000 -569.0000000000 
61100 -423.0000000000 -717.0000000000 -695.0000000000 -439.0000000000 -703.0000000000 -989.0000000000 237.0000000000 57.0000000000 -281.0000000000 -567.0000000000 
61200 -431.0000000000 -725.0000000000 -707.0000000000 -449.0000000000 -703.0000000000 -985.0000000000 239.0000000000 71.0000000000 -281.0000000000 -573.0000000000 
61300 -449.0000000000 -721.0000000000 -695.0000000000 -457.0000000000 -703.0000000000 -983.0000000000 241.0000000000 65.0000000000 -289.0000000000 -573.0000000000 
61400 -451.0000000000 -725.0000000000 -711.0000000000 -465.0000000000 -731.0000000000 -993.0000000000 259.0000000000 71.0000000000 -291.0000000000 -569.0000000000 
61500 -453.0000000000 -731.0000000000 -697.0000000000 -455.0000000000 -727.0000000000 -981.0000000000 255.0000000000 79.0000000000 -285.0000000000 -565.0000000000 
61600 -459.0000000000 -731.0000000000 -699.0000000000 -461.0000000000 -739.0000000000 -993.0000000000 245.0000000000 85.0000000000 -305.0000000000 -571.0000000000 
61700 -451.0000000000 -739.0000000000 -695.0000000000 -453.0000000000 -715.0000000000 -989.0000000000 231.0000000000 81.0000000000 -299.0000000000 -579.0000000000 
61800 -463.0000000000 -753.0000000000 -701.0000000000 -471.0000000000 -703.0000000000 -973.0000000000 239.0000000000 89.0000000000 -311.0000000000 -581.0000000000 
61900 -457.0000000000 -745.0000000000 -691.0000000000 -483.0000000000 -715.0000000000 -971.0000000000 245.0000000000 75.0000000000 -309.0000000000 -593.0000000000 
62000 -471.0000000000 -737.0000000000 -689.0000000000 -497.0000000000 -715.0000000000 -969.0000000000 253.0000000000 69.0000000000 -313.0000000000 -593.0000000000 
62100 -467.0000000000 -731.0000000000 -697.0000000000 -487.0000000000 -723.0000000000 -971.0000000000 261.0000000000 63.0000000000 -303.0000000000 -583.0000000000 
62200 -469.0000000000 -723.0000000000 -697.0000000000 -485.0000000000 -739.0000000000 -985.0000000000 263.0000000000 67.0000000000 -299.0000000000 -571.0000000000 
62300 -473.0000000000 -719.0000000000 -695.0000000000 -483.0000000000 -739.0000000000 -997.0000000000 255.0000000000 55.0000000000 -293.0000000000 -557.0000000000 
62400 -467.0000000000 -737.0000000000 -699.0000000000 -495.0000000000 -733.0000000000 -997.0000000000 257.0000000000 61.0000000000 -289.0000000000 -549.0000000000 
62500 -483.0000000000 -753.0000000000 -689.0000000000 -505.0000000000 -731.0000000000 -1001.0000000000 259.0000000000 57.0000000000 -279.0000000000 -549.0000000000 
62600 -477.0000000000 -755.0000000000 -689.0000000000 -483.0000000000 -721.0000000000 -1001.0000000000 253.0000000000 49.0000000000 -277.0000000000 -549.0000000000 
62700 -497.0000000000 -763.0000000000 -705.0000000000 -479.0000000000 -723.0000000000 -1019.0000000000 255.0000000000 57.0000000000 -277.0000000000 -561.0000000000 
62800 -505.0000000000 -761.0000000000 -713.0000000000 -469.0000000000 -729.0000000000 -1009.0000000000 261.0000000000 71.0000000000 -283.0000000000 -557.0000000000 
62900 -499.0000000000 -771.0000000000 -701.0000000000 -483.0000000000 -733.0000000000 -1023.0000000000 273.0000000000 71.0000000000 -293.0000000000 -549.0000000000 
63000 -489.0000000000 -765.0000000000 -717.0000000000 -475.0000000000 -733.0000000000 -1031.0000000000 277.0000000000 85.0000000000 -301.0000000000 -553.0000000000 
63100 -479.0000000000 -775.0000000000 -721.0000000000 -485.0000000000 -747.0000000000 -1047.0000000000 265.0000000000 77.0000000000 -293.0000000000 -563.0000000000 
63200 -477.0000000000 -775.0000000000 -725.0000000000 -495.0000000000 -747.0000000000 -1047.0000000000 263.0000000000 75.0000000000 -305.0000000000 -571.0000000000 
63300 -469.0000000000 -785.0000000000 -715.0000000000 -491.0000000000 -751.0000000000 -1053.0000000000 257.0000000000 91.0000000000 -303.0000000000 -573.0000000000 
63400 -479.0000000000 -809.0000000000 -725.0000000000 -515.0000000000 -743.0000000000 -1033.0000000000 267.0000000000 87.0000000000 -299.0000000000 -553.0000000000 
63500 -479.0000000000 -801.0000000000 -725.0000000000 -501.0000000000 -739.0000000000 -1037.0000000000 271.0000000000 77.0000000000 -299.0000000000 -555.0000000000 
63600 -483.0000000000 -795.0000000000 -733.0000000000 -515.0000000000 -723.0000000000 -1031.0000000000 283.0000000000 77.0000000000 -299.0000000000 -559.0000000000 
63700 -491.0000000000 -783.0000000000 -735.0000000000 -517.0000000000 -723.0000000000 -1017.0000000000 273.0000000000 69.0000000000 -299.0000000000 -561.0000000000 
63800 -497.0000000000 -781.0000000000 -737.0000000000 -513.0000000000 -723.0000000000 -1035.0000000000 281.0000000000 67.0000000000 -301.0000000000 -553.0000000000 
63900 -501.0000000000 -777.0000000000 -725.0000000000 -497.0000000000 -709.0000000000 -1027.0000000000 277.0000000000 73.0000000000 -319.0000000000 -559.0000000000 
64000 -517.0000000000 -775.0000000000 -727.0000000000 -505.0000000000 -693.0000000000 -1045.0000000000 279.0000000000 73.0000000000 -321.0000000000 -561.0000000000 
64100 -517.0000000000 -771.0000000000 -729.0000000000 -517.0000000000 -683.0000000000 -1053.0000000000 267.0000000000 81.0000000000 -317.0000000000 -561.0000000000 
64200 -515.0000000000 -785.0000000000 -731.0000000000 -509.0000000000 -697.0000000000 -1021.0000000000 247.0000000000 83.0000000000 -311.0000000000 -569.0000000000 
64300 -515.0000000000 -793.0000000000 -713.0000000000 -511.0000000000 -689.0000000000 -1019.0000000000 247.0000000000 81.0000000000 -305.0000000000 -587.0000000000 
64400 -523.0000000000 -791.0000000000 -707.0000000000 -515.0000000000 -705.0000000000 -1029.0000000000 253.0000000000 73.0000000000 -313.0000000000 -583.0000000000 
64500 -527.0000000000 -789.0000000000 -697.0000000000 -519.0000000000 -711.0000000000 -1027.0000000000 255.0000000000 77.0000000000 -317.0000000000 -581.0000000000 
64600 -539.0000000000 -791.0000000000 -703.0000000000 -525.0000000000 -703.0000000000 -1025.0000000000 237.0000000000 75.0000000000 -319.0000000000 -589.0000000000 
64700 -521.0000000000 -777.0000000000 -713.0000000000 -523.0000000000 -717.0000000000 -1039.0000000000 243.0000000000 95.0000000000 -335.0000000000 -575.0000000000 
64800 -525.0000000000 -765.0000000000 -701.0000000000 -535.0000000000 -723.0000000000 -1043.0000000000 233.0000000000 73.0000000000 -351.0000000000 -577.0000000000 
64900 -507.0000000000 -739.0000000000 -693.0000000000 -539.0000000000 -721.0000000000 -1043.0000000000 241.0000000000 73.0000000000 -365.0000000000 -577.0000000000 
65000 -525.0000000000 -741.0000000000 -701.0000000000 -551.0000000000 -737.0000000000 -1031.0000000000 229.0000000000 57.0000000000 -371.0000000000 -579.0000000000 
65100 -533.0000000000 -733.0000000000 -701.0000000000 -541.0000000000 -731.0000000000 -1035.0000000000 235.0000000000 57.0000000000 -373.0000000000 -581.0000000000 
65200 -527.0000000000 -719.0000000000 -703.0000000000 -543.0000000000 -753.0000000000 -1035.0000000000 235.0000000000 53.0000000000 -369.0000000000 -555.0000000000 
65300 -523.0000000000 -719.0000000000 -683.0000000000 -539.0000000000 -749.0000000000 -1033.0000000000 229.0000000000 47.0000000000 -367.0000000000 -555.0000000000 
65400 -517.0000000000 -733.0000000000 -683.0000000000 -539.0000000000 -743.0000000000 -1031.0000000000 233.0000000000 39.0000000000 -357.0000000000 -559.0000000000 
65500 -525.0000000000 -727.0000000000 -701.0000000000 -545.0000000000 -757.0000000000 -1025.0000000000 227.0000000000 43.0000000000 -353.0000000000 -561.0000000000 
65600 -521.0000000000 -725.0000000000 -725.0000000000 -557.0000000000 -751.0000000000 -1039.0000000000 249.0000000000 31.0000000000 -363.0000000000 -565.0000000000 
65700 -521.0000000000 -719.0000000000 -717.0000000000 -557.0000000000 -745.0000000000 -1027.0000000000 257.0000000000 29.0000000000 -355.0000000000 -573.0000000000 
65800 -517.0000000000 -717.0000000000 -717.0000000000 -581.0000000000 -753.0000000000 -1031.0000000000 267.0000000000 55.0000000000 -343.0000000000 -583.0000000000 
65900 -515.0000000000 -709.0000000000 -725.0000000000 -593.0000000000 -763.0000000000 -1031.0000000000 265.0000000000 57.0000000000 -351.0000000000 -595.0000000000 
66000 -507.0000000000 -701.0000000000 -717.0000000000 -605.0000000000 -769.0000000000 -1043.0000000000 267.0000000000 47.0000000000 -353.0000000000 -591.0000000000 
66100 -521.0000000000 -711.0000000000 -699.0000000000 -621.0000000000 -759.0000000000 -1051.0000000000 255.0000000000 31.0000000000 -357.0000000000 -581.0000000000 
66200 -541.0000000000 -719.0000000000 -703.0000000000 -633.0000000000 -761.0000000000 -1053.0000000000 259.0000000000 29.0000000000 -345.0000000000 -583.0000000000 
66300 -537.0000000000 -723.0000000000 -697.0000000000 -637.0000000000 -757.0000000000 -1049.0000000000 263.0000000000 21.0000000000 -337.0000000000 -577.0000000000 
66400 -529.0000000000 -723.0000000000 -711.0000000000 -627.0000000000 -765.0000000000 -1055.0000000000 273.0000000000 33.0000000000 -347.0000000000 -575.0000000000 
66500 -547.0000000000 -731.0000000000 -719.0000000000 -633.0000000000 -759.0000000000 -1057.0000000000 261.0000000000 25.0000000000 -333.0000000000 -577.0000000000 
66600 -563.0000000000 -729.0000000000 -735.0000000000 -617.0000000000 -759.0000000000 -1057.0000000000 251.0000000000 23.0000000000 -335.0000000000 -579.0000000000 
66700 -571.0000000000 -723.0000000000 -723.0000000000 -633.0000000000 -769.0000000000 -1055.0000000000 249.0000000000 27.0000000000 -329.0000000000 -583.0000000000 
66800 -559.0000000000 -713.0000000000 -719.0000000000 -637.0000000000 -783.0000000000 -1055.0000000000 249.0000000000 15.0000000000 -329.0000000000 -589.0000000000 
66900 -577.0000000000 -707.0000000000 -715.0000000000 -639.0000000000 -787.0000000000 -1057.0000000000 241.0000000000 -9.0000000000 -341.0000000000 -633.0000000000 
67000 -589.0000000000 -703.0000000000 -709.0000000000 -657.0000000000 -805.0000000000 -1047.0000000000 233.0000000000 -11.0000000000 -345.0000000000 -625.0000000000 
67100 -579.0000000000 -707.0000000000 -711.0000000000 -671.0000000000 -797.0000000000 -1039.0000000000 243.0000000000 -5.0000000000 -359.0000000000 -627.0000000000 
67200 -583.0000000000 -695.0000000000 -711.0000000000 -665.0000000000 -809.0000000000 -1051.0000000000 251.0000000000 -23.0000000000 -357.0000000000 -629.0000000000 
67300 -585.0000000000 -697.0000000000 -709.0000000000 -665.0000000000 -799.0000000000 -1053.0000000000 271.0000000000 -25.0000000000 -371.0000000000 -649.0000000000 
67400 -587.0000000000 -689.0000000000 -711.0000000000 -677.0000000000 -795.0000000000 -1053.0000000000 263.0000000000 -23.0000000000 -365.0000000000 -651.0000000000 
67500 -587.0000000000 -685.0000000000 -719.0000000000 -685.0000000000 -785.0000000000 -1063.0000000000 271.0000000000 -9.0000000000 -371.0000000000 -649.0000000000 
67600 -589.0000000000 -691.0000000000 -717.0000000000 -679.0000000000 -791.0000000000 -1081.0000000000 279.0000000000 -7.0000000000 -371.0000000000 -645.0000000000 
67700 -579.0000000000 -685.0000000000 -703.0000000000 -681.0000000000 -815.0000000000 -1085.0000000000 277.0000000000 -11.0000000000 -381.0000000000 -667.0000000000 
67800 -573.0000000000 -699.0000000000 -697.0000000000 -689.0000000000 -817.0000000000 -1091.0000000000 285.0000000000 -1.0000000000 -383.0000000000 -659.0000000000 
67900 -589.0000000000 -693.0000000000 -689.0000000000 -695.0000000000 -833.0000000000 -1091.0000000000 283.0000000000 -29.0000000000 -389.0000000000 -663.0000000000 
68000 -611.0000000000 -679.0000000000 -679.0000000000 -699.0000000000 -833.0000000000 -1103.0000000000 295.0000000000 -17.0000000000 -381.0000000000 -659.0000000000 
68100 -613.0000000000 -681.0000000000 -689.0000000000 -711.0000000000 -837.0000000000 -1099.0000000000 289.0000000000 -9.0000000000 -385.0000000000 -659.0000000000 
68200 -609.0000000000 -673.0000000000 -687.0000000000 -715.0000000000 -839.0000000000 -1111.0000000000 283.0000000000 -1.0000000000 -367.0000000000 -665.0000000000 
68300 -605.0000000000 -685.0000000000 -693.0000000000 -727.0000000000 -841.0000000000 -1107.0000000000 261.0000000000 7.0000000000 -365.0000000000 -677.0000000000 
68400 -607.0000000000 -673.0000000000 -691.0000000000 -721.0000000000 -849.0000000000 -1113.0000000000 253.0000000000 1.0000000000 -361.0000000000 -675.0000000000 
68500 -625.0000000000 -677.0000000000 -695.0000000000 -713.0000000000 -853.0000000000 -1111.0000000000 273.0000000000 -3.0000000000 -365.0000000000 -663.0000000000 
68600 -623.0000000000 -675.0000000000 -695.0000000000 -705.0000000000 -845.0000000000 -1109.0000000000 259.0000000000 7.0000000000 -371.0000000000 -667.0000000000 
68700 -613.0000000000 -667.0000000000 -685.0000000000 -699.0000000000 -859.0000000000 -1103.0000000000 249.0000000000 5.0000000000 -367.0000000000 -659.0000000000 
68800 -611.0000000000 -671.0000000000 -699.0000000000 -701.0000000000 -863.0000000000 -1097.0000000000 259.0000000000 -9.0000000000 -375.0000000000 -647.0000000000 
68900 -621.0000000000 -681.0000000000 -721.0000000000 -709.0000000000 -867.0000000000 -1097.0000000000 251.0000000000 -15.0000000000 -383.0000000000 -657.0000000000 
69000 -633.0000000000 -659.0000000000 -733.0000000000 -693.0000000000 -881.0000000000 -1097.0000000000 259.0000000000 -27.0000000000 -385.0000000000 -647.0000000000 
69100 -625.0000000000 -667.0000000000 -737.0000000000 -673.0000000000 -877.0000000000 -1091.0000000000 257.0000000000 -35.0000000000 -383.0000000000 -633.0000000000 
69200 -615.0000000000 -659.0000000000 -731.0000000000 -669.0000000000 -859.0000000000 -1091.0000000000 247.0000000000 -39.0000000000 -397.0000000000 -635.0000000000 
69300 -603.0000000000 -649.0000000000 -727.0000000000 -671.0000000000 -849.0000000000 -1089.0000000000 239.0000000000 -43.0000000000 -401.0000000000 -643.0000000000 
69400 -599.0000000000 -639.0000000000 -727.0000000000 -681.0000000000 -855.0000000000 -1097.0000000000 247.0000000000 -43.0000000000 -411.0000000000 -653.0000000000 
69500 -599.0000000000 -639.0000000000 -727.0000000000 -677.0000000000 -853.0000000000 -1109.0000000000 259.0000000000 -43.0000000000 -405.0000000000 -645.0000000000 
69600 -595.0000000000 -641.0000000000 -721.0000000000 -679.0000000000 -853.0000000000 -1119.0000000000 255.0000000000 -47.0000000000 -395.0000000000 -651.0000000000 
69700 -577.0000000000 -643.0000000000 -731.0000000000 -685.0000000000 -849.0000000000 -1115.0000000000 231.0000000000 -51.0000000000 -415.0000000000 -651.0000000000 
69800 -575.0000000000 -645.0000000000 -729.0000000000 -677.0000000000 -851.0000000000 -1123.0000000000 231.0000000000 -51.0000000000 -411.0000000000 -657.0000000000 
69900 -577.0000000000 -647.0000000000 -737.0000000000 -681.0000000000 -847.0000000000 -1107.0000000000 217.0000000000 -49.0000000000 -413.0000000000 -675.0000000000 
70000 -583.0000000000 -657.0000000000 -737.0000000000 -685.0000000000 -851.0000000000 -1109.0000000000 203.0000000000 -59.0000000000 -415.0000000000 -661.0000000000 
70100 -583.0000000000 -661.0000000000 -751.0000000000 -683.0000000000 -837.0000000000 -1109.0000000000 205.0000000000 -49.0000000000 -413.0000000000 -673.0000000000 
70200 -583.0000000000 -669.0000000000 -747.0000000000 -693.0000000000 -855.0000000000 -1097.0000000000 187.0000000000 -53.0000000000 -415.0000000000 -667.0000000000 
70300 -591.0000000000 -681.0000000000 -767.0000000000 -699.0000000000 -855.0000000000 -1099.0000000000 195.0000000000 -63.0000000000 -429.0000000000 -673.0000000000 
70400 -573.0000000000 -667.0000000000 -781.0000000000 -697.0000000000 -859.0000000000 -1107.0000000000 207.0000000000 -75.0000000000 -435.0000000000 -679.0000000000 
70500 -589.0000000000 -659.0000000000 -787.0000000000 -705.0000000000 -867.0000000000 -1113.0000000000 225.0000000000 -65.0000000000 -421.0000000000 -667.0000000000 
70600 -587.0000000000 -657.0000000000 -781.0000000000 -715.0000000000 -875.0000000000 -1079.0000000000 219.0000000000 -59.0000000000 -445.0000000000 -657.0000000000 
70700 -597.0000000000 -639.0000000000 -775.0000000000 -699.0000000000 -869.0000000000 -1087.0000000000 229.0000000000 -51.0000000000 -449.0000000000 -651.0000000000 
70800 -601.0000000000 -637.0000000000 -787.0000000000 -701.0000000000 -857.0000000000 -1093.0000000000 211.0000000000 -53.0000000000 -467.0000000000 -655.0000000000 
70900 -605.0000000000 -639.0000000000 -795.0000000000 -715.0000000000 -857.0000000000 -1081.0000000000 219.0000000000 -57.0000000000 -475.0000000000 -665.0000000000 
71000 -619.0000000000 -637.0000000000 -795.0000000000 -723.0000000000 -867.0000000000 -1065.0000000000 237.0000000000 -85.0000000000 -497.0000000000 -687.0000000000 
71100 -615.0000000000 -629.0000000000 -793.0000000000 -715.0000000000 -877.0000000000 -1057.0000000000 231.0000000000 -87.0000000000 -513.0000000000 -685.0000000000 
71200 -603.0000000000 -649.0000000000 -797.0000000000 -707.0000000000 -893.0000000000 -1063.0000000000 229.0000000000 -87.0000000000 -515.0000000000 -685.0000000000 
71300 -591.0000000000 -621.0000000000 -785.0000000000 -723.0000000000 -885.0000000000 -1063.0000000000 235.0000000000 -87.0000000000 -513.0000000000 -673.0000000000 
71400 -583.0000000000 -613.0000000000 -785.0000000000 -731.0000000000 -875.0000000000 -1089.0000000000 225.0000000000 -89.0000000000 -531.0000000000 -689.0000000000 
71500 -577.0000000000 -623.0000000000 -785.0000000000 -729.0000000000 -869.0000000000 -1087.0000000000 221.0000000000 -95.0000000000 -529.0000000000 -701.0000000000 
71600 -571.0000000000 -641.0000000000 -773.0000000000 -721.0000000000 -871.0000000000 -1095.0000000000 199.0000000000 -117.0000000000 -547.0000000000 -709.0000000000 
71700 -557.0000000000 -649.0000000000 -777.0000000000 -705.0000000000 -875.0000000000 -1085.0000000000 193.0000000000 -117.0000000000 -551.0000000000 -707.0000000000 
71800 -563.0000000000 -657.0000000000 -781.0000000000 -709.0000000000 -879.0000000000 -1079.0000000000 187.0000000000 -129.0000000000 -551.0000000000 -693.0000000000 
71900 -589.0000000000 -661.0000000000 -779.0000000000 -709.0000000000 -887.0000000000 -1085.0000000000 193.0000000000 -147.0000000000 -553.0000000000 -699.0000000000 
72000 -591.0000000000 -685.0000000000 -789.0000000000 -705.0000000000 -877.0000000000 -1083.0000000000 187.0000000000 -141.0000000000 -571.0000000000 -715.0000000000 
72100 -589.0000000000 -699.0000000000 -775.0000000000 -703.0000000000 -881.0000000000 -1079.0000000000 201.0000000000 -139.0000000000 -577.0000000000 -719.0000000000 
72200 -587.0000000000 -697.0000000000 -781.0000000000 -703.0000000000 -883.0000000000 -1075.0000000000 189.0000000000 -125.0000000000 -591.0000000000 -705.0000000000 
72300 -595.0000000000 -693.0000000000 -773.0000000000 -719.0000000000 -877.0000000000 -1065.0000000000 197.0000000000 -115.0000000000 -607.0000000000 -711.0000000000 
72400 -611.0000000000 -701.0000000000 -781.0000000000 -719.0000000000 -895.0000000000 -1073.0000000000 201.0000000000 -119.0000000000 -597.0000000000 -737.0000000000 
72500 -617.0000000000 -711.0000000000 -793.0000000000 -725.0000000000 -895.0000000000 -1071.0000000000 199.0000000000 -135.0000000000 -595.0000000000 -743.0000000000 
72600 -635.0000000000 -711.0000000000 -791.0000000000 -733.0000000000 -915.0000000000 -1069.0000000000 203.0000000000 -127.0000000000 -607.0000000000 -747.0000000000 
72700 -629.0000000000 -705.0000000000 -809.0000000000 -743.0000000000 -921.0000000000 -1061.0000000000 211.0000000000 -131.0000000000 -603.0000000000 -739.0000000000 
72800 -653.0000000000 -709.0000000000 -825.0000000000 -749.0000000000 -927.0000000000 -1069.0000000000 197.0000000000 -131.0000000000 -603.0000000000 -739.0000000000 
72900 -671.0000000000 -717.0000000000 -817.0000000000 -743.0000000000 -929.0000000000 -1073.0000000000 199.0000000000 -139.0000000000 -599.0000000000 -739.0000000000 
73000 -665.0000000000 -727.0000000000 -817.0000000000 -749.0000000000 -917.0000000000 -1085.0000000000 205.0000000000 -131.0000000000 -593.0000000000 -743.0000000000 
73100 -661.0000000000 -729.0000000000 -819.0000000000 -751.0000000000 -925.0000000000 -1073.0000000000 199.0000000000 -139.0000000000 -603.0000000000 -735.0000000000 
73200 -645.0000000000 -727.0000000000 -827.0000000000 -751.0000000000 -933.0000000000 -1065.0000000000 195.0000000000 -151.0000000000 -601.0000000000 -719.0000000000 
73300 -647.0000000000 -731.0000000000 -819.0000000000 -741.0000000000 -931.0000000000 -1085.0000000000 211.0000000000 -145.0000000000 -581.0000000000 -721.0000000000 
73400 -631.0000000000 -731.0000000000 -819.0000000000 -753.0000000000 -927.0000000000 -1091.0000000000 213.0000000000 -145.0000000000 -577.0000000000 -727.0000000000 
73500 -631.0000000000 -743.0000000000 -831.0000000000 -763.0000000000 -933.0000000000 -1115.0000000000 239.0000000000 -145.0000000000 -567.0000000000 -747.0000000000 
73600 -621.0000000000 -763.0000000000 -833.0000000000 -759.0000000000 -939.0000000000 -1105.0000000000 243.0000000000 -131.0000000000 -555.0000000000 -749.0000000000 
73700 -623.0000000000 -775.0000000000 -833.0000000000 -767.0000000000 -945.0000000000 -1119.0000000000 257.0000000000 -141.0000000000 -541.0000000000 -767.0000000000 
73800 -625.0000000000 -767.0000000000 -825.0000000000 -761.0000000000 -961.0000000000 -1125.0000000000 259.0000000000 -131.0000000000 -531.0000000000 -759.0000000000 
73900 -621.0000000000 -781.0000000000 -845.0000000000 -775.0000000000 -961.0000000000 -1115.0000000000 259.0000000000 -131.0000000000 -537.0000000000 -757.0000000000 
74000 -605.0000000000 -793.0000000000 -853.0000000000 -779.0000000000 -941.0000000000 -1123.0000000000 259.0000000000 -137.0000000000 -533.0000000000 -761.0000000000 
74100 -601.0000000000 -795.0000000000 -853.0000000000 -767.0000000000 -945.0000000000 -1109.0000000000 257.0000000000 -123.0000000000 -541.0000000000 -771.0000000000 
74200 -601.0000000000 -815.0000000000 -849.0000000000 -775.0000000000 -945.0000000000 -1105.0000000000 275.0000000000 -135.0000000000 -525.0000000000 -775.0000000000 
74300 -603.0000000000 -817.0000000000 -859.0000000000 -787.0000000000 -941.0000000000 -1083.0000000000 261.0000000000 -135.0000000000 -541.0000000000 -769.0000000000 
74400 -603.0000000000 -805.0000000000 -845.0000000000 -769.0000000000 -935.0000000000 -1093.0000000000 253.0000000000 -155.0000000000 -535.0000000000 -765.0000000000 
74500 -599.0000000000 -809.0000000000 -825.0000000000 -771.0000000000 -939.0000000000 -1117.0000000000 251.0000000000 -151.0000000000 -531.0000000000 -765.0000000000 
74600 -591.0000000000 -793.0000000000 -837.0000000000 -791.0000000000 -939.0000000000 -1125.0000000000 259.0000000000 -147.0000000000 -531.0000000000 -769.0000000000 
74700 -583.0000000000 -797.0000000000 -837.0000000000 -787.0000000000 -945.0000000000 -1127.0000000000 271.0000000000 -153.0000000000 -535.0000000000 -751.0000000000 
74800 -597.0000000000 -807.0000000000 -843.0000000000 -807.0000000000 -945.0000000000 -1139.0000000000 279.0000000000 -167.0000000000 -549.0000000000 -735.0000000000 
74900 -595.0000000000 -813.0000000000 -835.0000000000 -801.0000000000 -943.0000000000 -1151.0000000000 259.0000000000 -167.0000000000 -543.0000000000 -739.0000000000 
75000 -571.0000000000 -807.0000000000 -839.0000000000 -807.0000000000 -945.0000000000 -1139.0000000000 269.0000000000 -157.0000000000 -555.0000000000 -747.0000000000 
75100 -555.0000000000 -807.0000000000 -833.0000000000 -799.0000000000 -941.0000000000 -1111.0000000000 271.0000000000 -155.0000000000 -539.0000000000 -755.0000000000 
75200 -551.0000000000 -807.0000000000 -823.0000000000 -801.0000000000 -965.0000000000 -1115.0000000000 281.0000000000 -167.0000000000 -533.0000000000 -757.0000000000 
75300 -549.0000000000 -819.0000000000 -817.0000000000 -801.0000000000 -971.0000000000 -1115.0000000000 285.0000000000 -173.0000000000 -541.0000000000 -753.0000000000 
75400 -553.0000000000 -823.0000000000 -811.0000000000 -789.0000000000 -985.0000000000 -1109.0000000000 273.0000000000 -177.0000000000 -529.0000000000 -761.0000000000 
75500 -563.0000000000 -819.0000000000 -797.0000000000 -783.0000000000 -995.0000000000 -1121.0000000000 279.0000000000 -179.0000000000 -535.0000000000 -769.0000000000 
75600 -561.0000000000 -807.0000000000 -811.0000000000 -765.0000000000 -991.0000000000 -1149.0000000000 285.0000000000 -179.0000000000 -521.0000000000 -763.0000000000 
75700 -549.0000000000 -815.0000000000 -799.0000000000 -761.0000000000 -987.0000000000 -1147.0000000000 289.0000000000 -185.0000000000 -529.0000000000 -769.0000000000 
75800 -553.0000000000 -831.0000000000 -805.0000000000 -765.0000000000 -991.0000000000 -1143.0000000000 291.0000000000 -169.0000000000 -543.0000000000 -771.0000000000 
75900 -553.0000000000 -839.0000000000 -789.0000000000 -777.0000000000 -977.0000000000 -1119.0000000000 291.0000000000 -163.0000000000 -527.0000000000 -777.0000000000 
76000 -563.0000000000 -845.0000000000 -803.0000000000 -783.0000000000 -987.0000000000 -1119.0000000000 279.0000000000 -173.0000000000 -525.0000000000 -793.0000000000 
76100 -567.0000000000 -859.0000000000 -807.0000000000 -759.0000000000 -987.0000000000 -1121.0000000000 287.0000000000 -159.0000000000 -515.0000000000 -785.0000000000 
76200 -563.0000000000 -851.0000000000 -809.0000000000 -763.0000000000 -979.0000000000 -1133.0000000000 287.0000000000 -165.0000000000 -527.0000000000 -791.0000000000 
76300 -571.0000000000 -859.0000000000 -807.0000000000 -747.0000000000 -989.0000000000 -1129.0000000000 289.0000000000 -183.0000000000 -525.0000000000 -791.0000000000 
76400 -575.0000000000 -869.0000000000 -817.0000000000 -745.0000000000 -989.0000000000 -1127.0000000000 291.0000000000 -165.0000000000 -537.0000000000 -785.0000000000 
76500 -581.0000000000 -871.0000000000 -801.0000000000 -751.0000000000 -1003.0000000000 -1139.0000000000 279.0000000000 -171.0000000000 -533.0000000000 -769.0000000000 
76600 -575.0000000000 -873.0000000000 -813.0000000000 -761.0000000000 -1007.0000000000 -1121.0000000000 279.0000000000 -185.0000000000 -533.0000000000 -779.0000000000 
76700 -585.0000000000 -875.0000000000 -795.0000000000 -755.0000000000 -1023.0000000000 -1135.0000000000 287.0000000000 -171.0000000000 -535.0000000000 -765.0000000000 
76800 -591.0000000000 -881.0000000000 -795.0000000000 -765.0000000000 -1011.0000000000 -1139.0000000000 287.0000000000 -165.0000000000 -535.0000000000 -775.0000000000 
76900 -585.0000000000 -883.0000000000 -799.0000000000 -747.0000000000 -1009.0000000000 -1143.0000000000 273.0000000000 -149.0000000000 -529.0000000000 -759.0000000000 
77000 -593.0000000000 -873.0000000000 -805.0000000000 -755.0000000000 -993.0000000000 -1151.0000000000 293.0000000000 -159.0000000000 -523.0000000000 -757.0000000000 
77100 -581.0000000000 -879.0000000000 -821.0000000000 -747.0000000000 -1031.0000000000 -1141.0000000000 293.0000000000 -163.0000000000 -523.0000000000 -763.0000000000 
77200 -563.0000000000 -887.0000000000 -829.0000000000 -759.0000000000 -1031.0000000000 -1125.0000000000 285.0000000000 -167.0000000000 -521.0000000000 -763.0000000000 
77300 -551.0000000000 -897.0000000000 -829.0000000000 -775.0000000000 -1037.0000000000 -1133.0000000000 287.0000000000 -163.0000000000 -515.0000000000 -749.0000000000 
77400 -553.0000000000 -903.0000000000 -839.0000000000 -773.0000000000 -1041.0000000000 -1145.0000000000 283.0000000000 -163.0000000000 -513.0000000000 -739.0000000000 
77500 -559.0000000000 -905.0000000000 -837.0000000000 -759.0000000000 -1053.0000000000 -1143.0000000000 275.0000000000 -179.0000000000 -525.0000000000 -739.0000000000 
77600 -579.0000000000 -899.0000000000 -845.0000000000 -777.0000000000 -1049.0000000000 -1161.0000000000 269.0000000000 -173.0000000000 -549.0000000000 -737.0000000000 
77700 -583.0000000000 -897.0000000000 -849.0000000000 -773.0000000000 -1045.0000000000 -1145.0000000000 269.0000000000 -173.0000000000 -537.0000000000 -743.0000000000 
77800 -567.0000000000 -899.0000000000 -851.0000000000 -785.0000000000 -1029.0000000000 -1129.0000000000 271.0000000000 -161.0000000000 -521.0000000000 -751.0000000000 
77900 -559.0000000000 -897.0000000000 -855.0000000000 -787.0000000000 -1039.0000000000 -1137.0000000000 275.0000000000 -171.0000000000 -541.0000000000 -765.0000000000 
78000 -559.0000000000 -895.0000000000 -845.0000000000 -777.0000000000 -1049.0000000000 -1145.0000000000 267.0000000000 -163.0000000000 -543.0000000000 -753.0000000000 
78100 -553.0000000000 -905.0000000000 -837.0000000000 -787.0000000000 -1061.0000000000 -1125.0000000000 285.0000000000 -149.0000000000 -545.0000000000 -757.0000000000 
78200 -547.0000000000 -895.0000000000 -817.0000000000 -791.0000000000 -1057.0000000000 -1129.0000000000 299.0000000000 -151.0000000000 -545.0000000000 -761.0000000000 
78300 -553.0000000000 -895.0000000000 -815.0000000000 -785.0000000000 -1047.0000000000 -1131.0000000000 311.0000000000 -165.0000000000 -545.0000000000 -769.0000000000 
78400 -559.0000000000 -879.0000000000 -809.0000000000 -789.0000000000 -1055.0000000000 -1139.0000000000 311.0000000000 -149.0000000000 -545.0000000000 -771.0000000000 
78500 -555.0000000000 -881.0000000000 -803.0000000000 -795.0000000000 -1049.0000000000 -1141.0000000000 307.0000000000 -155.0000000000 -545.0000000000 -775.0000000000 
78600 -551.0000000000 -897.0000000000 -795.0000000000 -811.0000000000 -1053.0000000000 -1129.0000000000 295.0000000000 -153.0000000000 -535.0000000000 -789.0000000000 
78700 -555.0000000000 -905.0000000000 -785.0000000000 -825.0000000000 -1059.0000000000 -1127.0000000000 301.0000000000 -159.0000000000 -543.0000000000 -795.0000000000 
78800 -543.0000000000 -907.0000000000 -789.0000000000 -841.0000000000 -1067.0000000000 -1131.0000000000 299.0000000000 -153.0000000000 -537.0000000000 -785.0000000000 
78900 -531.0000000000 -905.0000000000 -805.0000000000 -839.0000000000 -1039.0000000000 -1129.0000000000 285.0000000000 -157.0000000000 -533.0000000000 -783.0000000000 
79000 -523.0000000000 -905.0000000000 -797.0000000000 -847.0000000000 -1033.0000000000 -1127.0000000000 281.0000000000 -151.0000000000 -535.0000000000 -785.0000000000 
79100 -531.0000000000 -883.0000000000 -789.0000000000 -857.0000000000 -1043.0000000000 -1129.0000000000 301.0000000000 -145.0000000000 -535.0000000000 -787.0000000000 
79200 -531.0000000000 -885.0000000000 -797.0000000000 -841.0000000000 -1035.0000000000 -1129.0000000000 287.0000000000 -131.0000000000 -537.0000000000 -783.0000000000 
79300 -533.0000000000 -899.0000000000 -789.0000000000 -835.0000000000 -1035.0000000000 -1119.0000000000 283.0000000000 -121.0000000000 -551.0000000000 -787.0000000000 
79400 -527.0000000000 -891.0000000000 -799.0000000000 -839.0000000000 -1053.0000000000 -1109.0000000000 285.0000000000 -125.0000000000 -545.0000000000 -791.0000000000 
79500 -529.0000000000 -879.0000000000 -799.0000000000 -841.0000000000 -1065.0000000000 -1117.0000000000 277.0000000000 -119.0000000000 -535.0000000000 -803.0000000000 
79600 -521.0000000000 -895.0000000000 -787.0000000000 -853.0000000000 -1065.0000000000 -1125.0000000000 269.0000000000 -131.0000000000 -537.0000000000 -803.0000000000 
79700 -495.0000000000 -903.0000000000 -797.0000000000 -863.0000000000 -1061.0000000000 -1103.0000000000 269.0000000000 -131.0000000000 -525.0000000000 -793.0000000000 
79800 -487.0000000000 -897.0000000000 -787.0000000000 -863.0000000000 -1067.0000000000 -1109.0000000000 261.0000000000 -117.0000000000 -519.0000000000 -787.0000000000 
79900 -497.0000000000 -909.0000000000 -797.0000000000 -853.0000000000 -1081.0000000000 -1109.0000000000 261.0000000000 -123.0000000000 -535.0000000000 -793.0000000000 
80000 -491.0000000000 -921.0000000000 -793.0000000000 -851.0000000000 -1059.0000000000 -1111.0000000000 267.0000000000 -139.0000000000 -551.0000000000 -789.0000000000 
80100 -495.0000000000 -925.0000000000 -797.0000000000 -837.0000000000 -1047.0000000000 -1103.0000000000 259.0000000000 -135.0000000000 -575.0000000000 -785.0000000000 
80200 -501.0000000000 -927.0000000000 -797.0000000000 -827.0000000000 -1049.0000000000 -1099.0000000000 267.0000000000 -133.0000000000 -563.0000000000 -791.0000000000 
80300 -519.0000000000 -941.0000000000 -801.0000000000 -823.0000000000 -1055.0000000000 -1087.0000000000 255.0000000000 -135.0000000000 -559.0000000000 -789.0000000000 
80400 -509.0000000000 -931.0000000000 -797.0000000000 -839.0000000000 -1071.0000000000 -1075.0000000000 249.0000000000 -129.0000000000 -539.0000000000 -779.0000000000 
80500 -497.0000000000 -939.0000000000 -795.0000000000 -835.0000000000 -1077.0000000000 -1069.0000000000 237.0000000000 -123.0000000000 -541.0000000000 -789.0000000000 
80600 -487.0000000000 -933.0000000000 -797.0000000000 -845.0000000000 -1079.0000000000 -1079.0000000000 237.0000000000 -117.0000000000 -545.0000000000 -781.0000000000 
80700 -479.0000000000 -949.0000000000 -797.0000000000 -841.0000000000 -1081.0000000000 -1081.0000000000 243.0000000000 -91.0000000000 -535.0000000000 -785.0000000000 
80800 -491.0000000000 -941.0000000000 -789.0000000000 -829.0000000000 -1093.0000000000 -1089.0000000000 223.0000000000 -93.0000000000 -555.0000000000 -789.0000000000 
80900 -515.0000000000 -945.0000000000 -795.0000000000 -827.0000000000 -1103.0000000000 -1095.0000000000 225.0000000000 -97.0000000000 -549.0000000000 -791.0000000000 
81000 -513.0000000000 -947.0000000000 -793.0000000000 -843.0000000000 -1101.0000000000 -1107.0000000000 223.0000000000 -97.0000000000 -545.0000000000 -775.0000000000 
81100 -509.0000000000 -957.0000000000 -781.0000000000 -845.0000000000 -1129.0000000000 -1111.0000000000 227.0000000000 -113.0000000000 -531.0000000000 -791.0000000000 
81200 -521.0000000000 -953.0000000000 -777.0000000000 -859.0000000000 -1135.0000000000 -1117.0000000000 225.0000000000 -131.0000000000 -557.0000000000 -793.0000000000 
81300 -503.0000000000 -977.0000000000 -775.0000000000 -857.0000000000 -1129.0000000000 -1149.0000000000 233.0000000000 -121.0000000000 -549.0000000000 -775.0000000000 
81400 -493.0000000000 -975.0000000000 -787.0000000000 -861.0000000000 -1121.0000000000 -1161.0000000000 239.0000000000 -125.0000000000 -549.0000000000 -781.0000000000 
81500 -501.0000000000 -977.0000000000 -809.0000000000 -861.0000000000 -1117.0000000000 -1153.0000000000 233.0000000000 -117.0000000000 -559.0000000000 -787.0000000000 
81600 -483.0000000000 -975.0000000000 -815.0000000000 -857.0000000000 -1117.0000000000 -1159.0000000000 229.0000000000 -119.0000000000 -563.0000000000 -791.0000000000 
81700 -489.0000000000 -979.0000000000 -821.0000000000 -843.0000000000 -1119.0000000000 -1161.0000000000 231.0000000000 -113.0000000000 -563.0000000000 -785.0000000000 
81800 -479.0000000000 -977.0000000000 -823.0000000000 -839.0000000000 -1105.0000000000 -1165.0000000000 249.0000000000 -121.0000000000 -565.0000000000 -797.0000000000 
81900 -467.0000000000 -973.0000000000 -813.0000000000 -843.0000000000 -1095.0000000000 -1177.0000000000 239.0000000000 -109.0000000000 -593.0000000000 -799.0000000000 
82000 -451.0000000000 -971.0000000000 -805.0000000000 -847.0000000000 -1093.0000000000 -1157.0000000000 239.0000000000 -111.0000000000 -603.0000000000 -819.0000000000 
82100 -445.0000000000 -987.0000000000 -793.0000000000 -833.0000000000 -1091.0000000000 -1163.0000000000 227.0000000000 -103.0000000000 -623.0000000000 -829.0000000000 
82200 -437.0000000000 -987.0000000000 -795.0000000000 -831.0000000000 -1101.0000000000 -1181.0000000000 207.0000000000 -123.0000000000 -617.0000000000 -837.0000000000 
82300 -443.0000000000 -983.0000000000 -795.0000000000 -825.0000000000 -1101.0000000000 -1185.0000000000 209.0000000000 -107.0000000000 -609.0000000000 -841.0000000000 
82400 -457.0000000000 -979.0000000000 -803.0000000000 -821.0000000000 -1111.0000000000 -1189.0000000000 201.0000000000 -115.0000000000 -619.0000000000 -855.0000000000 
82500 -467.0000000000 -967.0000000000 -809.0000000000 -831.0000000000 -1105.0000000000 -1197.0000000000 197.0000000000 -99.0000000000 -617.0000000000 -853.0000000000 
82600 -469.0000000000 -963.0000000000 -825.0000000000 -835.0000000000 -1111.0000000000 -1211.0000000000 183.0000000000 -99.0000000000 -605.0000000000 -861.0000000000 
82700 -461.0000000000 -963.0000000000 -831.0000000000 -833.0000000000 -1107.0000000000 -1201.0000000000 183.0000000000 -115.0000000000 -617.0000000000 -863.0000000000 
82800 -479.0000000000 -945.0000000000 -833.0000000000 -831.0000000000 -1115.0000000000 -1197.0000000000 187.0000000000 -103.0000000000 -611.0000000000 -859.0000000000 
82900 -491.0000000000 -949.0000000000 -835.0000000000 -849.0000000000 -1117.0000000000 -1201.0000000000 193.0000000000 -107.0000000000 -625.0000000000 -861.0000000000 
83000 -497.0000000000 -937.0000000000 -847.0000000000 -845.0000000000 -1109.0000000000 -1209.0000000000 199.0000000000 -111.0000000000 -615.0000000000 -859.0000000000 
83100 -491.0000000000 -927.0000000000 -849.0000000000 -855.0000000000 -1113.0000000000 -1209.0000000000 201.0000000000 -117.0000000000 -607.0000000000 -845.0000000000 
83200 -487.0000000000 -911.0000000000 -843.0000000000 -847.0000000000 -1123.0000000000 -1205.0000000000 195.0000000000 -113.0000000000 -601.0000000000 -835.0000000000 
83300 -487.0000000000 -899.0000000000 -853.0000000000 -851.0000000000 -1111.0000000000 -1213.0000000000 197.0000000000 -117.0000000000 -601.0000000000 -827.0000000000 
83400 -493.0000000000 -911.0000000000 -853.0000000000 -845.0000000000 -1119.0000000000 -1193.0000000000 199.0000000000 -111.0000000000 -611.0000000000 -847.0000000000 
83500 -501.0000000000 -911.0000000000 -869.0000000000 -851.0000000000 -1123.0000000000 -1199.0000000000 203.0000000000 -123.0000000000 -619.0000000000 -851.0000000000 
83600 -493.0000000000 -927.0000000000 -863.0000000000 -843.0000000000 -1109.0000000000 -1211.0000000000 227.0000000000 -129.0000000000 -617.0000000000 -841.0000000000 
83700 -509.0000000000 -927.0000000000 -863.0000000000 -847.0000000000 -1109.0000000000 -1227.0000000000 235.0000000000 -129.0000000000 -627.0000000000 -837.0000000000 
83800 -511.0000000000 -923.0000000000 -857.0000000000 -845.0000000000 -1117.0000000000 -1217.0000000000 243.0000000000 -129.0000000000 -645.0000000000 -833.0000000000 
83900 -513.0000000000 -937.0000000000 -845.0000000000 -849.0000000000 -1109.0000000000 -1217.0000000000 253.0000000000 -127.0000000000 -639.0000000000 -835.0000000000 
84000 -501.0000000000 -949.0000000000 -841.0000000000 -839.0000000000 -1111.0000000000 -1207.0000000000 259.0000000000 -139.0000000000 -643.0000000000 -835.0000000000 
84100 -513.0000000000 -959.0000000000 -835.0000000000 -829.0000000000 -1117.0000000000 -1217.0000000000 243.0000000000 -137.0000000000 -659.0000000000 -845.0000000000 
84200 -509.0000000000 -969.0000000000 -829.0000000000 -807.0000000000 -1121.0000000000 -1219.0000000000 253.0000000000 -139.0000000000 -671.0000000000 -851.0000000000 
84300 -511.0000000000 -989.0000000000 -833.0000000000 -811.0000000000 -1121.0000000000 -1225.0000000000 257.0000000000 -115.0000000000 -657.0000000000 -847.0000000000 
84400 -501.0000000000 -973.0000000000 -821.0000000000 -809.0000000000 -1119.0000000000 -1233.0000000000 253.0000000000 -119.0000000000 -665.0000000000 -841.0000000000 
84500 -481.0000000000 -969.0000000000 -823.0000000000 -821.0000000000 -1111.0000000000 -1235.0000000000 239.0000000000 -103.0000000000 -657.0000000000 -853.0000000000 
84600 -511.0000000000 -961.0000000000 -823.0000000000 -813.0000000000 -1099.0000000000 -1229.0000000000 233.0000000000 -121.0000000000 -663.0000000000 -863.0000000000 
84700 -529.0000000000 -967.0000000000 -831.0000000000 -817.0000000000 -1109.0000000000 -1231.0000000000 237.0000000000 -129.0000000000 -679.0000000000 -861.0000000000 
84800 -517.0000000000 -951.0000000000 -841.0000000000 -817.0000000000 -1107.0000000000 -1211.0000000000 233.0000000000 -135.0000000000 -669.0000000000 -847.0000000000 
84900 -505.0000000000 -951.0000000000 -851.0000000000 -815.0000000000 -1115.0000000000 -1201.0000000000 229.0000000000 -129.0000000000 -663.0000000000 -847.0000000000 
85000 -525.0000000000 -951.0000000000 -863.0000000000 -817.0000000000 -1111.0000000000 -1183.0000000000 241.0000000000 -135.0000000000 -651.0000000000 -849.0000000000 
85100 -529.0000000000 -953.0000000000 -861.0000000000 -817.0000000000 -1113.0000000000 -1189.0000000000 235.0000000000 -127.0000000000 -661.0000000000 -847.0000000000 
85200 -535.0000000000 -959.0000000000 -865.0000000000 -813.0000000000 -1111.0000000000 -1195.0000000000 223.0000000000 -123.0000000000 -669.0000000000 -857.0000000000 
85300 -551.0000000000 -969.0000000000 -881.0000000000 -813.0000000000 -1119.0000000000 -1193.0000000000 215.0000000000 -135.0000000000 -689.0000000000 -861.0000000000 
85400 -559.0000000000 -971.0000000000 -883.0000000000 -815.0000000000 -1115.0000000000 -1203.0000000000 211.0000000000 -137.0000000000 -689.0000000000 -867.0000000000 
85500 -557.0000000000 -963.0000000000 -877.0000000000 -815.0000000000 -1121.0000000000 -1195.0000000000 227.0000000000 -135.0000000000 -689.0000000000 -877.0000000000 
85600 -575.0000000000 -969.0000000000 -867.0000000000 -815.0000000000 -1115.0000000000 -1195.0000000000 233.0000000000 -133.0000000000 -683.0000000000 -867.0000000000 
85700 -579.0000000000 -953.0000000000 -875.0000000000 -825.0000000000 -1101.0000000000 -1209.0000000000 225.0000000000 -135.0000000000 -673.0000000000 -849.0000000000 
85800 -601.0000000000 -947.0000000000 -875.0000000000 -837.0000000000 -1087.0000000000 -1211.0000000000 225.0000000000 -137.0000000000 -679.0000000000 -853.0000000000 
85900 -607.0000000000 -941.0000000000 -873.0000000000 -835.0000000000 -1097.0000000000 -1195.0000000000 231.0000000000 -129.0000000000 -653.0000000000 -853.0000000000 
86000 -585.0000000000 -925.0000000000 -871.0000000000 -839.0000000000 -1107.0000000000 -1197.0000000000 223.0000000000 -133.0000000000 -641.0000000000 -861.0000000000 
86100 -597.0000000000 -911.0000000000 -893.0000000000 -849.0000000000 -1109.0000000000 -1199.0000000000 223.0000000000 -115.0000000000 -627.0000000000 -869.0000000000 
86200 -597.0000000000 -911.0000000000 -895.0000000000 -857.0000000000 -1113.0000000000 -1191.0000000000 231.0000000000 -89.0000000000 -637.0000000000 -861.0000000000 
86300 -601.0000000000 -897.0000000000 -881.0000000000 -863.0000000000 -1127.0000000000 -1185.0000000000 233.0000000000 -83.0000000000 -621.0000000000 -867.0000000000 
86400 -609.0000000000 -895.0000000000 -879.0000000000 -855.0000000000 -1125.0000000000 -1185.0000000000 217.0000000000 -71.0000000000 -645.0000000000 -859.0000000000 
86500 -607.0000000000 -891.0000000000 -877.0000000000 -859.0000000000 -1121.0000000000 -1187.0000000000 207.0000000000 -69.0000000000 -639.0000000000 -867.0000000000 
86600 -597.0000000000 -893.0000000000 -879.0000000000 -867.0000000000 -1129.0000000000 -1209.0000000000 217.0000000000 -61.0000000000 -643.0000000000 -879.0000000000 
86700 -589.0000000000 -887.0000000000 -875.0000000000 -871.0000000000 -1119.0000000000 -1195.0000000000 237.0000000000 -65.0000000000 -641.0000000000 -889.0000000000 
86800 -589.0000000000 -899.0000000000 -873.0000000000 -855.0000000000 -1113.0000000000 -1195.0000000000 223.0000000000 -73.0000000000 -629.0000000000 -879.0000000000 
86900 -587.0000000000 -907.0000000000 -873.0000000000 -861.0000000000 -1119.0000000000 -1195.0000000000 223.0000000000 -69.0000000000 -657.0000000000 -857.0000000000 
87000 -601.0000000000 -897.0000000000 -861.0000000000 -843.0000000000 -1129.0000000000 -1195.0000000000 205.0000000000 -65.0000000000 -675.0000000000 -843.0000000000 
87100 -611.0000000000 -895.0000000000 -875.0000000000 -843.0000000000 -1123.0000000000 -1191.0000000000 211.0000000000 -73.0000000000 -679.0000000000 -833.0000000000 
87200 -607.0000000000 -913.0000000000 -885.0000000000 -851.0000000000 -1133.0000000000 -1179.0000000000 209.0000000000 -91.0000000000 -667.0000000000 -835.0000000000 
87300 -609.0000000000 -921.0000000000 -875.0000000000 -863.0000000000 -1147.0000000000 -1181.0000000000 209.0000000000 -79.0000000000 -659.0000000000 -839.0000000000 
87400 -633.0000000000 -915.0000000000 -887.0000000000 -861.0000000000 -1145.0000000000 -1197.0000000000 219.0000000000 -81.0000000000 -669.0000000000 -849.0000000000 
87500 -629.0000000000 -917.0000000000 -867.0000000000 -857.0000000000 -1133.0000000000 -1209.0000000000 219.0000000000 -67.0000000000 -667.0000000000 -835.0000000000 
87600 -605.0000000000 -927.0000000000 -865.0000000000 -867.0000000000 -1145.0000000000 -1205.0000000000 229.0000000000 -55.0000000000 -661.0000000000 -839.0000000000 
87700 -627.0000000000 -943.0000000000 -869.0000000000 -865.0000000000 -1147.0000000000 -1203.0000000000 231.0000000000 -55.0000000000 -657.0000000000 -839.0000000000 
87800 -625.0000000000 -955.0000000000 -867.0000000000 -861.0000000000 -1151.0000000000 -1197.0000000000 227.0000000000 -53.0000000000 -663.0000000000 -833.0000000000 
87900 -625.0000000000 -959.0000000000 -849.0000000000 -849.0000000000 -1147.0000000000 -1195.0000000000 249.0000000000 -67.0000000000 -679.0000000000 -845.0000000000 
88000 -655.0000000000 -955.0000000000 -861.0000000000 -843.0000000000 -1165.0000000000 -1199.0000000000 267.0000000000 -53.0000000000 -697.0000000000 -845.0000000000 
88100 -657.0000000000 -977.0000000000 -853.0000000000 -847.0000000000 -1165.0000000000 -1207.0000000000 239.0000000000 -73.0000000000 -683.0000000000 -859.0000000000 
88200 -655.0000000000 -971.0000000000 -865.0000000000 -847.0000000000 -1153.0000000000 -1213.0000000000 237.0000000000 -75.0000000000 -665.0000000000 -869.0000000000 
88300 -665.0000000000 -965.0000000000 -843.0000000000 -861.0000000000 -1149.0000000000 -1217.0000000000 233.0000000000 -69.0000000000 -659.0000000000 -871.0000000000 
88400 -667.0000000000 -951.0000000000 -837.0000000000 -873.0000000000 -1151.0000000000 -1215.0000000000 225.0000000000 -65.0000000000 -643.0000000000 -871.0000000000 
88500 -663.0000000000 -965.0000000000 -857.0000000000 -861.0000000000 -1139.0000000000 -1211.0000000000 221.0000000000 -67.0000000000 -635.0000000000 -903.0000000000 
88600 -671.0000000000 -957.0000000000 -843.0000000000 -867.0000000000 -1131.0000000000 -1225.0000000000 221.0000000000 -65.0000000000 -645.0000000000 -895.0000000000 
88700 -673.0000000000 -971.0000000000 -851.0000000000 -869.0000000000 -1151.0000000000 -1217.0000000000 215.0000000000 -67.0000000000 -635.0000000000 -899.0000000000 
88800 -675.0000000000 -973.0000000000 -873.0000000000 -877.0000000000 -1159.0000000000 -1207.0000000000 209.0000000000 -67.0000000000 -607.0000000000 -883.0000000000 
88900 -679.0000000000 -965.0000000000 -875.0000000000 -881.0000000000 -1167.0000000000 -1193.0000000000 223.0000000000 -69.0000000000 -595.0000000000 -903.0000000000 
89000 -679.0000000000 -953.0000000000 -875.0000000000 -881.0000000000 -1173.0000000000 -1187.0000000000 241.0000000000 -85.0000000000 -589.0000000000 -901.0000000000 
89100 -665.0000000000 -951.0000000000 -897.0000000000 -885.0000000000 -1197.0000000000 -1173.0000000000 243.0000000000 -75.0000000000 -599.0000000000 -895.0000000000 
89200 -673.0000000000 -949.0000000000 -895.0000000000 -873.0000000000 -1193.0000000000 -1173.0000000000 247.0000000000 -69.0000000000 -603.0000000000 -911.0000000000 
89300 -667.0000000000 -963.0000000000 -891.0000000000 -875.0000000000 -1201.0000000000 -1177.0000000000 239.0000000000 -59.0000000000 -615.0000000000 -911.0000000000 
89400 -661.0000000000 -965.0000000000 -875.0000000000 -867.0000000000 -1207.0000000000 -1179.0000000000 227.0000000000 -71.0000000000 -625.0000000000 -895.0000000000 
89500 -645.0000000000 -963.0000000000 -887.0000000000 -867.0000000000 -1209.0000000000 -1181.0000000000 223.0000000000 -69.0000000000 -631.0000000000 -891.0000000000 
89600 -641.0000000000 -969.0000000000 -907.0000000000 -873.0000000000 -1227.0000000000 -1195.0000000000 215.0000000000 -75.0000000000 -647.0000000000 -887.0000000000 
89700 -635.0000000000 -961.0000000000 -905.0000000000 -863.0000000000 -1223.0000000000 -1197.0000000000 201.0000000000 -77.0000000000 -633.0000000000 -897.0000000000 
89800 -641.0000000000 -947.0000000000 -905.0000000000 -853.0000000000 -1227.0000000000 -1181.0000000000 203.0000000000 -71.0000000000 -635.0000000000 -901.0000000000 
89900 -635.0000000000 -939.0000000000 -901.0000000000 -861.0000000000 -1227.0000000000 -1179.0000000000 215.0000000000 -67.0000000000 -645.0000000000 -907.0000000000 
90000 -647.0000000000 -949.0000000000 -899.0000000000 -867.0000000000 -1237.0000000000 -1175.0000000000 219.0000000000 -69.0000000000 -665.0000000000 -905.0000000000 
90100 -671.0000000000 -949.0000000000 -897.0000000000 -847.0000000000 -1237.0000000000 -1171.0000000000 215.0000000000 -83.0000000000 -663.0000000000 -911.0000000000 
90200 -659.0000000000 -949.0000000000 -907.0000000000 -835.0000000000 -1247.0000000000 -1179.0000000000 223.0000000000 -103.0000000000 -669.0000000000 -899.0000000000 
90300 -665.0000000000 -957.0000000000 -919.0000000000 -827.0000000000 -1243.0000000000 -1179.0000000000 225.0000000000 -103.0000000000 -691.0000000000 -899.0000000000 
90400 -661.0000000000 -953.0000000000 -915.0000000000 -843.0000000000 -1241.0000000000 -1181.0000000000 241.0000000000 -109.0000000000 -689.0000000000 -883.0000000000 
90500 -675.0000000000 -961.0000000000 -913.0000000000 -845.0000000000 -1233.0000000000 -1171.0000000000 251.0000000000 -123.0000000000 -689.0000000000 -883.0000000000 
90600 -671.0000000000 -959.0000000000 -903.0000000000 -863.0000000000 -1231.0000000000 -1173.0000000000 245.0000000000 -125.0000000000 -705.0000000000 -881.0000000000 
90700 -675.0000000000 -959.0000000000 -909.0000000000 -861.0000000000 -1231.0000000000 -1167.0000000000 257.0000000000 -127.0000000000 -709.0000000000 -887.0000000000 
90800 -665.0000000000 -957.0000000000 -909.0000000000 -875.0000000000 -1247.0000000000 -1185.0000000000 259.0000000000 -125.0000000000 -713.0000000000 -901.0000000000 
90900 -673.0000000000 -943.0000000000 -905.0000000000 -871.0000000000 -1243.0000000000 -1177.0000000000 267.0000000000 -133.0000000000 -717.0000000000 -895.0000000000 
91000 -663.0000000000 -957.0000000000 -917.0000000000 -863.0000000000 -1243.0000000000 -1195.0000000000 269.0000000000 -139.0000000000 -717.0000000000 -889.0000000000 
91100 -669.0000000000 -963.0000000000 -931.0000000000 -867.0000000000 -1247.0000000000 -1207.0000000000 267.0000000000 -143.0000000000 -705.0000000000 -879.0000000000 
91200 -667.0000000000 -959.0000000000 -927.0000000000 -869.0000000000 -1255.0000000000 -1203.0000000000 257.0000000000 -153.0000000000 -699.0000000000 -867.0000000000 
91300 -671.0000000000 -959.0000000000 -937.0000000000 -867.0000000000 -1257.0000000000 -1219.0000000000 267.0000000000 -167.0000000000 -689.0000000000 -853.0000000000 
91400 -667.0000000000 -957.0000000000 -931.0000000000 -877.0000000000 -1269.0000000000 -1225.0000000000 257.0000000000 -177.0000000000 -687.0000000000 -845.0000000000 
91500 -663.0000000000 -965.0000000000 -925.0000000000 -869.0000000000 -1271.0000000000 -1219.0000000000 267.0000000000 -171.0000000000 -693.0000000000 -841.0000000000 
91600 -659.0000000000 -985.0000000000 -909.0000000000 -857.0000000000 -1277.0000000000 -1217.0000000000 257.0000000000 -177.0000000000 -687.0000000000 -831.0000000000 
91700 -661.0000000000 -983.0000000000 -893.0000000000 -863.0000000000 -1271.0000000000 -1211.0000000000 263.0000000000 -197.0000000000 -695.0000000000 -833.0000000000 
91800 -657.0000000000 -989.0000000000 -879.0000000000 -861.0000000000 -1261.0000000000 -1211.0000000000 265.0000000000 -199.0000000000 -697.0000000000 -825.0000000000 
91900 -655.0000000000 -981.0000000000 -873.0000000000 -873.0000000000 -1267.0000000000 -1199.0000000000 281.0000000000 -207.0000000000 -707.0000000000 -815.0000000000 
92000 -665.0000000000 -985.0000000000 -875.0000000000 -877.0000000000 -1265.0000000000 -1185.0000000000 267.0000000000 -233.0000000000 -699.0000000000 -819.0000000000 
92100 -663.0000000000 -1001.0000000000 -879.0000000000 -875.0000000000 -1277.0000000000 -1187.0000000000 283.0000000000 -235.0000000000 -691.0000000000 -839.0000000000 
92200 -661.0000000000 -1005.0000000000 -879.0000000000 -873.0000000000 -1261.0000000000 -1181.0000000000 283.0000000000 -239.0000000000 -685.0000000000 -833.0000000000 
92300 -665.0000000000 -1011.0000000000 -875.0000000000 -879.0000000000 -1255.0000000000 -1183.0000000000 287.0000000000 -233.0000000000 -697.0000000000 -837.0000000000 
92400 -673.0000000000 -1013.0000000000 -889.0000000000 -871.0000000000 -1263.0000000000 -1169.0000000000 251.0000000000 -229.0000000000 -709.0000000000 -837.0000000000 
92500 -667.0000000000 -1025.0000000000 -873.0000000000 -865.0000000000 -1267.0000000000 -1169.0000000000 269.0000000000 -231.0000000000 -719.0000000000 -837.0000000000 
92600 -665.0000000000 -1039.0000000000 -873.0000000000 -879.0000000000 -1253.0000000000 -1177.0000000000 277.0000000000 -237.0000000000 -719.0000000000 -833.0000000000 
92700 -661.0000000000 -1049.0000000000 -877.0000000000 -879.0000000000 -1263.0000000000 -1193.0000000000 269.0000000000 -221.0000000000 -725.0000000000 -839.0000000000 
92800 -657.0000000000 -1069.0000000000 -893.0000000000 -877.0000000000 -1257.0000000000 -1197.0000000000 265.0000000000 -213.0000000000 -731.0000000000 -833.0000000000 
92900 -669.0000000000 -1071.0000000000 -885.0000000000 -873.0000000000 -1257.0000000000 -1193.0000000000 269.0000000000 -215.0000000000 -735.0000000000 -821.0000000000 
93000 -671.0000000000 -1071.0000000000 -887.0000000000 -867.0000000000 -1267.0000000000 -1185.0000000000 275.0000000000 -221.0000000000 -691.0000000000 -833.0000000000 
93100 -655.0000000000 -1077.0000000000 -879.0000000000 -871.0000000000 -1267.0000000000 -1179.0000000000 277.0000000000 -231.0000000000 -687.0000000000 -831.0000000000 
93200 -651.0000000000 -1077.0000000000 -889.0000000000 -883.0000000000 -1271.0000000000 -1195.0000000000 299.0000000000 -221.0000000000 -679.0000000000 -833.0000000000 
93300 -671.0000000000 -1065.0000000000 -875.0000000000 -881.0000000000 -1271.0000000000 -1183.0000000000 303.0000000000 -231.0000000000 -671.0000000000 -847.0000000000 
93400 -691.0000000000 -1085.0000000000 -875.0000000000 -895.0000000000 -1273.0000000000 -1175.0000000000 303.0000000000 -237.0000000000 -671.0000000000 -845.0000000000 
93500 -699.0000000000 -1091.0000000000 -877.0000000000 -901.0000000000 -1285.0000000000 -1175.0000000000 297.0000000000 -231.0000000000 -671.0000000000 -849.0000000000 
93600 -689.0000000000 -1089.0000000000 -865.0000000000 -889.0000000000 -1287.0000000000 -1187.0000000000 291.0000000000 -219.0000000000 -671.0000000000 -847.0000000000 
93700 -687.0000000000 -1087.0000000000 -873.0000000000 -909.0000000000 -1269.0000000000 -1187.0000000000 301.0000000000 -225.0000000000 -671.0000000000 -845.0000000000 
93800 -693.0000000000 -1091.0000000000 -875.0000000000 -903.0000000000 -1275.0000000000 -1185.0000000000 291.0000000000 -233.0000000000 -673.0000000000 -833.0000000000 
93900 -695.0000000000 -1073.0000000000 -869.0000000000 -907.0000000000 -1273.0000000000 -1195.0000000000 295.0000000000 -229.0000000000 -669.0000000000 -835.0000000000 
94000 -693.0000000000 -1085.0000000000 -855.0000000000 -915.0000000000 -1277.0000000000 -1189.0000000000 287.0000000000 -235.0000000000 -697.0000000000 -843.0000000000 
94100 -701.0000000000 -1087.0000000000 -861.0000000000 -911.0000000000 -1279.0000000000 -1185.0000000000 269.0000000000 -231.0000000000 -697.0000000000 -827.0000000000 
94200 -715.0000000000 -1095.0000000000 -855.0000000000 -915.0000000000 -1275.0000000000 -1189.0000000000 259.0000000000 -229.0000000000 -693.0000000000 -835.0000000000 
94300 -703.0000000000 -1071.0000000000 -879.0000000000 -937.0000000000 -1277.0000000000 -1193.0000000000 265.0000000000 -223.0000000000 -705.0000000000 -825.0000000000 
94400 -709.0000000000 -1073.0000000000 -873.0000000000 -943.0000000000 -1267.0000000000 -1203.0000000000 271.0000000000 -207.0000000000 -711.0000000000 -815.0000000000 
94500 -695.0000000000 -1071.0000000000 -873.0000000000 -943.0000000000 -1261.0000000000 -1221.0000000000 273.0000000000 -197.0000000000 -713.0000000000 -811.0000000000 
94600 -703.0000000000 -1081.0000000000 -897.0000000000 -949.0000000000 -1263.0000000000 -1241.0000000000 265.0000000000 -197.0000000000 -709.0000000000 -811.0000000000 
94700 -717.0000000000 -1079.0000000000 -897.0000000000 -939.0000000000 -1265.0000000000 -1231.0000000000 275.0000000000 -181.0000000000 -717.0000000000 -817.0000000000 
94800 -731.0000000000 -1091.0000000000 -911.0000000000 -927.0000000000 -1259.0000000000 -1233.0000000000 275.0000000000 -177.0000000000 -727.0000000000 -813.0000000000 
94900 -725.0000000000 -1097.0000000000 -919.0000000000 -933.0000000000 -1251.0000000000 -1217.0000000000 265.0000000000 -197.0000000000 -703.0000000000 -819.0000000000 
95000 -719.0000000000 -1119.0000000000 -927.0000000000 -951.0000000000 -1245.0000000000 -1199.0000000000 269.0000000000 -183.0000000000 -711.0000000000 -823.0000000000 
95100 -723.0000000000 -1127.0000000000 -939.0000000000 -961.0000000000 -1233.0000000000 -1211.0000000000 265.0000000000 -179.0000000000 -715.0000000000 -807.0000000000 
95200 -699.0000000000 -1133.0000000000 -951.0000000000 -989.0000000000 -1239.0000000000 -1195.0000000000 251.0000000000 -189.0000000000 -713.0000000000 -801.0000000000 
95300 -709.0000000000 -1129.0000000000 -955.0000000000 -993.0000000000 -1251.0000000000 -1195.0000000000 237.0000000000 -193.0000000000 -699.0000000000 -795.0000000000 
95400 -737.0000000000 -1127.0000000000 -949.0000000000 -1009.0000000000 -1257.0000000000 -1187.0000000000 227.0000000000 -195.0000000000 -695.0000000000 -781.0000000000 
95500 -749.0000000000 -1139.0000000000 -929.0000000000 -1017.0000000000 -1259.0000000000 -1167.0000000000 243.0000000000 -199.0000000000 -709.0000000000 -775.0000000000 
95600 -745.0000000000 -1143.0000000000 -933.0000000000 -1019.0000000000 -1273.0000000000 -1155.0000000000 251.0000000000 -207.0000000000 -711.0000000000 -783.0000000000 
95700 -763.0000000000 -1137.0000000000 -945.0000000000 -1017.0000000000 -1263.0000000000 -1141.0000000000 247.0000000000 -205.0000000000 -717.0000000000 -797.0000000000 
95800 -775.0000000000 -1133.0000000000 -955.0000000000 -1017.0000000000 -1245.0000000000 -1141.0000000000 245.0000000000 -195.0000000000 -711.0000000000 -797.0000000000 
95900 -773.0000000000 -1129.0000000000 -945.0000000000 -1031.0000000000 -1241.0000000000 -1117.0000000000 249.0000000000 -187.0000000000 -707.0000000000 -797.0000000000 
96000 -781.0000000000 -1127.0000000000 -943.0000000000 -1039.0000000000 -1245.0000000000 -1125.0000000000 255.0000000000 -171.0000000000 -703.0000000000 -821.0000000000 
96100 -785.0000000000 -1121.0000000000 -927.0000000000 -1035.0000000000 -1249.0000000000 -1119.0000000000 263.0000000000 -189.0000000000 -707.0000000000 -823.0000000000 
96200 -779.0000000000 -1127.0000000000 -925.0000000000 -1029.0000000000 -1245.0000000000 -1125.0000000000 285.0000000000 -211.0000000000 -713.0000000000 -825.0000000000 
96300 -777.0000000000 -1149.0000000000 -925.0000000000 -1009.0000000000 -1243.0000000000 -1143.0000000000 267.0000000000 -217.0000000000 -705.0000000000 -833.0000000000 
96400 -771.0000000000 -1149.0000000000 -931.0000000000 -1019.0000000000 -1247.0000000000 -1141.0000000000 273.0000000000 -219.0000000000 -701.0000000000 -837.0000000000 
96500 -781.0000000000 -1139.0000000000 -921.0000000000 -1015.0000000000 -1241.0000000000 -1141.0000000000 261.0000000000 -231.0000000000 -683.0000000000 -823.0000000000 
96600 -775.0000000000 -1133.0000000000 -917.0000000000 -1017.0000000000 -1245.0000000000 -1127.0000000000 261.0000000000 -233.0000000000 -687.0000000000 -829.0000000000 
96700 -771.0000000000 -1129.0000000000 -909.0000000000 -1011.0000000000 -1253.0000000000 -1127.0000000000 259.0000000000 -245.0000000000 -693.0000000000 -823.0000000000 
96800 -771.0000000000 -1125.0000000000 -899.0000000000 -1005.0000000000 -1243.0000000000 -1123.0000000000 279.0000000000 -239.0000000000 -679.0000000000 -823.0000000000 
96900 -763.0000000000 -1127.0000000000 -909.0000000000 -1001.0000000000 -1255.0000000000 -1127.0000000000 293.0000000000 -243.0000000000 -687.0000000000 -833.0000000000 
97000 -767.0000000000 -1125.0000000000 -903.0000000000 -1009.0000000000 -1245.0000000000 -1135.0000000000 309.0000000000 -243.0000000000 -687.0000000000 -835.0000000000 
97100 -765.0000000000 -1111.0000000000 -913.0000000000 -1021.0000000000 -1239.0000000000 -1125.0000000000 315.0000000000 -219.0000000000 -689.0000000000 -831.0000000000 
97200 -763.0000000000 -1109.0000000000 -923.0000000000 -1033.0000000000 -1235.0000000000 -1129.0000000000 309.0000000000 -225.0000000000 -701.0000000000 -847.0000000000 
97300 -767.0000000000 -1127.0000000000 -931.0000000000 -1027.0000000000 -1239.0000000000 -1139.0000000000 305.0000000000 -233.0000000000 -691.0000000000 -841.0000000000 
97400 -763.0000000000 -1113.0000000000 -945.0000000000 -1033.0000000000 -1233.0000000000 -1151.0000000000 299.0000000000 -229.0000000000 -679.0000000000 -853.0000000000 
97500 -771.0000000000 -1113.0000000000 -937.0000000000 -1031.0000000000 -1231.0000000000 -1143.0000000000 283.0000000000 -221.0000000000 -673.0000000000 -827.0000000000 
97600 -777.0000000000 -1099.0000000000 -929.0000000000 -1017.0000000000 -1231.0000000000 -1131.0000000000 279.0000000000 -217.0000000000 -677.0000000000 -837.0000000000 
97700 -777.0000000000 -1107.0000000000 -927.0000000000 -1009.0000000000 -1239.0000000000 -1131.0000000000 275.0000000000 -215.0000000000 -671.0000000000 -837.0000000000 
97800 -775.0000000000 -1107.0000000000 -933.0000000000 -1007.0000000000 -1235.0000000000 -1139.0000000000 267.0000000000 -237.0000000000 -651.0000000000 -829.0000000000 
97900 -767.0000000000 -1105.0000000000 -917.0000000000 -995.0000000000 -1219.0000000000 -1135.0000000000 253.0000000000 -241.0000000000 -645.0000000000 -829.0000000000 
98000 -789.0000000000 -1091.0000000000 -917.0000000000 -995.0000000000 -1225.0000000000 -1145.0000000000 243.0000000000 -255.0000000000 -661.0000000000 -823.0000000000 
98100 -811.0000000000 -1093.0000000000 -911.0000000000 -981.0000000000 -1207.0000000000 -1149.0000000000 247.0000000000 -243.0000000000 -647.0000000000 -827.0000000000 
98200 -811.0000000000 -1083.0000000000 -913.0000000000 -989.0000000000 -1213.0000000000 -1157.0000000000 249.0000000000 -227.0000000000 -645.0000000000 -821.0000000000 
98300 -815.0000000000 -1095.0000000000 -927.0000000000 -991.0000000000 -1211.0000000000 -1151.0000000000 259.0000000000 -237.0000000000 -649.0000000000 -811.0000000000 
98400 -815.0000000000 -1079.0000000000 -927.0000000000 -981.0000000000 -1227.0000000000 -1137.0000000000 259.0000000000 -229.0000000000 -637.0000000000 -813.0000000000 
98500 -825.0000000000 -1075.0000000000 -937.0000000000 -991.0000000000 -1245.0000000000 -1143.0000000000 261.0000000000 -235.0000000000 -621.0000000000 -813.0000000000 
98600 -821.0000000000 -1069.0000000000 -933.0000000000 -975.0000000000 -1239.0000000000 -1145.0000000000 259.0000000000 -223.0000000000 -623.0000000000 -807.0000000000 
98700 -839.0000000000 -1073.0000000000 -931.0000000000 -965.0000000000 -1245.0000000000 -1161.0000000000 247.0000000000 -221.0000000000 -629.0000000000 -795.0000000000 
98800 -825.0000000000 -1065.0000000000 -929.0000000000 -965.0000000000 -1253.0000000000 -1163.0000000000 237.0000000000 -237.0000000000 -623.0000000000 -801.0000000000 
98900 -817.0000000000 -1081.0000000000 -937.0000000000 -953.0000000000 -1249.0000000000 -1173.0000000000 229.0000000000 -247.0000000000 -633.0000000000 -791.0000000000 
99000 -815.0000000000 -1093.0000000000 -943.0000000000 -979.0000000000 -1261.0000000000 -1173.0000000000 221.0000000000 -243.0000000000 -649.0000000000 -781.0000000000 
99100 -831.0000000000 -1087.0000000000 -941.0000000000 -983.0000000000 -1235.0000000000 -1187.0000000000 207.0000000000 -247.0000000000 -657.0000000000 -775.0000000000 
99200 -843.0000000000 -1083.0000000000 -915.0000000000 -971.0000000000 -1229.0000000000 -1199.0000000000 217.0000000000 -257.0000000000 -661.0000000000 -765.0000000000 
99300 -835.0000000000 -1095.0000000000 -903.0000000000 -979.0000000000 -1225.0000000000 -1197.0000000000 223.0000000000 -271.0000000000 -681.0000000000 -761.0000000000 
99400 -843.0000000000 -1091.0000000000 -905.0000000000 -983.0000000000 -1221.0000000000 -1209.0000000000 233.0000000000 -263.0000000000 -689.0000000000 -779.0000000000 
99500 -863.0000000000 -1089.0000000000 -921.0000000000 -975.0000000000 -1215.0000000000 -1203.0000000000 241.0000000000 -259.0000000000 -693.0000000000 -785.0000000000 
99600 -885.0000000000 -1089.0000000000 -917.0000000000 -973.0000000000 -1205.0000000000 -1191.0000000000 223.0000000000 -271.0000000000 -697.0000000000 -789.0000000000 
99700 -873.0000000000 -1113.0000000000 -921.0000000000 -973.0000000000 -1223.0000000000 -1183.0000000000 203.0000000000 -275.0000000000 -705.0000000000 -797.0000000000 
99800 -877.0000000000 -1115.0000000000 -925.0000000000 -961.0000000000 -1221.0000000000 -1185.0000000000 197.0000000000 -295.0000000000 -703.0000000000 -801.0000000000 
99900 -883.0000000000 -1113.0000000000 -929.0000000000 -949.0000000000 -1243.0000000000 -1185.0000000000 191.0000000000 -291.0000000000 -697.0000000000 -797.0000000000 
100000 -895.0000000000 -1121.0000000000 -913.0000000000 -947.0000000000 -1263.0000000000 -1179.0000000000 199.0000000000 -287.0000000000 -703.0000000000 -797.0000000000 
100100 -887.0000000000 -1133.0000000000 -911.0000000000 -959.0000000000 -1277.0000000000 -1183.0000000000 205.0000000000 -317.0000000000 -697.0000000000 -791.0000000000 
100200 -881.0000000000 -1137.0000000000 -907.0000000000 -961.0000000000 -1283.0000000000 -1183.0000000000 201.0000000000 -331.0000000000 -689.0000000000 -811.0000000000 
100300 -899.0000000000 -1125.0000000000 -907.0000000000 -977.0000000000 -1269.0000000000 -1197.0000000000 225.0000000000 -341.0000000000 -693.0000000000 -809.0000000000 
100400 -893.0000000000 -1101.0000000000 -907.0000000000 -995.0000000000 -1267.0000000000 -1199.0000000000 205.0000000000 -341.0000000000 -691.0000000000 -821.0000000000 
100500 -899.0000000000 -1093.0000000000 -887.0000000000 -1007.0000000000 -1269.0000000000 -1193.0000000000 195.0000000000 -355.0000000000 -685.0000000000 -811.0000000000 
100600 -885.0000000000 -1105.0000000000 -875.0000000000 -999.0000000000 -1271.0000000000 -1173.0000000000 197.0000000000 -363.0000000000 -691.0000000000 -817.0000000000 
100700 -877.0000000000 -1075.0000000000 -879.0000000000 -997.0000000000 -1271.0000000000 -1185.0000000000 181.0000000000 -371.0000000000 -691.0000000000 -821.0000000000 
100800 -871.0000000000 -1085.0000000000 -865.0000000000 -1015.0000000000 -1277.0000000000 -1193.0000000000 195.0000000000 -375.0000000000 -679.0000000000 -837.0000000000 
100900 -863.0000000000 -1071.0000000000 -857.0000000000 -1019.0000000000 -1277.0000000000 -1189.0000000000 183.0000000000 -375.0000000000 -665.0000000000 -841.0000000000 
101000 -869.0000000000 -1057.0000000000 -859.0000000000 -1015.0000000000 -1275.0000000000 -1193.0000000000 169.0000000000 -361.0000000000 -675.0000000000 -839.0000000000 
101100 -839.0000000000 -1065.0000000000 -865.0000000000 -997.0000000000 -1267.0000000000 -1195.0000000000 181.0000000000 -369.0000000000 -689.0000000000 -841.0000000000 
101200 -823.0000000000 -1069.0000000000 -865.0000000000 -1013.0000000000 -1255.0000000000 -1197.0000000000 169.0000000000 -355.0000000000 -691.0000000000 -843.0000000000 
101300 -825.0000000000 -1087.0000000000 -879.0000000000 -1009.0000000000 -1255.0000000000 -1195.0000000000 189.0000000000 -357.0000000000 -695.0000000000 -849.0000000000 
101400 -819.0000000000 -1091.0000000000 -895.0000000000 -1011.0000000000 -1245.0000000000 -1209.0000000000 191.0000000000 -351.0000000000 -709.0000000000 -849.0000000000 
101500 -829.0000000000 -1093.0000000000 -905.0000000000 -1007.0000000000 -1237.0000000000 -1231.0000000000 193.0000000000 -363.0000000000 -701.0000000000 -853.0000000000 
101600 -827.0000000000 -1101.0000000000 -899.0000000000 -995.0000000000 -1237.0000000000 -1231.0000000000 175.0000000000 -363.0000000000 -709.0000000000 -843.0000000000 
101700 -821.0000000000 -1105.0000000000 -893.0000000000 -1013.0000000000 -1255.0000000000 -1229.0000000000 169.0000000000 -365.0000000000 -707.0000000000 -849.0000000000 
101800 -825.0000000000 -1087.0000000000 -895.0000000000 -1023.0000000000 -1243.0000000000 -1229.0000000000 163.0000000000 -367.0000000000 -697.0000000000 -841.0000000000 
101900 -831.0000000000 -1095.0000000000 -879.0000000000 -1019.0000000000 -1235.0000000000 -1237.0000000000 153.0000000000 -367.0000000000 -703.0000000000 -861.0000000000 
102000 -831.0000000000 -1103.0000000000 -879.0000000000 -1021.0000000000 -1229.0000000000 -1227.0000000000 161.0000000000 -379.0000000000 -695.0000000000 -835.0000000000 
102100 -837.0000000000 -1105.0000000000 -875.0000000000 -1023.0000000000 -1231.0000000000 -1225.0000000000 183.0000000000 -369.0000000000 -683.0000000000 -817.0000000000 
102200 -847.0000000000 -1105.0000000000 -871.0000000000 -1029.0000000000 -1221.0000000000 -1209.0000000000 187.0000000000 -357.0000000000 -681.0000000000 -835.0000000000 
102300 -843.0000000000 -1101.0000000000 -869.0000000000 -1027.0000000000 -1219.0000000000 -1235.0000000000 179.0000000000 -357.0000000000 -687.0000000000 -829.0000000000 
102400 -839.0000000000 -1127.0000000000 -851.0000000000 -1035.0000000000 -1199.0000000000 -1225.0000000000 195.0000000000 -343.0000000000 -647.0000000000 -829.0000000000 
102500 -843.0000000000 -1137.0000000000 -847.0000000000 -1031.0000000000 -1193.0000000000 -1239.0000000000 205.0000000000 -357.0000000000 -657.0000000000 -829.0000000000 
102600 -863.0000000000 -1129.0000000000 -851.0000000000 -1035.0000000000 -1199.0000000000 -1251.0000000000 205.0000000000 -359.0000000000 -673.0000000000 -837.0000000000 
102700 -851.0000000000 -1131.0000000000 -859.0000000000 -1009.0000000000 -1195.0000000000 -1255.0000000000 195.0000000000 -359.0000000000 -687.0000000000 -849.0000000000 
102800 -849.0000000000 -1131.0000000000 -851.0000000000 -1007.0000000000 -1197.0000000000 -1255.0000000000 185.0000000000 -367.0000000000 -687.0000000000 -863.0000000000 
102900 -837.0000000000 -1129.0000000000 -847.0000000000 -1009.0000000000 -1213.0000000000 -1267.0000000000 175.0000000000 -383.0000000000 -695.0000000000 -873.0000000000 
103000 -829.0000000000 -1131.0000000000 -847.0000000000 -1015.0000000000 -1213.0000000000 -1287.0000000000 173.0000000000 -381.0000000000 -703.0000000000 -861.0000000000 
103100 -841.0000000000 -1149.0000000000 -855.0000000000 -1019.0000000000 -1223.0000000000 -1293.0000000000 169.0000000000 -391.0000000000 -715.0000000000 -879.0000000000 
103200 -841.0000000000 -1135.0000000000 -831.0000000000 -1025.0000000000 -1227.0000000000 -1301.0000000000 149.0000000000 -369.0000000000 -701.0000000000 -883.0000000000 
103300 -837.0000000000 -1129.0000000000 -815.0000000000 -1029.0000000000 -1233.0000000000 -1285.0000000000 139.0000000000 -357.0000000000 -701.0000000000 -869.0000000000 
103400 -829.0000000000 -1155.0000000000 -809.0000000000 -1025.0000000000 -1229.0000000000 -1299.0000000000 137.0000000000 -367.0000000000 -695.0000000000 -875.0000000000 
103500 -831.0000000000 -1163.0000000000 -801.0000000000 -1015.0000000000 -1225.0000000000 -1287.0000000000 125.0000000000 -371.0000000000 -697.0000000000 -869.0000000000 
103600 -849.0000000000 -1157.0000000000 -811.0000000000 -1017.0000000000 -1237.0000000000 -1307.0000000000 127.0000000000 -351.0000000000 -709.0000000000 -859.0000000000 
103700 -859.0000000000 -1147.0000000000 -801.0000000000 -1017.0000000000 -1247.0000000000 -1287.0000000000 119.0000000000 -379.0000000000 -701.0000000000 -863.0000000000 
103800 -865.0000000000 -1153.0000000000 -803.0000000000 -1015.0000000000 -1227.0000000000 -1275.0000000000 115.0000000000 -375.0000000000 -703.0000000000 -877.0000000000 
103900 -851.0000000000 -1155.0000000000 -793.0000000000 -1011.0000000000 -1229.0000000000 -1265.0000000000 109.0000000000 -373.0000000000 -693.0000000000 -873.0000000000 
104000 -839.0000000000 -1155.0000000000 -795.0000000000 -989.0000000000 -1217.0000000000 -1245.0000000000 95.0000000000 -389.0000000000 -693.0000000000 -879.0000000000 
104100 -825.0000000000 -1157.0000000000 -787.0000000000 -1005.0000000000 -1245.0000000000 -1253.0000000000 93.0000000000 -395.0000000000 -691.0000000000 -875.0000000000 
104200 -811.0000000000 -1151.0000000000 -791.0000000000 -1013.0000000000 -1229.0000000000 -1261.0000000000 89.0000000000 -401.0000000000 -695.0000000000 -881.0000000000 
104300 -827.0000000000 -1157.0000000000 -791.0000000000 -1031.0000000000 -1221.0000000000 -1265.0000000000 89.0000000000 -399.0000000000 -677.0000000000 -899.0000000000 
104400 -807.0000000000 -1169.0000000000 -781.0000000000 -1033.0000000000 -1221.0000000000 -1279.0000000000 91.0000000000 -397.0000000000 -693.0000000000 -909.0000000000 
104500 -809.0000000000 -1173.0000000000 -779.0000000000 -1047.0000000000 -1239.0000000000 -1283.0000000000 95.0000000000 -393.0000000000 -703.0000000000 -917.0000000000 
104600 -815.0000000000 -1163.0000000000 -757.0000000000 -1049.0000000000 -1245.0000000000 -1277.0000000000 111.0000000000 -395.0000000000 -719.0000000000 -901.0000000000 
104700 -819.0000000000 -1153.0000000000 -747.0000000000 -1047.0000000000 -1241.0000000000 -1283.0000000000 119.0000000000 -385.0000000000 -713.0000000000 -913.0000000000 
104800 -817.0000000000 -1149.0000000000 -753.0000000000 -1033.0000000000 -1249.0000000000 -1283.0000000000 101.0000000000 -405.0000000000 -717.0000000000 -911.0000000000 
104900 -823.0000000000 -1135.0000000000 -749.0000000000 -1033.0000000000 -1263.0000000000 -1283.0000000000 111.0000000000 -399.0000000000 -721.0000000000 -931.0000000000 
105000 -823.0000000000 -1137.0000000000 -761.0000000000 -1037.0000000000 -1281.0000000000 -1283.0000000000 113.0000000000 -389.0000000000 -727.0000000000 -919.0000000000 
105100 -819.0000000000 -1145.0000000000 -743.0000000000 -1027.0000000000 -1301.0000000000 -1277.0000000000 123.0000000000 -391.0000000000 -737.0000000000 -925.0000000000 
105200 -823.0000000000 -1131.0000000000 -737.0000000000 -1031.0000000000 -1305.0000000000 -1257.0000000000 123.0000000000 -393.0000000000 -721.0000000000 -905.0000000000 
105300 -819.0000000000 -1139.0000000000 -743.0000000000 -1049.0000000000 -1313.0000000000 -1273.0000000000 113.0000000000 -387.0000000000 -727.0000000000 -905.0000000000 
105400 -813.0000000000 -1143.0000000000 -767.0000000000 -1043.0000000000 -1287.0000000000 -1289.0000000000 107.0000000000 -383.0000000000 -739.0000000000 -907.0000000000 
105500 -825.0000000000 -1141.0000000000 -763.0000000000 -1039.0000000000 -1271.0000000000 -1293.0000000000 109.0000000000 -395.0000000000 -747.0000000000 -909.0000000000 
105600 -829.0000000000 -1151.0000000000 -767.0000000000 -1031.0000000000 -1277.0000000000 -1285.0000000000 119.0000000000 -405.0000000000 -743.0000000000 -907.0000000000 
105700 -831.0000000000 -1133.0000000000 -755.0000000000 -1027.0000000000 -1261.0000000000 -1277.0000000000 139.0000000000 -417.0000000000 -751.0000000000 -921.0000000000 
105800 -833.0000000000 -1125.0000000000 -771.0000000000 -1055.0000000000 -1265.0000000000 -1279.0000000000 157.0000000000 -433.0000000000 -755.0000000000 -911.0000000000 
105900 -831.0000000000 -1133.0000000000 -773.0000000000 -1043.0000000000 -1251.0000000000 -1279.0000000000 145.0000000000 -447.0000000000 -749.0000000000 -921.0000000000 
106000 -843.0000000000 -1135.0000000000 -767.0000000000 -1053.0000000000 -1259.0000000000 -1285.0000000000 159.0000000000 -461.0000000000 -735.0000000000 -929.0000000000 
106100 -843.0000000000 -1127.0000000000 -769.0000000000 -1053.0000000000 -1257.0000000000 -1305.0000000000 157.0000000000 -455.0000000000 -743.0000000000 -937.0000000000 
106200 -841.0000000000 -1123.0000000000 -757.0000000000 -1055.0000000000 -1259.0000000000 -1305.0000000000 151.0000000000 -437.0000000000 -739.0000000000 -935.0000000000 
106300 -847.0000000000 -1117.0000000000 -757.0000000000 -1049.0000000000 -1251.0000000000 -1299.0000000000 153.0000000000 -453.0000000000 -739.0000000000 -925.0000000000 
106400 -859.0000000000 -1125.0000000000 -747.0000000000 -1041.0000000000 -1249.0000000000 -1297.0000000000 147.0000000000 -463.0000000000 -733.0000000000 -923.0000000000 
106500 -853.0000000000 -1125.0000000000 -739.0000000000 -1029.0000000000 -1231.0000000000 -1297.0000000000 131.0000000000 -449.0000000000 -735.0000000000 -945.0000000000 
106600 -853.0000000000 -1119.0000000000 -749.0000000000 -1033.0000000000 -1229.0000000000 -1315.0000000000 131.0000000000 -461.0000000000 -735.0000000000 -943.0000000000 
106700 -859.0000000000 -1119.0000000000 -747.0000000000 -1037.0000000000 -1229.0000000000 -1335.0000000000 127.0000000000 -473.0000000000 -741.0000000000 -959.0000000000 
106800 -851.0000000000 -1115.0000000000 -751.0000000000 -1017.0000000000 -1217.0000000000 -1331.0000000000 131.0000000000 -475.0000000000 -749.0000000000 -963.0000000000 
106900 -867.0000000000 -1119.0000000000 -763.0000000000 -1005.0000000000 -1209.0000000000 -1327.0000000000 143.0000000000 -489.0000000000 -733.0000000000 -965.0000000000 
107000 -871.0000000000 -1113.0000000000 -771.0000000000 -1007.0000000000 -1211.0000000000 -1321.0000000000 139.0000000000 -479.0000000000 -723.0000000000 -955.0000000000 
107100 -879.0000000000 -1129.0000000000 -763.0000000000 -1009.0000000000 -1205.0000000000 -1301.0000000000 133.0000000000 -473.0000000000 -711.0000000000 -963.0000000000 
107200 -883.0000000000 -1131.0000000000 -751.0000000000 -1001.0000000000 -1197.0000000000 -1295.0000000000 125.0000000000 -453.0000000000 -731.0000000000 -973.0000000000 
107300 -877.0000000000 -1135.0000000000 -763.0000000000 -995.0000000000 -1177.0000000000 -1293.0000000000 137.0000000000 -441.0000000000 -717.0000000000 -987.0000000000 
107400 -867.0000000000 -1151.0000000000 -769.0000000000 -979.0000000000 -1185.0000000000 -1293.0000000000 147.0000000000 -427.0000000000 -721.0000000000 -995.0000000000 
107500 -885.0000000000 -1161.0000000000 -769.0000000000 -961.0000000000 -1177.0000000000 -1291.0000000000 153.0000000000 -435.0000000000 -715.0000000000 -991.0000000000 
107600 -885.0000000000 -1161.0000000000 -767.0000000000 -959.0000000000 -1175.0000000000 -1289.0000000000 153.0000000000 -425.0000000000 -709.0000000000 -979.0000000000 
107700 -883.0000000000 -1165.0000000000 -743.0000000000 -963.0000000000 -1165.0000000000 -1279.0000000000 137.0000000000 -427.0000000000 -689.0000000000 -997.0000000000 
107800 -903.0000000000 -1177.0000000000 -751.0000000000 -967.0000000000 -1175.0000000000 -1271.0000000000 131.0000000000 -423.0000000000 -693.0000000000 -1015.0000000000 
107900 -899.0000000000 -1187.0000000000 -731.0000000000 -979.0000000000 -1183.0000000000 -1293.0000000000 127.0000000000 -431.0000000000 -693.0000000000 -1015.0000000000 
108000 -895.0000000000 -1167.0000000000 -731.0000000000 -973.0000000000 -1177.0000000000 -1271.0000000000 137.0000000000 -437.0000000000 -683.0000000000 -1037.0000000000 
108100 -915.0000000000 -1177.0000000000 -729.0000000000 -973.0000000000 -1183.0000000000 -1275.0000000000 149.0000000000 -449.0000000000 -673.0000000000 -1047.0000000000 
108200 -915.0000000000 -1169.0000000000 -733.0000000000 -977.0000000000 -1191.0000000000 -1259.0000000000 143.0000000000 -461.0000000000 -667.0000000000 -1055.0000000000 
108300 -907.0000000000 -1185.0000000000 -741.0000000000 -977.0000000000 -1199.0000000000 -1277.0000000000 135.0000000000 -487.0000000000 -685.0000000000 -1049.0000000000 
108400 -901.0000000000 -1183.0000000000 -731.0000000000 -981.0000000000 -1197.0000000000 -1283.0000000000 141.0000000000 -491.0000000000 -667.0000000000 -1055.0000000000 
108500 -911.0000000000 -1211.0000000000 -733.0000000000 -995.0000000000 -1187.0000000000 -1289.0000000000 153.0000000000 -505.0000000000 -669.0000000000 -1055.0000000000 
108600 -917.0000000000 -1219.0000000000 -739.0000000000 -995.0000000000 -1183.0000000000 -1291.0000000000 163.0000000000 -505.0000000000 -661.0000000000 -1067.0000000000 
108700 -903.0000000000 -1221.0000000000 -737.0000000000 -1005.0000000000 -1183.0000000000 -1285.0000000000 153.0000000000 -507.0000000000 -665.0000000000 -1063.0000000000 
108800 -887.0000000000 -1227.0000000000 -745.0000000000 -1013.0000000000 -1179.0000000000 -1299.0000000000 157.0000000000 -521.0000000000 -659.0000000000 -1067.0000000000 
108900 -895.0000000000 -1235.0000000000 -759.0000000000 -1003.0000000000 -1175.0000000000 -1291.0000000000 157.0000000000 -511.0000000000 -663.0000000000 -1087.0000000000 
109000 -891.0000000000 -1245.0000000000 -755.0000000000 -1017.0000000000 -1191.0000000000 -1295.0000000000 167.0000000000 -503.0000000000 -681.0000000000 -1087.0000000000 
109100 -893.0000000000 -1255.0000000000 -751.0000000000 -1005.0000000000 -1193.0000000000 -1301.0000000000 175.0000000000 -503.0000000000 -691.0000000000 -1101.0000000000 
109200 -895.0000000000 -1261.0000000000 -757.0000000000 -1001.0000000000 -1197.0000000000 -1315.0000000000 165.0000000000 -513.0000000000 -687.0000000000 -1115.0000000000 
109300 -887.0000000000 -1271.0000000000 -753.0000000000 -1003.0000000000 -1187.0000000000 -1307.0000000000 161.0000000000 -503.0000000000 -689.0000000000 -1113.0000000000 
109400 -897.0000000000 -1265.0000000000 -753.0000000000 -1019.0000000000 -1191.0000000000 -1287.0000000000 141.0000000000 -507.0000000000 -693.0000000000 -1107.0000000000 
109500 -911.0000000000 -1257.0000000000 -759.0000000000 -1019.0000000000 -1203.0000000000 -1309.0000000000 155.0000000000 -505.0000000000 -689.0000000000 -1087.0000000000 
109600 -919.0000000000 -1255.0000000000 -775.0000000000 -1015.0000000000 -1205.0000000000 -1311.0000000000 167.0000000000 -491.0000000000 -671.0000000000 -1089.0000000000 
109700 -905.0000000000 -1251.0000000000 -759.0000000000 -1029.0000000000 -1203.0000000000 -1289.0000000000 157.0000000000 -507.0000000000 -659.0000000000 -1097.0000000000 
109800 -889.0000000000 -1265.0000000000 -755.0000000000 -1035.0000000000 -1191.0000000000 -1299.0000000000 155.0000000000 -511.0000000000 -665.0000000000 -1097.0000000000 
109900 -875.0000000000 -1279.0000000000 -761.0000000000 -1051.0000000000 -1193.0000000000 -1303.0000000000 149.0000000000 -503.0000000000 -669.0000000000 -1105.0000000000 
110000 -877.0000000000 -1281.0000000000 -769.0000000000 -1067.0000000000 -1187.0000000000 -1295.0000000000 139.0000000000 -499.0000000000 -689.0000000000 -1117.0000000000 
110100 -873.0000000000 -1291.0000000000 -765.0000000000 -1057.0000000000 -1185.0000000000 -1305.0000000000 147.0000000000 -515.0000000000 -691.0000000000 -1121.0000000000 
110200 -865.0000000000 -1293.0000000000 -761.0000000000 -1053.0000000000 -1171.0000000000 -1287.0000000000 159.0000000000 -531.0000000000 -705.0000000000 -1119.0000000000 
110300 -857.0000000000 -1287.0000000000 -775.0000000000 -1061.0000000000 -1173.0000000000 -1281.0000000000 149.0000000000 -515.0000000000 -701.0000000000 -1099.0000000000 
110400 -853.0000000000 -1287.0000000000 -779.0000000000 -1049.0000000000 -1175.0000000000 -1295.0000000000 139.0000000000 -513.0000000000 -681.0000000000 -1109.0000000000 
110500 -859.0000000000 -1265.0000000000 -777.0000000000 -1057.0000000000 -1179.0000000000 -1297.0000000000 149.0000000000 -509.0000000000 -699.0000000000 -1113.0000000000 
110600 -853.0000000000 -1271.0000000000 -763.0000000000 -1055.0000000000 -1199.0000000000 -1313.0000000000 145.0000000000 -511.0000000000 -707.0000000000 -1121.0000000000 
110700 -875.0000000000 -1261.0000000000 -781.0000000000 -1055.0000000000 -1217.0000000000 -1315.0000000000 153.0000000000 -511.0000000000 -707.0000000000 -1125.0000000000 
110800 -861.0000000000 -1251.0000000000 -781.0000000000 -1051.0000000000 -1217.0000000000 -1313.0000000000 165.0000000000 -509.0000000000 -707.0000000000 -1141.0000000000 
110900 -879.0000000000 -1277.0000000000 -797.0000000000 -1037.0000000000 -1207.0000000000 -1311.0000000000 157.0000000000 -513.0000000000 -695.0000000000 -1145.0000000000 
111000 -877.0000000000 -1277.0000000000 -813.0000000000 -1045.0000000000 -1203.0000000000 -1311.0000000000 171.0000000000 -523.0000000000 -719.0000000000 -1141.0000000000 
111100 -893.0000000000 -1287.0000000000 -817.0000000000 -1047.0000000000 -1189.0000000000 -1303.0000000000 173.0000000000 -535.0000000000 -715.0000000000 -1145.0000000000 
111200 -895.0000000000 -1295.0000000000 -831.0000000000 -1039.0000000000 -1179.0000000000 -1301.0000000000 169.0000000000 -537.0000000000 -701.0000000000 -1143.0000000000 
111300 -899.0000000000 -1299.0000000000 -825.0000000000 -1049.0000000000 -1181.0000000000 -1313.0000000000 181.0000000000 -539.0000000000 -707.0000000000 -1139.0000000000 
111400 -911.0000000000 -1301.0000000000 -853.0000000000 -1053.0000000000 -1183.0000000000 -1309.0000000000 179.0000000000 -561.0000000000 -715.0000000000 -1151.0000000000 
111500 -909.0000000000 -1297.0000000000 -851.0000000000 -1073.0000000000 -1173.0000000000 -1317.0000000000 179.0000000000 -559.0000000000 -725.0000000000 -1153.0000000000 
111600 -905.0000000000 -1307.0000000000 -851.0000000000 -1059.0000000000 -1175.0000000000 -1327.0000000000 179.0000000000 -555.0000000000 -727.0000000000 -1165.0000000000 
111700 -917.0000000000 -1313.0000000000 -855.0000000000 -1057.0000000000 -1163.0000000000 -1329.0000000000 171.0000000000 -573.0000000000 -747.0000000000 -1165.0000000000 
111800 -921.0000000000 -1307.0000000000 -853.0000000000 -1055.0000000000 -1175.0000000000 -1341.0000000000 167.0000000000 -575.0000000000 -741.0000000000 -1175.0000000000 
111900 -917.0000000000 -1305.0000000000 -851.0000000000 -1061.0000000000 -1173.0000000000 -1333.0000000000 165.0000000000 -591.0000000000 -733.0000000000 -1199.0000000000 
112000 -925.0000000000 -1299.0000000000 -855.0000000000 -1055.0000000000 -1185.0000000000 -1339.0000000000 155.0000000000 -587.0000000000 -741.0000000000 -1195.0000000000 
112100 -933.0000000000 -1301.0000000000 -857.0000000000 -1059.0000000000 -1191.0000000000 -1343.0000000000 151.0000000000 -587.0000000000 -755.0000000000 -1185.0000000000 
112200 -957.0000000000 -1279.0000000000 -837.0000000000 -1063.0000000000 -1199.0000000000 -1339.0000000000 159.0000000000 -603.0000000000 -769.0000000000 -1197.0000000000 
112300 -989.0000000000 -1273.0000000000 -839.0000000000 -1073.0000000000 -1201.0000000000 -1345.0000000000 127.0000000000 -585.0000000000 -777.0000000000 -1211.0000000000 
112400 -985.0000000000 -1285.0000000000 -845.0000000000 -1081.0000000000 -1209.0000000000 -1347.0000000000 137.0000000000 -583.0000000000 -773.0000000000 -1219.0000000000 
112500 -975.0000000000 -1289.0000000000 -845.0000000000 -1083.0000000000 -1211.0000000000 -1337.0000000000 137.0000000000 -577.0000000000 -769.0000000000 -1227.0000000000 
112600 -981.0000000000 -1309.0000000000 -841.0000000000 -1103.0000000000 -1209.0000000000 -1335.0000000000 123.0000000000 -573.0000000000 -765.0000000000 -1219.0000000000 
112700 -979.0000000000 -1303.0000000000 -841.0000000000 -1089.0000000000 -1211.0000000000 -1337.0000000000 115.0000000000 -575.0000000000 -751.0000000000 -1223.0000000000 
112800 -981.0000000000 -1313.0000000000 -853.0000000000 -1081.0000000000 -1223.0000000000 -1339.0000000000 115.0000000000 -577.0000000000 -741.0000000000 -1231.0000000000 
112900 -983.0000000000 -1297.0000000000 -859.0000000000 -1091.0000000000 -1229.0000000000 -1341.0000000000 113.0000000000 -579.0000000000 -767.0000000000 -1231.0000000000 
113000 -981.0000000000 -1315.0000000000 -875.0000000000 -1099.0000000000 -1221.0000000000 -1343.0000000000 137.0000000000 -577.0000000000 -763.0000000000 -1235.0000000000 
113100 -985.0000000000 -1313.0000000000 -889.0000000000 -1103.0000000000 -1205.0000000000 -1367.0000000000 129.0000000000 -563.0000000000 -755.0000000000 -1231.0000000000 
113200 -995.0000000000 -1289.0000000000 -891.0000000000 -1111.0000000000 -1207.0000000000 -1373.0000000000 125.0000000000 -573.0000000000 -765.0000000000 -1251.0000000000 
113300 -1007.0000000000 -1271.0000000000 -893.0000000000 -1125.0000000000 -1207.0000000000 -1365.0000000000 139.0000000000 -573.0000000000 -771.0000000000 -1237.0000000000 
113400 -1011.0000000000 -1267.0000000000 -895.0000000000 -1123.0000000000 -1209.0000000000 -1365.0000000000 137.0000000000 -561.0000000000 -763.0000000000 -1235.0000000000 
113500 -1017.0000000000 -1247.0000000000 -889.0000000000 -1121.0000000000 -1201.0000000000 -1367.0000000000 131.0000000000 -549.0000000000 -761.0000000000 -1247.0000000000 
113600 -1021.0000000000 -1245.0000000000 -881.0000000000 -1101.0000000000 -1197.0000000000 -1359.0000000000 131.0000000000 -537.0000000000 -781.0000000000 -1257.0000000000 
113700 -1013.0000000000 -1243.0000000000 -863.0000000000 -1103.0000000000 -1195.0000000000 -1357.0000000000 115.0000000000 -527.0000000000 -787.0000000000 -1251.0000000000 
113800 -1013.0000000000 -1243.0000000000 -867.0000000000 -1105.0000000000 -1185.0000000000 -1349.0000000000 115.0000000000 -537.0000000000 -791.0000000000 -1251.0000000000 
113900 -1015.0000000000 -1247.0000000000 -875.0000000000 -1103.0000000000 -1177.0000000000 -1327.0000000000 115.0000000000 -537.0000000000 -797.0000000000 -1275.0000000000 
114000 -1009.0000000000 -1247.0000000000 -887.0000000000 -1093.0000000000 -1181.0000000000 -1317.0000000000 109.0000000000 -539.0000000000 -811.0000000000 -1285.0000000000 
114100 -1007.0000000000 -1251.0000000000 -897.0000000000 -1109.0000000000 -1181.0000000000 -1315.0000000000 87.0000000000 -529.0000000000 -819.0000000000 -1289.0000000000 
114200 -1001.0000000000 -1259.0000000000 -921.0000000000 -1115.0000000000 -1189.0000000000 -1321.0000000000 83.0000000000 -521.0000000000 -835.0000000000 -1281.0000000000 
114300 -995.0000000000 -1263.0000000000 -925.0000000000 -1127.0000000000 -1181.0000000000 -1309.0000000000 71.0000000000 -515.0000000000 -851.0000000000 -1299.0000000000 
114400 -995.0000000000 -1263.0000000000 -921.0000000000 -1143.0000000000 -1187.0000000000 -1305.0000000000 81.0000000000 -531.0000000000 -843.0000000000 -1309.0000000000 
114500 -1001.0000000000 -1257.0000000000 -925.0000000000 -1141.0000000000 -1195.0000000000 -1293.0000000000 79.0000000000 -553.0000000000 -835.0000000000 -1305.0000000000 
114600 -1019.0000000000 -1277.0000000000 -915.0000000000 -1129.0000000000 -1195.0000000000 -1291.0000000000 87.0000000000 -565.0000000000 -853.0000000000 -1307.0000000000 
114700 -1039.0000000000 -1273.0000000000 -913.0000000000 -1137.0000000000 -1195.0000000000 -1277.0000000000 95.0000000000 -551.0000000000 -847.0000000000 -1305.0000000000 
114800 -1051.0000000000 -1281.0000000000 -911.0000000000 -1147.0000000000 -1195.0000000000 -1263.0000000000 91.0000000000 -557.0000000000 -851.0000000000 -1307.0000000000 
114900 -1047.0000000000 -1283.0000000000 -911.0000000000 -1161.0000000000 -1193.0000000000 -1255.0000000000 101.0000000000 -567.0000000000 -855.0000000000 -1319.0000000000 
115000 -1033.0000000000 -1283.0000000000 -893.0000000000 -1163.0000000000 -1197.0000000000 -1251.0000000000 105.0000000000 -577.0000000000 -847.0000000000 -1317.0000000000 
115100 -1031.0000000000 -1281.0000000000 -887.0000000000 -1175.0000000000 -1201.0000000000 -1255.0000000000 111.0000000000 -577.0000000000 -843.0000000000 -1325.0000000000 
115200 -1013.0000000000 -1275.0000000000 -883.0000000000 -1175.0000000000 -1195.0000000000 -1257.0000000000 93.0000000000 -567.0000000000 -837.0000000000 -1325.0000000000 
115300 -1003.0000000000 -1267.0000000000 -885.0000000000 -1193.0000000000 -1197.0000000000 -1245.0000000000 87.0000000000 -587.0000000000 -843.0000000000 -1331.0000000000 
115400 -997.0000000000 -1271.0000000000 -889.0000000000 -1193.0000000000 -1199.0000000000 -1241.0000000000 75.0000000000 -585.0000000000 -829.0000000000 -1341.0000000000 
115500 -985.0000000000 -1269.0000000000 -889.0000000000 -1199.0000000000 -1203.0000000000 -1237.0000000000 89.0000000000 -581.0000000000 -835.0000000000 -1347.0000000000 
115600 -995.0000000000 -1277.0000000000 -869.0000000000 -1189.0000000000 -1183.0000000000 -1241.0000000000 97.0000000000 -575.0000000000 -857.0000000000 -1339.0000000000 
115700 -983.0000000000 -1281.0000000000 -863.0000000000 -1159.0000000000 -1191.0000000000 -1235.0000000000 91.0000000000 -583.0000000000 -841.0000000000 -1347.0000000000 
115800 -987.0000000000 -1301.0000000000 -857.0000000000 -1177.0000000000 -1209.0000000000 -1227.0000000000 107.0000000000 -585.0000000000 -825.0000000000 -1347.0000000000 
115900 -985.0000000000 -1301.0000000000 -853.0000000000 -1179.0000000000 -1227.0000000000 -1237.0000000000 99.0000000000 -605.0000000000 -839.0000000000 -1347.0000000000 
116000 -995.0000000000 -1299.0000000000 -853.0000000000 -1183.0000000000 -1217.0000000000 -1237.0000000000 79.0000000000 -585.0000000000 -833.0000000000 -1337.0000000000 
116100 -1015.0000000000 -1285.0000000000 -855.0000000000 -1177.0000000000 -1217.0000000000 -1249.0000000000 81.0000000000 -593.0000000000 -837.0000000000 -1351.0000000000 
116200 -1033.0000000000 -1281.0000000000 -857.0000000000 -1171.0000000000 -1223.0000000000 -1251.0000000000 77.0000000000 -579.0000000000 -841.0000000000 -1341.0000000000 
116300 -1035.0000000000 -1279.0000000000 -853.0000000000 -1177.0000000000 -1203.0000000000 -1259.0000000000 85.0000000000 -571.0000000000 -853.0000000000 -1347.0000000000 
116400 -1019.0000000000 -1275.0000000000 -865.0000000000 -1181.0000000000 -1209.0000000000 -1251.0000000000 79.0000000000 -565.0000000000 -843.0000000000 -1363.0000000000 
116500 -1023.0000000000 -1265.0000000000 -873.0000000000 -1173.0000000000 -1207.0000000000 -1245.0000000000 83.0000000000 -567.0000000000 -841.0000000000 -1359.0000000000 
116600 -1029.0000000000 -1259.0000000000 -865.0000000000 -1171.0000000000 -1211.0000000000 -1225.0000000000 93.0000000000 -593.0000000000 -841.0000000000 -1363.0000000000 
116700 -1033.0000000000 -1257.0000000000 -863.0000000000 -1147.0000000000 -1203.0000000000 -1225.0000000000 109.0000000000 -581.0000000000 -837.0000000000 -1349.0000000000 
116800 -1033.0000000000 -1255.0000000000 -843.0000000000 -1137.0000000000 -1201.0000000000 -1249.0000000000 113.0000000000 -581.0000000000 -829.0000000000 -1343.0000000000 
116900 -1009.0000000000 -1249.0000000000 -851.0000000000 -1139.0000000000 -1193.0000000000 -1249.0000000000 111.0000000000 -599.0000000000 -833.0000000000 -1341.0000000000 
117000 -1023.0000000000 -1257.0000000000 -877.0000000000 -1149.0000000000 -1209.0000000000 -1241.0000000000 117.0000000000 -595.0000000000 -823.0000000000 -1345.0000000000 
117100 -1031.0000000000 -1261.0000000000 -885.0000000000 -1145.0000000000 -1215.0000000000 -1247.0000000000 103.0000000000 -615.0000000000 -835.0000000000 -1353.0000000000 
117200 -1039.0000000000 -1263.0000000000 -901.0000000000 -1153.0000000000 -1207.0000000000 -1251.0000000000 103.0000000000 -611.0000000000 -827.0000000000 -1355.0000000000 
117300 -1045.0000000000 -1267.0000000000 -893.0000000000 -1139.0000000000 -1201.0000000000 -1253.0000000000 113.0000000000 -613.0000000000 -803.0000000000 -1335.0000000000 
117400 -1037.0000000000 -1277.0000000000 -919.0000000000 -1137.0000000000 -1201.0000000000 -1241.0000000000 117.0000000000 -633.0000000000 -813.0000000000 -1341.0000000000 
117500 -1039.0000000000 -1273.0000000000 -933.0000000000 -1131.0000000000 -1205.0000000000 -1241.0000000000 111.0000000000 -605.0000000000 -809.0000000000 -1347.0000000000 
117600 -1043.0000000000 -1287.0000000000 -943.0000000000 -1129.0000000000 -1213.0000000000 -1233.0000000000 127.0000000000 -593.0000000000 -819.0000000000 -1349.0000000000 
117700 -1043.0000000000 -1281.0000000000 -943.0000000000 -1139.0000000000 -1217.0000000000 -1215.0000000000 131.0000000000 -585.0000000000 -849.0000000000 -1353.0000000000 
117800 -1035.0000000000 -1285.0000000000 -943.0000000000 -1161.0000000000 -1203.0000000000 -1227.0000000000 129.0000000000 -573.0000000000 -847.0000000000 -1345.0000000000 
117900 -1033.0000000000 -1281.0000000000 -951.0000000000 -1159.0000000000 -1207.0000000000 -1237.0000000000 141.0000000000 -583.0000000000 -845.0000000000 -1345.0000000000 
118000 -1035.0000000000 -1273.0000000000 -961.0000000000 -1153.0000000000 -1213.0000000000 -1247.0000000000 141.0000000000 -579.0000000000 -849.0000000000 -1349.0000000000 
118100 -1047.0000000000 -1273.0000000000 -947.0000000000 -1161.0000000000 -1221.0000000000 -1243.0000000000 131.0000000000 -585.0000000000 -847.0000000000 -1351.0000000000 
118200 -1039.0000000000 -1273.0000000000 -951.0000000000 -1179.0000000000 -1229.0000000000 -1255.0000000000 125.0000000000 -583.0000000000 -853.0000000000 -1349.0000000000 
118300 -1045.0000000000 -1261.0000000000 -945.0000000000 -1171.0000000000 -1231.0000000000 -1255.0000000000 127.0000000000 -585.0000000000 -865.0000000000 -1335.0000000000 
118400 -1053.0000000000 -1243.0000000000 -953.0000000000 -1177.0000000000 -1235.0000000000 -1269.0000000000 135.0000000000 -595.0000000000 -851.0000000000 -1331.0000000000 
118500 -1047.0000000000 -1249.0000000000 -949.0000000000 -1149.0000000000 -1223.0000000000 -1259.0000000000 115.0000000000 -607.0000000000 -849.0000000000 -1323.0000000000 
118600 -1061.0000000000 -1249.0000000000 -951.0000000000 -1157.0000000000 -1209.0000000000 -1253.0000000000 101.0000000000 -609.0000000000 -847.0000000000 -1331.0000000000 
118700 -1057.0000000000 -1261.0000000000 -935.0000000000 -1151.0000000000 -1219.0000000000 -1265.0000000000 87.0000000000 -601.0000000000 -843.0000000000 -1333.0000000000 
118800 -1055.0000000000 -1277.0000000000 -947.0000000000 -1159.0000000000 -1197.0000000000 -1277.0000000000 89.0000000000 -597.0000000000 -859.0000000000 -1347.0000000000 
118900 -1073.0000000000 -1261.0000000000 -955.0000000000 -1145.0000000000 -1181.0000000000 -1271.0000000000 83.0000000000 -597.0000000000 -885.0000000000 -1363.0000000000 
119000 -1053.0000000000 -1251.0000000000 -973.0000000000 -1151.0000000000 -1163.0000000000 -1263.0000000000 69.0000000000 -609.0000000000 -885.0000000000 -1377.0000000000 
119100 -1061.0000000000 -1243.0000000000 -985.0000000000 -1147.0000000000 -1153.0000000000 -1271.0000000000 79.0000000000 -613.0000000000 -885.0000000000 -1385.0000000000 
119200 -1049.0000000000 -1239.0000000000 -993.0000000000 -1155.0000000000 -1157.0000000000 -1269.0000000000 71.0000000000 -605.0000000000 -877.0000000000 -1385.0000000000 
119300 -1051.0000000000 -1231.0000000000 -1003.0000000000 -1137.0000000000 -1145.0000000000 -1269.0000000000 63.0000000000 -597.0000000000 -885.0000000000 -1385.0000000000 
119400 -1049.0000000000 -1235.0000000000 -999.0000000000 -1135.0000000000 -1149.0000000000 -1279.0000000000 57.0000000000 -577.0000000000 -887.0000000000 -1387.0000000000 
119500 -1053.0000000000 -1249.0000000000 -985.0000000000 -1143.0000000000 -1149.0000000000 -1279.0000000000 71.0000000000 -567.0000000000 -897.0000000000 -1401.0000000000 
119600 -1053.0000000000 -1233.0000000000 -991.0000000000 -1135.0000000000 -1149.0000000000 -1287.0000000000 81.0000000000 -571.0000000000 -895.0000000000 -1403.0000000000 
119700 -1055.0000000000 -1229.0000000000 -987.0000000000 -1153.0000000000 -1161.0000000000 -1287.0000000000 83.0000000000 -583.0000000000 -909.0000000000 -1411.0000000000 
119800 -1053.0000000000 -1229.0000000000 -973.0000000000 -1131.0000000000 -1161.0000000000 -1275.0000000000 65.0000000000 -565.0000000000 -909.0000000000 -1429.0000000000 
119900 -1071.0000000000 -1211.0000000000 -965.0000000000 -1121.0000000000 -1163.0000000000 -1273.0000000000 51.0000000000 -575.0000000000 -905.0000000000 -1433.0000000000 
120000 -1081.0000000000 -1217.0000000000 -969.0000000000 -1115.0000000000 -1159.0000000000 -1279.0000000000 51.0000000000 -577.0000000000 -909.0000000000 -1439.0000000000 
120100 -1083.0000000000 -1213.0000000000 -991.0000000000 -1095.0000000000 -1153.0000000000 -1297.0000000000 39.0000000000 -597.0000000000 -903.0000000000 -1441.0000000000 
120200 -1107.0000000000 -1223.0000000000 -997.0000000000 -1079.0000000000 -1139.0000000000 -1307.0000000000 49.0000000000 -601.0000000000 -907.0000000000 -1447.0000000000 
120300 -1115.0000000000 -1229.0000000000 -981.0000000000 -1099.0000000000 -1147.0000000000 -1295.0000000000 69.0000000000 -607.0000000000 -919.0000000000 -1451.0000000000 
120400 -1125.0000000000 -1235.0000000000 -969.0000000000 -1097.0000000000 -1159.0000000000 -1299.0000000000 65.0000000000 -621.0000000000 -925.0000000000 -1451.0000000000 
120500 -1137.0000000000 -1223.0000000000 -947.0000000000 -1101.0000000000 -1165.0000000000 -1295.0000000000 53.0000000000 -609.0000000000 -925.0000000000 -1455.0000000000 
120600 -1161.0000000000 -1223.0000000000 -935.0000000000 -1099.0000000000 -1173.0000000000 -1299.0000000000 65.0000000000 -617.0000000000 -951.0000000000 -1455.0000000000 
120700 -1155.0000000000 -1223.0000000000 -941.0000000000 -1109.0000000000 -1171.0000000000 -1287.0000000000 73.0000000000 -635.0000000000 -953.0000000000 -1479.0000000000 
120800 -1149.0000000000 -1219.0000000000 -947.0000000000 -1119.0000000000 -1165.0000000000 -1281.0000000000 65.0000000000 -629.0000000000 -955.0000000000 -1473.0000000000 
120900 -1167.0000000000 -1221.0000000000 -969.0000000000 -1111.0000000000 -1183.0000000000 -1277.0000000000 51.0000000000 -623.0000000000 -955.0000000000 -1483.0000000000 
121000 -1149.0000000000 -1221.0000000000 -963.0000000000 -1111.0000000000 -1181.0000000000 -1257.0000000000 47.0000000000 -629.0000000000 -959.0000000000 -1473.0000000000 
121100 -1175.0000000000 -1219.0000000000 -965.0000000000 -1105.0000000000 -1191.0000000000 -1267.0000000000 41.0000000000 -621.0000000000 -963.0000000000 -1471.0000000000 
121200 -1169.0000000000 -1223.0000000000 -983.0000000000 -1099.0000000000 -1195.0000000000 -1253.0000000000 43.0000000000 -635.0000000000 -971.0000000000 -1485.0000000000 
121300 -1157.0000000000 -1215.0000000000 -989.0000000000 -1087.0000000000 -1205.0000000000 -1233.0000000000 31.0000000000 -637.0000000000 -983.0000000000 -1495.0000000000 
121400 -1163.0000000000 -1209.0000000000 -997.0000000000 -1089.0000000000 -1211.0000000000 -1253.0000000000 45.0000000000 -647.0000000000 -987.0000000000 -1501.0000000000 
121500 -1169.0000000000 -1203.0000000000 -993.0000000000 -1091.0000000000 -1205.0000000000 -1243.0000000000 33.0000000000 -645.0000000000 -977.0000000000 -1499.0000000000 
121600 -1163.0000000000 -1213.0000000000 -1009.0000000000 -1081.0000000000 -1215.0000000000 -1237.0000000000 25.0000000000 -653.0000000000 -973.0000000000 -1499.0000000000 
121700 -1167.0000000000 -1221.0000000000 -1025.0000000000 -1073.0000000000 -1201.0000000000 -1245.0000000000 15.0000000000 -649.0000000000 -971.0000000000 -1509.0000000000 
121800 -1171.0000000000 -1209.0000000000 -1037.0000000000 -1071.0000000000 -1209.0000000000 -1259.0000000000 15.0000000000 -649.0000000000 -973.0000000000 -1493.0000000000 
121900 -1189.0000000000 -1199.0000000000 -1019.0000000000 -1055.0000000000 -1209.0000000000 -1259.0000000000 19.0000000000 -647.0000000000 -975.0000000000 -1489.0000000000 
122000 -1189.0000000000 -1199.0000000000 -1025.0000000000 -1043.0000000000 -1207.0000000000 -1265.0000000000 33.0000000000 -629.0000000000 -993.0000000000 -1491.0000000000 
122100 -1191.0000000000 -1197.0000000000 -1039.0000000000 -1037.0000000000 -1201.0000000000 -1285.0000000000 45.0000000000 -639.0000000000 -987.0000000000 -1493.0000000000 
122200 -1189.0000000000 -1189.0000000000 -1031.0000000000 -1033.0000000000 -1191.0000000000 -1287.0000000000 37.0000000000 -647.0000000000 -979.0000000000 -1497.0000000000 
122300 -1179.0000000000 -1199.0000000000 -1031.0000000000 -1051.0000000000 -1187.0000000000 -1279.0000000000 29.0000000000 -645.0000000000 -979.0000000000 -1503.0000000000 
122400 -1187.0000000000 -1189.0000000000 -1031.0000000000 -1059.0000000000 -1193.0000000000 -1277.0000000000 33.0000000000 -641.0000000000 -979.0000000000 -1517.0000000000 
122500 -1193.0000000000 -1193.0000000000 -1041.0000000000 -1073.0000000000 -1197.0000000000 -1261.0000000000 45.0000000000 -647.0000000000 -983.0000000000 -1519.0000000000 
122600 -1201.0000000000 -1183.0000000000 -1059.0000000000 -1071.0000000000 -1197.0000000000 -1263.0000000000 41.0000000000 -639.0000000000 -983.0000000000 -1527.0000000000 
122700 -1217.0000000000 -1187.0000000000 -1069.0000000000 -1067.0000000000 -1199.0000000000 -1249.0000000000 45.0000000000 -643.0000000000 -997.0000000000 -1521.0000000000 
122800 -1215.0000000000 -1193.0000000000 -1069.0000000000 -1053.0000000000 -1191.0000000000 -1235.0000000000 61.0000000000 -657.0000000000 -991.0000000000 -1541.0000000000 
122900 -1221.0000000000 -1187.0000000000 -1073.0000000000 -1057.0000000000 -1183.0000000000 -1227.0000000000 63.0000000000 -661.0000000000 -1007.0000000000 -1545.0000000000 
123000 -1233.0000000000 -1195.0000000000 -1069.0000000000 -1047.0000000000 -1201.0000000000 -1219.0000000000 59.0000000000 -651.0000000000 -1017.0000000000 -1545.0000000000 
123100 -1221.0000000000 -1199.0000000000 -1083.0000000000 -1047.0000000000 -1187.0000000000 -1195.0000000000 59.0000000000 -663.0000000000 -1009.0000000000 -1549.0000000000 
123200 -1209.0000000000 -1215.0000000000 -1099.0000000000 -1033.0000000000 -1185.0000000000 -1205.0000000000 55.0000000000 -677.0000000000 -1011.0000000000 -1539.0000000000 
123300 -1219.0000000000 -1203.0000000000 -1099.0000000000 -1037.0000000000 -1169.0000000000 -1189.0000000000 75.0000000000 -689.0000000000 -1021.0000000000 -1565.0000000000 
123400 -1205.0000000000 -1199.0000000000 -1097.0000000000 -1037.0000000000 -1155.0000000000 -1199.0000000000 75.0000000000 -689.0000000000 -1029.0000000000 -1547.0000000000 
123500 -1213.0000000000 -1187.0000000000 -1099.0000000000 -1051.0000000000 -1155.0000000000 -1179.0000000000 63.0000000000 -685.0000000000 -1009.0000000000 -1547.0000000000 
123600 -1217.0000000000 -1181.0000000000 -1105.0000000000 -1049.0000000000 -1155.0000000000 -1179.0000000000 59.0000000000 -703.0000000000 -1009.0000000000 -1551.0000000000 
123700 -1243.0000000000 -1183.0000000000 -1105.0000000000 -1055.0000000000 -1159.0000000000 -1185.0000000000 53.0000000000 -703.0000000000 -989.0000000000 -1541.0000000000 
123800 -1251.0000000000 -1183.0000000000 -1107.0000000000 -1055.0000000000 -1163.0000000000 -1197.0000000000 55.0000000000 -699.0000000000 -979.0000000000 -1551.0000000000 
123900 -1245.0000000000 -1171.0000000000 -1093.0000000000 -1049.0000000000 -1165.0000000000 -1195.0000000000 73.0000000000 -717.0000000000 -977.0000000000 -1551.0000000000 
124000 -1239.0000000000 -1175.0000000000 -1079.0000000000 -1047.0000000000 -1169.0000000000 -1207.0000000000 83.0000000000 -729.0000000000 -977.0000000000 -1555.0000000000 
124100 -1237.0000000000 -1183.0000000000 -1069.0000000000 -1043.0000000000 -1171.0000000000 -1203.0000000000 85.0000000000 -753.0000000000 -995.0000000000 -1549.0000000000 
124200 -1255.0000000000 -1185.0000000000 -1075.0000000000 -1041.0000000000 -1159.0000000000 -1209.0000000000 93.0000000000 -747.0000000000 -993.0000000000 -1559.0000000000 
124300 -1259.0000000000 -1189.0000000000 -1087.0000000000 -1047.0000000000 -1159.0000000000 -1215.0000000000 87.0000000000 -719.0000000000 -993.0000000000 -1565.0000000000 
124400 -1259.0000000000 -1189.0000000000 -1081.0000000000 -1033.0000000000 -1155.0000000000 -1217.0000000000 101.0000000000 -715.0000000000 -987.0000000000 -1577.0000000000 
124500 -1267.0000000000 -1203.0000000000 -1075.0000000000 -1037.0000000000 -1155.0000000000 -1209.0000000000 95.0000000000 -729.0000000000 -973.0000000000 -1597.0000000000 
124600 -1273.0000000000 -1207.0000000000 -1073.0000000000 -1037.0000000000 -1139.0000000000 -1211.0000000000 85.0000000000 -719.0000000000 -963.0000000000 -1579.0000000000 
124700 -1281.0000000000 -1231.0000000000 -1099.0000000000 -1043.0000000000 -1135.0000000000 -1199.0000000000 75.0000000000 -709.0000000000 -975.0000000000 -1565.0000000000 
124800 -1289.0000000000 -1229.0000000000 -1113.0000000000 -1045.0000000000 -1131.0000000000 -1209.0000000000 69.0000000000 -721.0000000000 -973.0000000000 -1585.0000000000 
124900 -1283.0000000000 -1225.0000000000 -1107.0000000000 -1045.0000000000 -1115.0000000000 -1207.0000000000 65.0000000000 -737.0000000000 -965.0000000000 -1591.0000000000 
125000 -1271.0000000000 -1215.0000000000 -1103.0000000000 -1033.0000000000 -1125.0000000000 -1211.0000000000 71.0000000000 -741.0000000000 -951.0000000000 -1583.0000000000 
125100 -1267.0000000000 -1211.0000000000 -1101.0000000000 -1039.0000000000 -1125.0000000000 -1223.0000000000 73.0000000000 -759.0000000000 -959.0000000000 -1589.0000000000 
125200 -1273.0000000000 -1201.0000000000 -1103.0000000000 -1041.0000000000 -1137.0000000000 -1227.0000000000 63.0000000000 -743.0000000000 -959.0000000000 -1603.0000000000 
125300 -1259.0000000000 -1189.0000000000 -1083.0000000000 -1035.0000000000 -1133.0000000000 -1239.0000000000 65.0000000000 -747.0000000000 -953.0000000000 -1617.0000000000 
125400 -1269.0000000000 -1175.0000000000 -1081.0000000000 -1051.0000000000 -1153.0000000000 -1243.0000000000 61.0000000000 -745.0000000000 -959.0000000000 -1621.0000000000 
125500 -1249.0000000000 -1167.0000000000 -1069.0000000000 -1063.0000000000 -1147.0000000000 -1255.0000000000 63.0000000000 -751.0000000000 -961.0000000000 -1619.0000000000 
125600 -1251.0000000000 -1175.0000000000 -1079.0000000000 -1063.0000000000 -1133.0000000000 -1255.0000000000 65.0000000000 -747.0000000000 -949.0000000000 -1605.0000000000 
125700 -1259.0000000000 -1181.0000000000 -1075.0000000000 -1057.0000000000 -1133.0000000000 -1259.0000000000 57.0000000000 -747.0000000000 -965.0000000000 -1595.0000000000 
125800 -1275.0000000000 -1179.0000000000 -1097.0000000000 -1051.0000000000 -1129.0000000000 -1253.0000000000 75.0000000000 -769.0000000000 -971.0000000000 -1607.0000000000 
125900 -1289.0000000000 -1179.0000000000 -1089.0000000000 -1051.0000000000 -1125.0000000000 -1243.0000000000 63.0000000000 -765.0000000000 -979.0000000000 -1621.0000000000 
126000 -1287.0000000000 -1163.0000000000 -1083.0000000000 -1035.0000000000 -1117.0000000000 -1247.0000000000 53.0000000000 -775.0000000000 -989.0000000000 -1619.0000000000 
126100 -1303.0000000000 -1163.0000000000 -1081.0000000000 -1047.0000000000 -1105.0000000000 -1243.0000000000 63.0000000000 -769.0000000000 -997.0000000000 -1623.0000000000 
126200 -1287.0000000000 -1161.0000000000 -1095.0000000000 -1057.0000000000 -1091.0000000000 -1239.0000000000 63.0000000000 -777.0000000000 -995.0000000000 -1637.0000000000 
126300 -1285.0000000000 -1163.0000000000 -1091.0000000000 -1051.0000000000 -1099.0000000000 -1237.0000000000 55.0000000000 -781.0000000000 -993.0000000000 -1627.0000000000 
126400 -1285.0000000000 -1165.0000000000 -1089.0000000000 -1053.0000000000 -1075.0000000000 -1225.0000000000 71.0000000000 -785.0000000000 -985.0000000000 -1623.0000000000 
126500 -1299.0000000000 -1179.0000000000 -1083.0000000000 -1067.0000000000 -1081.0000000000 -1215.0000000000 77.0000000000 -779.0000000000 -997.0000000000 -1621.0000000000 
126600 -1281.0000000000 -1165.0000000000 -1083.0000000000 -1095.0000000000 -1075.0000000000 -1207.0000000000 67.0000000000 -779.0000000000 -999.0000000000 -1641.0000000000 
126700 -1287.0000000000 -1157.0000000000 -1091.0000000000 -1105.0000000000 -1085.0000000000 -1221.0000000000 71.0000000000 -783.0000000000 -1015.0000000000 -1647.0000000000 
126800 -1297.0000000000 -1137.0000000000 -1089.0000000000 -1097.0000000000 -1077.0000000000 -1211.0000000000 71.0000000000 -769.0000000000 -1011.0000000000 -1647.0000000000 
126900 -1291.0000000000 -1165.0000000000 -1085.0000000000 -1081.0000000000 -1065.0000000000 -1213.0000000000 67.0000000000 -793.0000000000 -1013.0000000000 -1665.0000000000 
127000 -1279.0000000000 -1165.0000000000 -1077.0000000000 -1069.0000000000 -1059.0000000000 -1219.0000000000 73.0000000000 -787.0000000000 -1009.0000000000 -1651.0000000000 
127100 -1267.0000000000 -1179.0000000000 -1067.0000000000 -1067.0000000000 -1057.0000000000 -1223.0000000000 63.0000000000 -791.0000000000 -1023.0000000000 -1645.0000000000 
127200 -1263.0000000000 -1183.0000000000 -1075.0000000000 -1071.0000000000 -1073.0000000000 -1211.0000000000 51.0000000000 -803.0000000000 -1025.0000000000 -1653.0000000000 
127300 -1267.0000000000 -1171.0000000000 -1073.0000000000 -1089.0000000000 -1091.0000000000 -1209.0000000000 59.0000000000 -813.0000000000 -1031.0000000000 -1661.0000000000 
127400 -1255.0000000000 -1193.0000000000 -1073.0000000000 -1099.0000000000 -1079.0000000000 -1215.0000000000 51.0000000000 -811.0000000000 -1025.0000000000 -1643.0000000000 
127500 -1271.0000000000 -1201.0000000000 -1071.0000000000 -1097.0000000000 -1079.0000000000 -1229.0000000000 59.0000000000 -821.0000000000 -1021.0000000000 -1651.0000000000 
127600 -1275.0000000000 -1201.0000000000 -1075.0000000000 -1099.0000000000 -1083.0000000000 -1227.0000000000 41.0000000000 -837.0000000000 -1033.0000000000 -1655.0000000000 
127700 -1265.0000000000 -1177.0000000000 -1073.0000000000 -1081.0000000000 -1087.0000000000 -1235.0000000000 45.0000000000 -837.0000000000 -1057.0000000000 -1659.0000000000 
127800 -1279.0000000000 -1185.0000000000 -1085.0000000000 -1067.0000000000 -1099.0000000000 -1227.0000000000 59.0000000000 -831.0000000000 -1055.0000000000 -1653.0000000000 
127900 -1269.0000000000 -1167.0000000000 -1091.0000000000 -1069.0000000000 -1113.0000000000 -1223.0000000000 59.0000000000 -825.0000000000 -1055.0000000000 -1647.0000000000 
128000 -1265.0000000000 -1141.0000000000 -1083.0000000000 -1083.0000000000 -1107.0000000000 -1219.0000000000 85.0000000000 -833.0000000000 -1057.0000000000 -1629.0000000000 
128100 -1247.0000000000 -1159.0000000000 -1093.0000000000 -1093.0000000000 -1109.0000000000 -1227.0000000000 95.0000000000 -825.0000000000 -1057.0000000000 -1631.0000000000 
128200 -1227.0000000000 -1169.0000000000 -1089.0000000000 -1075.0000000000 -1103.0000000000 -1239.0000000000 105.0000000000 -823.0000000000 -1051.0000000000 -1645.0000000000 
128300 -1203.0000000000 -1159.0000000000 -1099.0000000000 -1093.0000000000 -1113.0000000000 -1237.0000000000 105.0000000000 -845.0000000000 -1055.0000000000 -1641.0000000000 
128400 -1201.0000000000 -1157.0000000000 -1097.0000000000 -1089.0000000000 -1109.0000000000 -1241.0000000000 99.0000000000 -847.0000000000 -1055.0000000000 -1635.0000000000 
128500 -1201.0000000000 -1173.0000000000 -1089.0000000000 -1067.0000000000 -1109.0000000000 -1251.0000000000 87.0000000000 -837.0000000000 -1051.0000000000 -1631.0000000000 
128600 -1233.0000000000 -1163.0000000000 -1109.0000000000 -1067.0000000000 -1119.0000000000 -1263.0000000000 93.0000000000 -839.0000000000 -1057.0000000000 -1649.0000000000 
128700 -1221.0000000000 -1173.0000000000 -1115.0000000000 -1069.0000000000 -1119.0000000000 -1271.0000000000 89.0000000000 -831.0000000000 -1069.0000000000 -1637.0000000000 
128800 -1237.0000000000 -1169.0000000000 -1119.0000000000 -1061.0000000000 -1093.0000000000 -1277.0000000000 77.0000000000 -821.0000000000 -1077.0000000000 -1647.0000000000 
128900 -1229.0000000000 -1169.0000000000 -1129.0000000000 -1067.0000000000 -1087.0000000000 -1269.0000000000 91.0000000000 -831.0000000000 -1085.0000000000 -1649.0000000000 
129000 -1241.0000000000 -1155.0000000000 -1141.0000000000 -1057.0000000000 -1081.0000000000 -1281.0000000000 81.0000000000 -835.0000000000 -1103.0000000000 -1641.0000000000 
129100 -1223.0000000000 -1147.0000000000 -1127.0000000000 -1057.0000000000 -1089.0000000000 -1285.0000000000 75.0000000000 -841.0000000000 -1095.0000000000 -1631.0000000000 
129200 -1225.0000000000 -1143.0000000000 -1123.0000000000 -1063.0000000000 -1089.0000000000 -1275.0000000000 77.0000000000 -841.0000000000 -1079.0000000000 -1633.0000000000 
129300 -1227.0000000000 -1139.0000000000 -1109.0000000000 -1083.0000000000 -1091.0000000000 -1261.0000000000 89.0000000000 -843.0000000000 -1075.0000000000 -1629.0000000000 
129400 -1235.0000000000 -1143.0000000000 -1117.0000000000 -1089.0000000000 -1083.0000000000 -1263.0000000000 85.0000000000 -847.0000000000 -1095.0000000000 -1643.0000000000 
129500 -1249.0000000000 -1147.0000000000 -1131.0000000000 -1097.0000000000 -1089.0000000000 -1267.0000000000 77.0000000000 -841.0000000000 -1105.0000000000 -1647.0000000000 
129600 -1237.0000000000 -1151.0000000000 -1119.0000000000 -1087.0000000000 -1087.0000000000 -1259.0000000000 73.0000000000 -839.0000000000 -1123.0000000000 -1655.0000000000 
129700 -1241.0000000000 -1145.0000000000 -1123.0000000000 -1081.0000000000 -1079.0000000000 -1267.0000000000 79.0000000000 -847.0000000000 -1135.0000000000 -1655.0000000000 
129800 -1233.0000000000 -1153.0000000000 -1145.0000000000 -1089.0000000000 -1053.0000000000 -1285.0000000000 81.0000000000 -837.0000000000 -1119.0000000000 -1661.0000000000 
129900 -1229.0000000000 -1145.0000000000 -1149.0000000000 -1093.0000000000 -1033.0000000000 -1275.0000000000 81.0000000000 -843.0000000000 -1125.0000000000 -1675.0000000000 
130000 -1229.0000000000 -1133.0000000000 -1147.0000000000 -1087.0000000000 -1041.0000000000 -1287.0000000000 91.0000000000 -855.0000000000 -1135.0000000000 -1659.0000000000 
130100 -1217.0000000000 -1135.0000000000 -1137.0000000000 -1101.0000000000 -1047.0000000000 -1275.0000000000 111.0000000000 -859.0000000000 -1121.0000000000 -1649.0000000000 
130200 -1217.0000000000 -1137.0000000000 -1145.0000000000 -1099.0000000000 -1049.0000000000 -1269.0000000000 89.0000000000 -841.0000000000 -1119.0000000000 -1651.0000000000 
130300 -1217.0000000000 -1133.0000000000 -1143.0000000000 -1109.0000000000 -1055.0000000000 -1263.0000000000 97.0000000000 -845.0000000000 -1123.0000000000 -1665.0000000000 
130400 -1225.0000000000 -1137.0000000000 -1143.0000000000 -1109.0000000000 -1067.0000000000 -1261.0000000000 111.0000000000 -845.0000000000 -1129.0000000000 -1669.0000000000 
130500 -1213.0000000000 -1151.0000000000 -1153.0000000000 -1125.0000000000 -1077.0000000000 -1269.0000000000 111.0000000000 -845.0000000000 -1147.0000000000 -1683.0000000000 
130600 -1223.0000000000 -1145.0000000000 -1143.0000000000 -1139.0000000000 -1103.0000000000 -1265.0000000000 105.0000000000 -843.0000000000 -1163.0000000000 -1699.0000000000 
130700 -1235.0000000000 -1155.0000000000 -1151.0000000000 -1125.0000000000 -1093.0000000000 -1281.0000000000 101.0000000000 -843.0000000000 -1161.0000000000 -1693.0000000000 
130800 -1233.0000000000 -1161.0000000000 -1139.0000000000 -1121.0000000000 -1081.0000000000 -1269.0000000000 103.0000000000 -867.0000000000 -1165.0000000000 -1699.0000000000 
130900 -1239.0000000000 -1159.0000000000 -1151.0000000000 -1123.0000000000 -1097.0000000000 -1255.0000000000 91.0000000000 -879.0000000000 -1169.0000000000 -1701.0000000000 
131000 -1241.0000000000 -1161.0000000000 -1163.0000000000 -1133.0000000000 -1097.0000000000 -1249.0000000000 77.0000000000 -885.0000000000 -1171.0000000000 -1701.0000000000 
131100 -1215.0000000000 -1163.0000000000 -1145.0000000000 -1141.0000000000 -1097.0000000000 -1261.0000000000 73.0000000000 -871.0000000000 -1159.0000000000 -1711.0000000000 
131200 -1223.0000000000 -1165.0000000000 -1145.0000000000 -1171.0000000000 -1113.0000000000 -1263.0000000000 61.0000000000 -875.0000000000 -1173.0000000000 -1723.0000000000 
131300 -1213.0000000000 -1163.0000000000 -1149.0000000000 -1175.0000000000 -1095.0000000000 -1247.0000000000 53.0000000000 -881.0000000000 -1173.0000000000 -1731.0000000000 
131400 -1225.0000000000 -1169.0000000000 -1157.0000000000 -1171.0000000000 -1069.0000000000 -1245.0000000000 41.0000000000 -885.0000000000 -1181.0000000000 -1735.0000000000 
131500 -1211.0000000000 -1169.0000000000 -1163.0000000000 -1155.0000000000 -1057.0000000000 -1219.0000000000 15.0000000000 -895.0000000000 -1169.0000000000 -1733.0000000000 
131600 -1219.0000000000 -1181.0000000000 -1163.0000000000 -1165.0000000000 -1051.0000000000 -1231.0000000000 29.0000000000 -903.0000000000 -1157.0000000000 -1733.0000000000 
131700 -1225.0000000000 -1171.0000000000 -1153.0000000000 -1181.0000000000 -1039.0000000000 -1229.0000000000 25.0000000000 -891.0000000000 -1147.0000000000 -1731.0000000000 
131800 -1215.0000000000 -1187.0000000000 -1149.0000000000 -1191.0000000000 -1055.0000000000 -1249.0000000000 41.0000000000 -905.0000000000 -1153.0000000000 -1709.0000000000 
131900 -1233.0000000000 -1181.0000000000 -1131.0000000000 -1185.0000000000 -1051.0000000000 -1249.0000000000 53.0000000000 -913.0000000000 -1143.0000000000 -1717.0000000000 
132000 -1229.0000000000 -1191.0000000000 -1125.0000000000 -1171.0000000000 -1049.0000000000 -1265.0000000000 39.0000000000 -911.0000000000 -1137.0000000000 -1707.0000000000 
132100 -1223.0000000000 -1181.0000000000 -1127.0000000000 -1175.0000000000 -1035.0000000000 -1261.0000000000 49.0000000000 -911.0000000000 -1145.0000000000 -1723.0000000000 
132200 -1231.0000000000 -1177.0000000000 -1133.0000000000 -1163.0000000000 -1023.0000000000 -1253.0000000000 47.0000000000 -915.0000000000 -1147.0000000000 -1703.0000000000 
132300 -1241.0000000000 -1167.0000000000 -1139.0000000000 -1169.0000000000 -1027.0000000000 -1237.0000000000 59.0000000000 -929.0000000000 -1155.0000000000 -1705.0000000000 
132400 -1255.0000000000 -1167.0000000000 -1151.0000000000 -1151.0000000000 -1041.0000000000 -1223.0000000000 59.0000000000 -931.0000000000 -1153.0000000000 -1727.0000000000 
132500 -1265.0000000000 -1173.0000000000 -1147.0000000000 -1173.0000000000 -1037.0000000000 -1221.0000000000 53.0000000000 -929.0000000000 -1151.0000000000 -1717.0000000000 
132600 -1271.0000000000 -1167.0000000000 -1143.0000000000 -1171.0000000000 -1033.0000000000 -1227.0000000000 55.0000000000 -941.0000000000 -1145.0000000000 -1729.0000000000 
132700 -1273.0000000000 -1169.0000000000 -1157.0000000000 -1169.0000000000 -1027.0000000000 -1225.0000000000 37.0000000000 -959.0000000000 -1149.0000000000 -1733.0000000000 
132800 -1253.0000000000 -1177.0000000000 -1177.0000000000 -1161.0000000000 -1011.0000000000 -1227.0000000000 49.0000000000 -963.0000000000 -1151.0000000000 -1717.0000000000 
132900 -1269.0000000000 -1191.0000000000 -1159.0000000000 -1157.0000000000 -995.0000000000 -1249.0000000000 33.0000000000 -945.0000000000 -1153.0000000000 -1705.0000000000 
133000 -1271.0000000000 -1203.0000000000 -1153.0000000000 -1149.0000000000 -983.0000000000 -1267.0000000000 33.0000000000 -945.0000000000 -1147.0000000000 -1699.0000000000 
133100 -1305.0000000000 -1197.0000000000 -1145.0000000000 -1155.0000000000 -987.0000000000 -1271.0000000000 61.0000000000 -945.0000000000 -1145.0000000000 -1695.0000000000 
133200 -1319.0000000000 -1203.0000000000 -1153.0000000000 -1147.0000000000 -995.0000000000 -1279.0000000000 71.0000000000 -959.0000000000 -1133.0000000000 -1679.0000000000 
133300 -1327.0000000000 -1205.0000000000 -1155.0000000000 -1145.0000000000 -989.0000000000 -1287.0000000000 85.0000000000 -959.0000000000 -1131.0000000000 -1691.0000000000 
133400 -1327.0000000000 -1207.0000000000 -1155.0000000000 -1133.0000000000 -999.0000000000 -1285.0000000000 101.0000000000 -959.0000000000 -1143.0000000000 -1685.0000000000 
133500 -1323.0000000000 -1211.0000000000 -1145.0000000000 -1135.0000000000 -995.0000000000 -1287.0000000000 93.0000000000 -963.0000000000 -1153.0000000000 -1669.0000000000 
133600 -1327.0000000000 -1211.0000000000 -1137.0000000000 -1153.0000000000 -993.0000000000 -1291.0000000000 99.0000000000 -979.0000000000 -1159.0000000000 -1679.0000000000 
133700 -1319.0000000000 -1215.0000000000 -1139.0000000000 -1153.0000000000 -975.0000000000 -1293.0000000000 99.0000000000 -993.0000000000 -1167.0000000000 -1675.0000000000 
133800 -1327.0000000000 -1221.0000000000 -1147.0000000000 -1147.0000000000 -967.0000000000 -1299.0000000000 89.0000000000 -971.0000000000 -1179.0000000000 -1677.0000000000 
133900 -1343.0000000000 -1221.0000000000 -1163.0000000000 -1167.0000000000 -977.0000000000 -1285.0000000000 73.0000000000 -981.0000000000 -1191.0000000000 -1683.0000000000 
134000 -1351.0000000000 -1233.0000000000 -1179.0000000000 -1169.0000000000 -991.0000000000 -1283.0000000000 65.0000000000 -997.0000000000 -1195.0000000000 -1683.0000000000 
134100 -1367.0000000000 -1239.0000000000 -1193.0000000000 -1177.0000000000 -977.0000000000 -1285.0000000000 67.0000000000 -1015.0000000000 -1203.0000000000 -1681.0000000000 
134200 -1371.0000000000 -1245.0000000000 -1181.0000000000 -1169.0000000000 -983.0000000000 -1301.0000000000 61.0000000000 -1025.0000000000 -1193.0000000000 -1689.0000000000 
134300 -1361.0000000000 -1249.0000000000 -1205.0000000000 -1177.0000000000 -989.0000000000 -1303.0000000000 47.0000000000 -1029.0000000000 -1191.0000000000 -1691.0000000000 
134400 -1343.0000000000 -1269.0000000000 -1207.0000000000 -1199.0000000000 -989.0000000000 -1313.0000000000 39.0000000000 -1019.0000000000 -1169.0000000000 -1695.0000000000 
134500 -1357.0000000000 -1271.0000000000 -1221.0000000000 -1201.0000000000 -981.0000000000 -1311.0000000000 43.0000000000 -1013.0000000000 -1173.0000000000 -1693.0000000000 
134600 -1359.0000000000 -1289.0000000000 -1207.0000000000 -1207.0000000000 -985.0000000000 -1307.0000000000 47.0000000000 -1003.0000000000 -1165.0000000000 -1707.0000000000 
134700 -1367.0000000000 -1277.0000000000 -1213.0000000000 -1211.0000000000 -973.0000000000 -1301.0000000000 39.0000000000 -1015.0000000000 -1167.0000000000 -1707.0000000000 
134800 -1391.0000000000 -1265.0000000000 -1219.0000000000 -1203.0000000000 -975.0000000000 -1305.0000000000 31.0000000000 -1027.0000000000 -1165.0000000000 -1719.0000000000 
134900 -1415.0000000000 -1273.0000000000 -1215.0000000000 -1201.0000000000 -991.0000000000 -1297.0000000000 25.0000000000 -1035.0000000000 -1151.0000000000 -1719.0000000000 
135000 -1435.0000000000 -1283.0000000000 -1209.0000000000 -1209.0000000000 -1001.0000000000 -1289.0000000000 21.0000000000 -1039.0000000000 -1155.0000000000 -1717.0000000000 
135100 -1441.0000000000 -1281.0000000000 -1215.0000000000 -1217.0000000000 -999.0000000000 -1295.0000000000 -7.0000000000 -1027.0000000000 -1145.0000000000 -1733.0000000000 
135200 -1453.0000000000 -1279.0000000000 -1221.0000000000 -1209.0000000000 -979.0000000000 -1301.0000000000 -1.0000000000 -1025.0000000000 -1155.0000000000 -1733.0000000000 
135300 -1453.0000000000 -1265.0000000000 -1213.0000000000 -1219.0000000000 -973.0000000000 -1301.0000000000 -19.0000000000 -1021.0000000000 -1141.0000000000 -1753.0000000000 
135400 -1453.0000000000 -1273.0000000000 -1189.0000000000 -1229.0000000000 -967.0000000000 -1285.0000000000 -45.0000000000 -1013.0000000000 -1127.0000000000 -1749.0000000000 
135500 -1455.0000000000 -1267.0000000000 -1213.0000000000 -1245.0000000000 -991.0000000000 -1301.0000000000 -53.0000000000 -1027.0000000000 -1123.0000000000 -1737.0000000000 
135600 -1457.0000000000 -1279.0000000000 -1211.0000000000 -1245.0000000000 -1007.0000000000 -1297.0000000000 -45.0000000000 -1025.0000000000 -1111.0000000000 -1733.0000000000 
135700 -1463.0000000000 -1287.0000000000 -1213.0000000000 -1233.0000000000 -1029.0000000000 -1293.0000000000 -49.0000000000 -1007.0000000000 -1101.0000000000 -1729.0000000000 
135800 -1465.0000000000 -1289.0000000000 -1229.0000000000 -1227.0000000000 -1037.0000000000 -1301.0000000000 -45.0000000000 -1009.0000000000 -1109.0000000000 -1735.0000000000 
135900 -1453.0000000000 -1297.0000000000 -1251.0000000000 -1241.0000000000 -1041.0000000000 -1299.0000000000 -47.0000000000 -993.0000000000 -1109.0000000000 -1741.0000000000 
136000 -1449.0000000000 -1305.0000000000 -1243.0000000000 -1245.0000000000 -1031.0000000000 -1301.0000000000 -43.0000000000 -1011.0000000000 -1099.0000000000 -1745.0000000000 
136100 -1447.0000000000 -1311.0000000000 -1247.0000000000 -1237.0000000000 -1011.0000000000 -1289.0000000000 -61.0000000000 -1017.0000000000 -1099.0000000000 -1741.0000000000 
136200 -1445.0000000000 -1313.0000000000 -1253.0000000000 -1235.0000000000 -1007.0000000000 -1281.0000000000 -69.0000000000 -1011.0000000000 -1121.0000000000 -1725.0000000000 
136300 -1455.0000000000 -1319.0000000000 -1261.0000000000 -1227.0000000000 -1011.0000000000 -1293.0000000000 -59.0000000000 -1023.0000000000 -1125.0000000000 -1727.0000000000 
136400 -1463.0000000000 -1311.0000000000 -1261.0000000000 -1233.0000000000 -1021.0000000000 -1303.0000000000 -67.0000000000 -1013.0000000000 -1121.0000000000 -1731.0000000000 
136500 -1451.0000000000 -1313.0000000000 -1259.0000000000 -1243.0000000000 -1027.0000000000 -1305.0000000000 -65.0000000000 -1013.0000000000 -1111.0000000000 -1731.0000000000 
136600 -1451.0000000000 -1321.0000000000 -1275.0000000000 -1241.0000000000 -1025.0000000000 -1319.0000000000 -65.0000000000 -1019.0000000000 -1107.0000000000 -1731.0000000000 
136700 -1451.0000000000 -1323.0000000000 -1281.0000000000 -1241.0000000000 -1037.0000000000 -1329.0000000000 -71.0000000000 -1041.0000000000 -1123.0000000000 -1719.0000000000 
136800 -1455.0000000000 -1329.0000000000 -1269.0000000000 -1237.0000000000 -1035.0000000000 -1329.0000000000 -75.0000000000 -1037.0000000000 -1141.0000000000 -1721.0000000000 
136900 -1457.0000000000 -1325.0000000000 -1273.0000000000 -1229.0000000000 -1051.0000000000 -1325.0000000000 -93.0000000000 -1063.0000000000 -1129.0000000000 -1719.0000000000 
137000 -1459.0000000000 -1323.0000000000 -1265.0000000000 -1253.0000000000 -1053.0000000000 -1345.0000000000 -93.0000000000 -1053.0000000000 -1135.0000000000 -1707.0000000000 
137100 -1449.0000000000 -1313.0000000000 -1259.0000000000 -1251.0000000000 -1045.0000000000 -1335.0000000000 -105.0000000000 -1043.0000000000 -1143.0000000000 -1703.0000000000 
137200 -1441.0000000000 -1297.0000000000 -1255.0000000000 -1241.0000000000 -1047.0000000000 -1331.0000000000 -123.0000000000 -1037.0000000000 -1143.0000000000 -1709.0000000000 
137300 -1451.0000000000 -1279.0000000000 -1273.0000000000 -1241.0000000000 -1045.0000000000 -1337.0000000000 -121.0000000000 -1031.0000000000 -1147.0000000000 -1707.0000000000 
137400 -1453.0000000000 -1279.0000000000 -1269.0000000000 -1243.0000000000 -1043.0000000000 -1313.0000000000 -123.0000000000 -1031.0000000000 -1129.0000000000 -1697.0000000000 
137500 -1451.0000000000 -1281.0000000000 -1275.0000000000 -1251.0000000000 -1051.0000000000 -1311.0000000000 -117.0000000000 -1017.0000000000 -1129.0000000000 -1695.0000000000 
137600 -1447.0000000000 -1303.0000000000 -1273.0000000000 -1249.0000000000 -1057.0000000000 -1315.0000000000 -105.0000000000 -1007.0000000000 -1145.0000000000 -1697.0000000000 
137700 -1459.0000000000 -1315.0000000000 -1271.0000000000 -1253.0000000000 -1057.0000000000 -1321.0000000000 -103.0000000000 -1019.0000000000 -1127.0000000000 -1695.0000000000 
137800 -1473.0000000000 -1313.0000000000 -1285.0000000000 -1243.0000000000 -1047.0000000000 -1325.0000000000 -99.0000000000 -1045.0000000000 -1117.0000000000 -1699.0000000000 
137900 -1467.0000000000 -1319.0000000000 -1287.0000000000 -1253.0000000000 -1033.0000000000 -1331.0000000000 -105.0000000000 -1053.0000000000 -1103.0000000000 -1697.0000000000 
138000 -1469.0000000000 -1299.0000000000 -1287.0000000000 -1261.0000000000 -1037.0000000000 -1357.0000000000 -111.0000000000 -1077.0000000000 -1105.0000000000 -1683.0000000000 
138100 -1473.0000000000 -1287.0000000000 -1291.0000000000 -1263.0000000000 -1049.0000000000 -1375.0000000000 -107.0000000000 -1073.0000000000 -1105.0000000000 -1685.0000000000 
138200 -1465.0000000000 -1277.0000000000 -1299.0000000000 -1261.0000000000 -1043.0000000000 -1375.0000000000 -103.0000000000 -1069.0000000000 -1109.0000000000 -1679.0000000000 
138300 -1459.0000000000 -1267.0000000000 -1295.0000000000 -1243.0000000000 -1043.0000000000 -1373.0000000000 -105.0000000000 -1067.0000000000 -1123.0000000000 -1683.0000000000 
138400 -1467.0000000000 -1261.0000000000 -1299.0000000000 -1245.0000000000 -1069.0000000000 -1371.0000000000 -131.0000000000 -1073.0000000000 -1103.0000000000 -1681.0000000000 
138500 -1473.0000000000 -1257.0000000000 -1297.0000000000 -1233.0000000000 -1057.0000000000 -1359.0000000000 -123.0000000000 -1075.0000000000 -1119.0000000000 -1677.0000000000 
138600 -1481.0000000000 -1249.0000000000 -1295.0000000000 -1219.0000000000 -1051.0000000000 -1347.0000000000 -133.0000000000 -1081.0000000000 -1127.0000000000 -1689.0000000000 
138700 -1495.0000000000 -1257.0000000000 -1289.0000000000 -1229.0000000000 -1041.0000000000 -1339.0000000000 -125.0000000000 -1073.0000000000 -1125.0000000000 -1689.0000000000 
138800 -1493.0000000000 -1273.0000000000 -1287.0000000000 -1231.0000000000 -1045.0000000000 -1349.0000000000 -129.0000000000 -1089.0000000000 -1119.0000000000 -1687.0000000000 
138900 -1479.0000000000 -1275.0000000000 -1307.0000000000 -1225.0000000000 -1029.0000000000 -1361.0000000000 -125.0000000000 -1081.0000000000 -1125.0000000000 -1675.0000000000 
139000 -1481.0000000000 -1269.0000000000 -1295.0000000000 -1217.0000000000 -1033.0000000000 -1385.0000000000 -123.0000000000 -1099.0000000000 -1117.0000000000 -1681.0000000000 
139100 -1483.0000000000 -1273.0000000000 -1287.0000000000 -1207.0000000000 -1039.0000000000 -1403.0000000000 -113.0000000000 -1101.0000000000 -1121.0000000000 -1677.0000000000 
139200 -1483.0000000000 -1289.0000000000 -1289.0000000000 -1217.0000000000 -1029.0000000000 -1411.0000000000 -113.0000000000 -1091.0000000000 -1141.0000000000 -1671.0000000000 
139300 -1465.0000000000 -1299.0000000000 -1279.0000000000 -1205.0000000000 -1021.0000000000 -1425.0000000000 -109.0000000000 -1087.0000000000 -1147.0000000000 -1649.0000000000 
139400 -1485.0000000000 -1293.0000000000 -1277.0000000000 -1203.0000000000 -1013.0000000000 -1433.0000000000 -101.0000000000 -1095.0000000000 -1165.0000000000 -1653.0000000000 
139500 -1481.0000000000 -1287.0000000000 -1273.0000000000 -1195.0000000000 -1011.0000000000 -1439.0000000000 -107.0000000000 -1099.0000000000 -1163.0000000000 -1667.0000000000 
139600 -1481.0000000000 -1275.0000000000 -1257.0000000000 -1193.0000000000 -1023.0000000000 -1441.0000000000 -107.0000000000 -1091.0000000000 -1153.0000000000 -1669.0000000000 
139700 -1477.0000000000 -1267.0000000000 -1261.0000000000 -1191.0000000000 -1039.0000000000 -1439.0000000000 -117.0000000000 -1093.0000000000 -1157.0000000000 -1691.0000000000 
139800 -1471.0000000000 -1253.0000000000 -1269.0000000000 -1199.0000000000 -1035.0000000000 -1451.0000000000 -115.0000000000 -1105.0000000000 -1155.0000000000 -1697.0000000000 
139900 -1483.0000000000 -1245.0000000000 -1263.0000000000 -1203.0000000000 -1039.0000000000 -1441.0000000000 -105.0000000000 -1109.0000000000 -1157.0000000000 -1697.0000000000 
140000 -1493.0000000000 -1251.0000000000 -1245.0000000000 -1199.0000000000 -1047.0000000000 -1419.0000000000 -113.0000000000 -1113.0000000000 -1161.0000000000 -1699.0000000000 
140100 -1491.0000000000 -1261.0000000000 -1243.0000000000 -1197.0000000000 -1037.0000000000 -1415.0000000000 -107.0000000000 -1113.0000000000 -1145.0000000000 -1699.0000000000 
140200 -1495.0000000000 -1277.0000000000 -1243.0000000000 -1189.0000000000 -1045.0000000000 -1437.0000000000 -91.0000000000 -1113.0000000000 -1149.0000000000 -1713.0000000000 
140300 -1513.0000000000 -1271.0000000000 -1245.0000000000 -1205.0000000000 -1059.0000000000 -1439.0000000000 -95.0000000000 -1123.0000000000 -1153.0000000000 -1731.0000000000 
140400 -1513.0000000000 -1277.0000000000 -1225.0000000000 -1205.0000000000 -1047.0000000000 -1433.0000000000 -99.0000000000 -1129.0000000000 -1155.0000000000 -1723.0000000000 
140500 -1523.0000000000 -1279.0000000000 -1219.0000000000 -1205.0000000000 -1069.0000000000 -1433.0000000000 -101.0000000000 -1125.0000000000 -1161.0000000000 -1717.0000000000 
140600 -1535.0000000000 -1281.0000000000 -1217.0000000000 -1209.0000000000 -1081.0000000000 -1425.0000000000 -107.0000000000 -1125.0000000000 -1159.0000000000 -1719.0000000000 
140700 -1535.0000000000 -1295.0000000000 -1229.0000000000 -1199.0000000000 -1081.0000000000 -1425.0000000000 -103.0000000000 -1113.0000000000 -1151.0000000000 -1721.0000000000 
140800 -1531.0000000000 -1283.0000000000 -1229.0000000000 -1199.0000000000 -1077.0000000000 -1411.0000000000 -127.0000000000 -1101.0000000000 -1159.0000000000 -1733.0000000000 
140900 -1525.0000000000 -1281.0000000000 -1205.0000000000 -1207.0000000000 -1081.0000000000 -1395.0000000000 -129.0000000000 -1103.0000000000 -1171.0000000000 -1725.0000000000 
141000 -1521.0000000000 -1267.0000000000 -1193.0000000000 -1201.0000000000 -1079.0000000000 -1405.0000000000 -123.0000000000 -1103.0000000000 -1179.0000000000 -1749.0000000000 
141100 -1521.0000000000 -1279.0000000000 -1215.0000000000 -1207.0000000000 -1083.0000000000 -1389.0000000000 -143.0000000000 -1115.0000000000 -1185.0000000000 -1757.0000000000 
141200 -1519.0000000000 -1297.0000000000 -1211.0000000000 -1205.0000000000 -1085.0000000000 -1393.0000000000 -145.0000000000 -1097.0000000000 -1185.0000000000 -1741.0000000000 
141300 -1521.0000000000 -1295.0000000000 -1213.0000000000 -1213.0000000000 -1083.0000000000 -1385.0000000000 -145.0000000000 -1115.0000000000 -1197.0000000000 -1723.0000000000 
141400 -1509.0000000000 -1285.0000000000 -1207.0000000000 -1211.0000000000 -1099.0000000000 -1373.0000000000 -147.0000000000 -1121.0000000000 -1197.0000000000 -1717.0000000000 
141500 -1511.0000000000 -1279.0000000000 -1219.0000000000 -1223.0000000000 -1095.0000000000 -1383.0000000000 -143.0000000000 -1113.0000000000 -1205.0000000000 -1719.0000000000 
141600 -1507.0000000000 -1271.0000000000 -1229.0000000000 -1235.0000000000 -1083.0000000000 -1379.0000000000 -151.0000000000 -1105.0000000000 -1193.0000000000 -1717.0000000000 
141700 -1501.0000000000 -1277.0000000000 -1237.0000000000 -1265.0000000000 -1101.0000000000 -1401.0000000000 -141.0000000000 -1113.0000000000 -1185.0000000000 -1721.0000000000 
141800 -1505.0000000000 -1275.0000000000 -1227.0000000000 -1273.0000000000 -1117.0000000000 -1395.0000000000 -161.0000000000 -1099.0000000000 -1173.0000000000 -1741.0000000000 
141900 -1505.0000000000 -1293.0000000000 -1237.0000000000 -1257.0000000000 -1115.0000000000 -1403.0000000000 -155.0000000000 -1089.0000000000 -1175.0000000000 -1757.0000000000 
142000 -1487.0000000000 -1303.0000000000 -1237.0000000000 -1273.0000000000 -1123.0000000000 -1395.0000000000 -137.0000000000 -1111.0000000000 -1171.0000000000 -1779.0000000000 
142100 -1499.0000000000 -1309.0000000000 -1229.0000000000 -1273.0000000000 -1101.0000000000 -1409.0000000000 -135.0000000000 -1125.0000000000 -1171.0000000000 -1777.0000000000 
142200 -1505.0000000000 -1313.0000000000 -1211.0000000000 -1277.0000000000 -1091.0000000000 -1423.0000000000 -149.0000000000 -1117.0000000000 -1171.0000000000 -1767.0000000000 
142300 -1503.0000000000 -1305.0000000000 -1209.0000000000 -1279.0000000000 -1099.0000000000 -1405.0000000000 -149.0000000000 -1105.0000000000 -1167.0000000000 -1763.0000000000 
142400 -1517.0000000000 -1307.0000000000 -1207.0000000000 -1279.0000000000 -1099.0000000000 -1417.0000000000 -155.0000000000 -1095.0000000000 -1185.0000000000 -1763.0000000000 
142500 -1515.0000000000 -1301.0000000000 -1209.0000000000 -1277.0000000000 -1085.0000000000 -1425.0000000000 -159.0000000000 -1109.0000000000 -1177.0000000000 -1773.0000000000 
142600 -1529.0000000000 -1301.0000000000 -1223.0000000000 -1287.0000000000 -1075.0000000000 -1425.0000000000 -175.0000000000 -1115.0000000000 -1191.0000000000 -1787.0000000000 
142700 -1523.0000000000 -1305.0000000000 -1217.0000000000 -1299.0000000000 -1079.0000000000 -1439.0000000000 -187.0000000000 -1117.0000000000 -1201.0000000000 -1773.0000000000 
142800 -1525.0000000000 -1303.0000000000 -1207.0000000000 -1307.0000000000 -1075.0000000000 -1445.0000000000 -189.0000000000 -1117.0000000000 -1205.0000000000 -1775.0000000000 
142900 -1535.0000000000 -1309.0000000000 -1203.0000000000 -1309.0000000000 -1083.0000000000 -1443.0000000000 -191.0000000000 -1111.0000000000 -1189.0000000000 -1771.0000000000 
143000 -1535.0000000000 -1327.0000000000 -1205.0000000000 -1295.0000000000 -1089.0000000000 -1461.0000000000 -203.0000000000 -1105.0000000000 -1189.0000000000 -1755.0000000000 
143100 -1529.0000000000 -1337.0000000000 -1199.0000000000 -1299.0000000000 -1097.0000000000 -1453.0000000000 -205.0000000000 -1109.0000000000 -1205.0000000000 -1733.0000000000 
143200 -1521.0000000000 -1317.0000000000 -1199.0000000000 -1293.0000000000 -1085.0000000000 -1451.0000000000 -203.0000000000 -1113.0000000000 -1213.0000000000 -1723.0000000000 
143300 -1519.0000000000 -1325.0000000000 -1213.0000000000 -1295.0000000000 -1069.0000000000 -1443.0000000000 -203.0000000000 -1111.0000000000 -1211.0000000000 -1717.0000000000 
143400 -1531.0000000000 -1325.0000000000 -1209.0000000000 -1293.0000000000 -1077.0000000000 -1449.0000000000 -207.0000000000 -1097.0000000000 -1219.0000000000 -1713.0000000000 
143500 -1537.0000000000 -1327.0000000000 -1219.0000000000 -1309.0000000000 -1061.0000000000 -1457.0000000000 -195.0000000000 -1097.0000000000 -1221.0000000000 -1717.0000000000 
143600 -1537.0000000000 -1353.0000000000 -1239.0000000000 -1309.0000000000 -1063.0000000000 -1461.0000000000 -205.0000000000 -1103.0000000000 -1229.0000000000 -1719.0000000000 
143700 -1539.0000000000 -1357.0000000000 -1251.0000000000 -1305.0000000000 -1065.0000000000 -1449.0000000000 -193.0000000000 -1095.0000000000 -1215.0000000000 -1733.0000000000 
143800 -1515.0000000000 -1351.0000000000 -1225.0000000000 -1319.0000000000 -1061.0000000000 -1453.0000000000 -199.0000000000 -1093.0000000000 -1207.0000000000 -1735.0000000000 
143900 -1509.0000000000 -1361.0000000000 -1213.0000000000 -1327.0000000000 -1085.0000000000 -1461.0000000000 -215.0000000000 -1105.0000000000 -1225.0000000000 -1735.0000000000 
144000 -1513.0000000000 -1375.0000000000 -1215.0000000000 -1313.0000000000 -1077.0000000000 -1469.0000000000 -205.0000000000 -1099.0000000000 -1221.0000000000 -1737.0000000000 
144100 -1513.0000000000 -1387.0000000000 -1217.0000000000 -1313.0000000000 -1077.0000000000 -1463.0000000000 -237.0000000000 -1091.0000000000 -1209.0000000000 -1759.0000000000 
144200 -1507.0000000000 -1397.0000000000 -1225.0000000000 -1321.0000000000 -1085.0000000000 -1441.0000000000 -253.0000000000 -1111.0000000000 -1223.0000000000 -1743.0000000000 
144300 -1511.0000000000 -1393.0000000000 -1221.0000000000 -1327.0000000000 -1069.0000000000 -1453.0000000000 -273.0000000000 -1117.0000000000 -1219.0000000000 -1737.0000000000 
144400 -1511.0000000000 -1411.0000000000 -1233.0000000000 -1319.0000000000 -1075.0000000000 -1459.0000000000 -271.0000000000 -1111.0000000000 -1229.0000000000 -1755.0000000000 
144500 -1509.0000000000 -1407.0000000000 -1221.0000000000 -1319.0000000000 -1073.0000000000 -1453.0000000000 -277.0000000000 -1123.0000000000 -1239.0000000000 -1767.0000000000 
144600 -1497.0000000000 -1393.0000000000 -1215.0000000000 -1323.0000000000 -1067.0000000000 -1451.0000000000 -279.0000000000 -1135.0000000000 -1255.0000000000 -1769.0000000000 
144700 -1477.0000000000 -1405.0000000000 -1239.0000000000 -1313.0000000000 -1065.0000000000 -1463.0000000000 -277.0000000000 -1125.0000000000 -1273.0000000000 -1775.0000000000 
144800 -1469.0000000000 -1401.0000000000 -1255.0000000000 -1319.0000000000 -1057.0000000000 -1463.0000000000 -303.0000000000 -1135.0000000000 -1267.0000000000 -1785.0000000000 
144900 -1487.0000000000 -1425.0000000000 -1259.0000000000 -1327.0000000000 -1073.0000000000 -1471.0000000000 -295.0000000000 -1153.0000000000 -1253.0000000000 -1791.0000000000 
145000 -1477.0000000000 -1437.0000000000 -1259.0000000000 -1325.0000000000 -1069.0000000000 -1477.0000000000 -301.0000000000 -1155.0000000000 -1241.0000000000 -1801.0000000000 
145100 -1481.0000000000 -1443.0000000000 -1257.0000000000 -1323.0000000000 -1067.0000000000 -1475.0000000000 -291.0000000000 -1161.0000000000 -1241.0000000000 -1807.0000000000 
145200 -1461.0000000000 -1463.0000000000 -1267.0000000000 -1333.0000000000 -1065.0000000000 -1479.0000000000 -289.0000000000 -1165.0000000000 -1251.0000000000 -1803.0000000000 
145300 -1461.0000000000 -1467.0000000000 -1275.0000000000 -1335.0000000000 -1065.0000000000 -1481.0000000000 -311.0000000000 -1181.0000000000 -1265.0000000000 -1815.0000000000 
145400 -1463.0000000000 -1477.0000000000 -1271.0000000000 -1343.0000000000 -1087.0000000000 -1473.0000000000 -313.0000000000 -1177.0000000000 -1263.0000000000 -1815.0000000000 
145500 -1477.0000000000 -1479.0000000000 -1275.0000000000 -1349.0000000000 -1081.0000000000 -1453.0000000000 -311.0000000000 -1179.0000000000 -1269.0000000000 -1815.0000000000 
145600 -1465.0000000000 -1473.0000000000 -1281.0000000000 -1335.0000000000 -1095.0000000000 -1441.0000000000 -309.0000000000 -1177.0000000000 -1245.0000000000 -1807.0000000000 
145700 -1463.0000000000 -1493.0000000000 -1283.0000000000 -1335.0000000000 -1097.0000000000 -1439.0000000000 -309.0000000000 -1173.0000000000 -1251.0000000000 -1813.0000000000 
145800 -1459.0000000000 -1493.0000000000 -1289.0000000000 -1335.0000000000 -1099.0000000000 -1439.0000000000 -309.0000000000 -1175.0000000000 -1263.0000000000 -1795.0000000000 
145900 -1439.0000000000 -1487.0000000000 -1295.0000000000 -1345.0000000000 -1093.0000000000 -1417.0000000000 -319.0000000000 -1191.0000000000 -1265.0000000000 -1803.0000000000 
146000 -1433.0000000000 -1495.0000000000 -1285.0000000000 -1337.0000000000 -1095.0000000000 -1407.0000000000 -317.0000000000 -1185.0000000000 -1253.0000000000 -1793.0000000000 
146100 -1433.0000000000 -1489.0000000000 -1289.0000000000 -1343.0000000000 -1093.0000000000 -1415.0000000000 -335.0000000000 -1187.0000000000 -1265.0000000000 -1791.0000000000 
146200 -1441.0000000000 -1521.0000000000 -1297.0000000000 -1363.0000000000 -1103.0000000000 -1413.0000000000 -351.0000000000 -1193.0000000000 -1283.0000000000 -1787.0000000000 
146300 -1437.0000000000 -1521.0000000000 -1307.0000000000 -1365.0000000000 -1087.0000000000 -1415.0000000000 -345.0000000000 -1191.0000000000 -1301.0000000000 -1801.0000000000 
146400 -1429.0000000000 -1539.0000000000 -1289.0000000000 -1359.0000000000 -1095.0000000000 -1425.0000000000 -357.0000000000 -1191.0000000000 -1291.0000000000 -1803.0000000000 
146500 -1419.0000000000 -1537.0000000000 -1287.0000000000 -1355.0000000000 -1087.0000000000 -1429.0000000000 -369.0000000000 -1187.0000000000 -1289.0000000000 -1815.0000000000 
146600 -1421.0000000000 -1537.0000000000 -1289.0000000000 -1359.0000000000 -1069.0000000000 -1427.0000000000 -383.0000000000 -1207.0000000000 -1295.0000000000 -1819.0000000000 
146700 -1425.0000000000 -1535.0000000000 -1281.0000000000 -1349.0000000000 -1081.0000000000 -1445.0000000000 -387.0000000000 -1193.0000000000 -1277.0000000000 -1819.0000000000 
146800 -1425.0000000000 -1539.0000000000 -1281.0000000000 -1361.0000000000 -1079.0000000000 -1439.0000000000 -365.0000000000 -1197.0000000000 -1293.0000000000 -1827.0000000000 
146900 -1427.0000000000 -1539.0000000000 -1295.0000000000 -1361.0000000000 -1067.0000000000 -1423.0000000000 -349.0000000000 -1199.0000000000 -1303.0000000000 -1839.0000000000 
147000 -1409.0000000000 -1527.0000000000 -1291.0000000000 -1363.0000000000 -1079.0000000000 -1435.0000000000 -351.0000000000 -1211.0000000000 -1291.0000000000 -1839.0000000000 
147100 -1429.0000000000 -1541.0000000000 -1283.0000000000 -1379.0000000000 -1099.0000000000 -1405.0000000000 -367.0000000000 -1221.0000000000 -1275.0000000000 -1847.0000000000 
147200 -1427.0000000000 -1535.0000000000 -1271.0000000000 -1351.0000000000 -1097.0000000000 -1407.0000000000 -353.0000000000 -1219.0000000000 -1279.0000000000 -1857.0000000000 
147300 -1425.0000000000 -1527.0000000000 -1259.0000000000 -1357.0000000000 -1097.0000000000 -1395.0000000000 -361.0000000000 -1235.0000000000 -1273.0000000000 -1869.0000000000 
147400 -1439.0000000000 -1543.0000000000 -1281.0000000000 -1339.0000000000 -1083.0000000000 -1409.0000000000 -357.0000000000 -1229.0000000000 -1271.0000000000 -1869.0000000000 
147500 -1423.0000000000 -1543.0000000000 -1281.0000000000 -1365.0000000000 -1089.0000000000 -1399.0000000000 -351.0000000000 -1231.0000000000 -1265.0000000000 -1879.0000000000 
147600 -1423.0000000000 -1545.0000000000 -1279.0000000000 -1367.0000000000 -1083.0000000000 -1389.0000000000 -337.0000000000 -1221.0000000000 -1267.0000000000 -1899.0000000000 
147700 -1413.0000000000 -1549.0000000000 -1281.0000000000 -1347.0000000000 -1083.0000000000 -1389.0000000000 -345.0000000000 -1209.0000000000 -1245.0000000000 -1887.0000000000 
147800 -1403.0000000000 -1555.0000000000 -1291.0000000000 -1345.0000000000 -1095.0000000000 -1383.0000000000 -317.0000000000 -1199.0000000000 -1235.0000000000 -1895.0000000000 
147900 -1397.0000000000 -1565.0000000000 -1293.0000000000 -1329.0000000000 -1111.0000000000 -1383.0000000000 -307.0000000000 -1201.0000000000 -1243.0000000000 -1891.0000000000 
148000 -1395.0000000000 -1561.0000000000 -1289.0000000000 -1329.0000000000 -1119.0000000000 -1381.0000000000 -299.0000000000 -1189.0000000000 -1237.0000000000 -1881.0000000000 
148100 -1401.0000000000 -1547.0000000000 -1277.0000000000 -1321.0000000000 -1123.0000000000 -1387.0000000000 -305.0000000000 -1183.0000000000 -1249.0000000000 -1863.0000000000 
148200 -1409.0000000000 -1547.0000000000 -1285.0000000000 -1303.0000000000 -1129.0000000000 -1373.0000000000 -301.0000000000 -1193.0000000000 -1257.0000000000 -1855.0000000000 
148300 -1409.0000000000 -1531.0000000000 -1299.0000000000 -1311.0000000000 -1131.0000000000 -1351.0000000000 -301.0000000000 -1183.0000000000 -1247.0000000000 -1851.0000000000 
148400 -1419.0000000000 -1539.0000000000 -1293.0000000000 -1323.0000000000 -1125.0000000000 -1351.0000000000 -305.0000000000 -1185.0000000000 -1259.0000000000 -1837.0000000000 
148500 -1425.0000000000 -1537.0000000000 -1293.0000000000 -1319.0000000000 -1135.0000000000 -1335.0000000000 -313.0000000000 -1177.0000000000 -1259.0000000000 -1847.0000000000 
148600 -1425.0000000000 -1535.0000000000 -1305.0000000000 -1317.0000000000 -1151.0000000000 -1335.0000000000 -311.0000000000 -1173.0000000000 -1251.0000000000 -1843.0000000000 
148700 -1435.0000000000 -1533.0000000000 -1311.0000000000 -1325.0000000000 -1165.0000000000 -1337.0000000000 -325.0000000000 -1185.0000000000 -1249.0000000000 -1847.0000000000 
148800 -1439.0000000000 -1527.0000000000 -1303.0000000000 -1311.0000000000 -1185.0000000000 -1337.0000000000 -307.0000000000 -1181.0000000000 -1245.0000000000 -1833.0000000000 
148900 -1439.0000000000 -1535.0000000000 -1315.0000000000 -1315.0000000000 -1173.0000000000 -1349.0000000000 -291.0000000000 -1181.0000000000 -1241.0000000000 -1823.0000000000 
149000 -1427.0000000000 -1533.0000000000 -1321.0000000000 -1327.0000000000 -1171.0000000000 -1339.0000000000 -283.0000000000 -1185.0000000000 -1245.0000000000 -1821.0000000000 
149100 -1425.0000000000 -1539.0000000000 -1319.0000000000 -1333.0000000000 -1193.0000000000 -1333.0000000000 -291.0000000000 -1183.0000000000 -1249.0000000000 -1825.0000000000 
149200 -1409.0000000000 -1545.0000000000 -1329.0000000000 -1335.0000000000 -1187.0000000000 -1327.0000000000 -281.0000000000 -1191.0000000000 -1241.0000000000 -1813.0000000000 
149300 -1409.0000000000 -1529.0000000000 -1337.0000000000 -1325.0000000000 -1175.0000000000 -1321.0000000000 -287.0000000000 -1193.0000000000 -1255.0000000000 -1803.0000000000 
149400 -1411.0000000000 -1531.0000000000 -1339.0000000000 -1325.0000000000 -1183.0000000000 -1325.0000000000 -275.0000000000 -1177.0000000000 -1263.0000000000 -1819.0000000000 
149500 -1405.0000000000 -1545.0000000000 -1357.0000000000 -1347.0000000000 -1185.0000000000 -1325.0000000000 -277.0000000000 -1171.0000000000 -1261.0000000000 -1823.0000000000 
149600 -1401.0000000000 -1543.0000000000 -1347.0000000000 -1347.0000000000 -1191.0000000000 -1325.0000000000 -275.0000000000 -1181.0000000000 -1261.0000000000 -1833.0000000000 
149700 -1417.0000000000 -1551.0000000000 -1333.0000000000 -1353.0000000000 -1199.0000000000 -1339.0000000000 -269.0000000000 -1179.0000000000 -1263.0000000000 -1827.0000000000 
149800 -1417.0000000000 -1547.0000000000 -1335.0000000000 -1343.0000000000 -1195.0000000000 -1331.0000000000 -269.0000000000 -1171.0000000000 -1267.0000000000 -1829.0000000000 
149900 -1421.0000000000 -1547.0000000000 -1331.0000000000 -1347.0000000000 -1199.0000000000 -1319.0000000000 -263.0000000000 -1191.0000000000 -1273.0000000000 -1823.0000000000 
150000 -1435.0000000000 -1561.0000000000 -1335.0000000000 -1351.0000000000 -1227.0000000000 -1335.0000000000 -269.0000000000 -1197.0000000000 -1281.0000000000 -1807.0000000000 
150100 -1427.0000000000 -1563.0000000000 -1343.0000000000 -1349.0000000000 -1217.0000000000 -1337.0000000000 -271.0000000000 -1201.0000000000 -1283.0000000000 -1813.0000000000 
150200 -1433.0000000000 -1573.0000000000 -1349.0000000000 -1353.0000000000 -1221.0000000000 -1339.0000000000 -277.0000000000 -1211.0000000000 -1261.0000000000 -1811.0000000000 
150300 -1435.0000000000 -1585.0000000000 -1343.0000000000 -1357.0000000000 -1211.0000000000 -1345.0000000000 -291.0000000000 -1225.0000000000 -1279.0000000000 -1827.0000000000 
150400 -1431.0000000000 -1589.0000000000 -1331.0000000000 -1347.0000000000 -1205.0000000000 -1367.0000000000 -281.0000000000 -1223.0000000000 -1281.0000000000 -1817.0000000000 
150500 -1431.0000000000 -1585.0000000000 -1329.0000000000 -1337.0000000000 -1203.0000000000 -1359.0000000000 -271.0000000000 -1225.0000000000 -1273.0000000000 -1815.0000000000 
150600 -1415.0000000000 -1599.0000000000 -1333.0000000000 -1341.0000000000 -1215.0000000000 -1363.0000000000 -269.0000000000 -1217.0000000000 -1275.0000000000 -1809.0000000000 
150700 -1431.0000000000 -1589.0000000000 -1329.0000000000 -1329.0000000000 -1217.0000000000 -1359.0000000000 -277.0000000000 -1205.0000000000 -1259.0000000000 -1799.0000000000 
150800 -1429.0000000000 -1595.0000000000 -1353.0000000000 -1333.0000000000 -1213.0000000000 -1357.0000000000 -277.0000000000 -1201.0000000000 -1245.0000000000 -1811.0000000000 
150900 -1425.0000000000 -1605.0000000000 -1343.0000000000 -1343.0000000000 -1193.0000000000 -1347.0000000000 -265.0000000000 -1203.0000000000 -1237.0000000000 -1825.0000000000 
151000 -1419.0000000000 -1597.0000000000 -1333.0000000000 -1357.0000000000 -1197.0000000000 -1349.0000000000 -277.0000000000 -1207.0000000000 -1243.0000000000 -1849.0000000000 
151100 -1399.0000000000 -1603.0000000000 -1321.0000000000 -1351.0000000000 -1195.0000000000 -1353.0000000000 -299.0000000000 -1221.0000000000 -1257.0000000000 -1845.0000000000 
151200 -1399.0000000000 -1593.0000000000 -1315.0000000000 -1357.0000000000 -1201.0000000000 -1363.0000000000 -289.0000000000 -1233.0000000000 -1277.0000000000 -1861.0000000000 
151300 -1413.0000000000 -1593.0000000000 -1315.0000000000 -1359.0000000000 -1187.0000000000 -1367.0000000000 -287.0000000000 -1219.0000000000 -1275.0000000000 -1857.0000000000 
151400 -1401.0000000000 -1593.0000000000 -1331.0000000000 -1353.0000000000 -1191.0000000000 -1363.0000000000 -303.0000000000 -1207.0000000000 -1261.0000000000 -1865.0000000000 
151500 -1393.0000000000 -1585.0000000000 -1313.0000000000 -1357.0000000000 -1183.0000000000 -1375.0000000000 -293.0000000000 -1211.0000000000 -1267.0000000000 -1843.0000000000 
151600 -1389.0000000000 -1577.0000000000 -1319.0000000000 -1353.0000000000 -1187.0000000000 -1377.0000000000 -301.0000000000 -1225.0000000000 -1265.0000000000 -1855.0000000000 
151700 -1387.0000000000 -1569.0000000000 -1321.0000000000 -1361.0000000000 -1187.0000000000 -1385.0000000000 -303.0000000000 -1231.0000000000 -1271.0000000000 -1849.0000000000 
151800 -1401.0000000000 -1557.0000000000 -1327.0000000000 -1377.0000000000 -1195.0000000000 -1385.0000000000 -319.0000000000 -1229.0000000000 -1281.0000000000 -1845.0000000000 
151900 -1411.0000000000 -1561.0000000000 -1323.0000000000 -1387.0000000000 -1205.0000000000 -1377.0000000000 -311.0000000000 -1229.0000000000 -1283.0000000000 -1845.0000000000 
152000 -1403.0000000000 -1555.0000000000 -1329.0000000000 -1383.0000000000 -1205.0000000000 -1401.0000000000 -301.0000000000 -1235.0000000000 -1285.0000000000 -1859.0000000000 
152100 -1413.0000000000 -1555.0000000000 -1325.0000000000 -1377.0000000000 -1201.0000000000 -1399.0000000000 -297.0000000000 -1233.0000000000 -1293.0000000000 -1855.0000000000 
152200 -1413.0000000000 -1569.0000000000 -1329.0000000000 -1371.0000000000 -1209.0000000000 -1401.0000000000 -281.0000000000 -1239.0000000000 -1313.0000000000 -1853.0000000000 
152300 -1411.0000000000 -1569.0000000000 -1331.0000000000 -1363.0000000000 -1199.0000000000 -1411.0000000000 -273.0000000000 -1235.0000000000 -1311.0000000000 -1851.0000000000 
152400 -1389.0000000000 -1561.0000000000 -1343.0000000000 -1353.0000000000 -1183.0000000000 -1401.0000000000 -295.0000000000 -1233.0000000000 -1307.0000000000 -1853.0000000000 
152500 -1381.0000000000 -1563.0000000000 -1333.0000000000 -1363.0000000000 -1185.0000000000 -1403.0000000000 -307.0000000000 -1233.0000000000 -1301.0000000000 -1861.0000000000 
152600 -1385.0000000000 -1575.0000000000 -1333.0000000000 -1355.0000000000 -1193.0000000000 -1409.0000000000 -303.0000000000 -1237.0000000000 -1307.0000000000 -1847.0000000000 
152700 -1381.0000000000 -1583.0000000000 -1337.0000000000 -1355.0000000000 -1191.0000000000 -1413.0000000000 -293.0000000000 -1235.0000000000 -1291.0000000000 -1851.0000000000 
152800 -1365.0000000000 -1585.0000000000 -1329.0000000000 -1365.0000000000 -1179.0000000000 -1415.0000000000 -283.0000000000 -1241.0000000000 -1301.0000000000 -1855.0000000000 
152900 -1365.0000000000 -1569.0000000000 -1361.0000000000 -1357.0000000000 -1167.0000000000 -1423.0000000000 -275.0000000000 -1249.0000000000 -1313.0000000000 -1853.0000000000 
153000 -1353.0000000000 -1555.0000000000 -1373.0000000000 -1347.0000000000 -1173.0000000000 -1437.0000000000 -287.0000000000 -1275.0000000000 -1333.0000000000 -1853.0000000000 
153100 -1355.0000000000 -1553.0000000000 -1363.0000000000 -1349.0000000000 -1163.0000000000 -1433.0000000000 -301.0000000000 -1281.0000000000 -1319.0000000000 -1863.0000000000 
153200 -1351.0000000000 -1549.0000000000 -1367.0000000000 -1347.0000000000 -1157.0000000000 -1443.0000000000 -293.0000000000 -1283.0000000000 -1317.0000000000 -1859.0000000000 
153300 -1373.0000000000 -1561.0000000000 -1375.0000000000 -1345.0000000000 -1157.0000000000 -1433.0000000000 -287.0000000000 -1271.0000000000 -1317.0000000000 -1871.0000000000 
153400 -1379.0000000000 -1577.0000000000 -1359.0000000000 -1339.0000000000 -1155.0000000000 -1449.0000000000 -291.0000000000 -1275.0000000000 -1323.0000000000 -1873.0000000000 
153500 -1373.0000000000 -1567.0000000000 -1357.0000000000 -1341.0000000000 -1155.0000000000 -1459.0000000000 -287.0000000000 -1281.0000000000 -1303.0000000000 -1865.0000000000 
153600 -1375.0000000000 -1551.0000000000 -1357.0000000000 -1333.0000000000 -1153.0000000000 -1469.0000000000 -281.0000000000 -1269.0000000000 -1297.0000000000 -1867.0000000000 
153700 -1379.0000000000 -1543.0000000000 -1365.0000000000 -1329.0000000000 -1171.0000000000 -1467.0000000000 -291.0000000000 -1291.0000000000 -1297.0000000000 -1867.0000000000 
153800 -1383.0000000000 -1543.0000000000 -1375.0000000000 -1327.0000000000 -1177.0000000000 -1473.0000000000 -293.0000000000 -1275.0000000000 -1291.0000000000 -1867.0000000000 
153900 -1377.0000000000 -1551.0000000000 -1367.0000000000 -1327.0000000000 -1175.0000000000 -1459.0000000000 -301.0000000000 -1273.0000000000 -1297.0000000000 -1875.0000000000 
154000 -1381.0000000000 -1559.0000000000 -1373.0000000000 -1315.0000000000 -1169.0000000000 -1451.0000000000 -309.0000000000 -1279.0000000000 -1299.0000000000 -1875.0000000000 
154100 -1359.0000000000 -1559.0000000000 -1359.0000000000 -1305.0000000000 -1187.0000000000 -1475.0000000000 -295.0000000000 -1281.0000000000 -1281.0000000000 -1875.0000000000 
154200 -1347.0000000000 -1535.0000000000 -1347.0000000000 -1293.0000000000 -1181.0000000000 -1479.0000000000 -301.0000000000 -1289.0000000000 -1277.0000000000 -1889.0000000000 
154300 -1337.0000000000 -1543.0000000000 -1357.0000000000 -1293.0000000000 -1185.0000000000 -1475.0000000000 -287.0000000000 -1299.0000000000 -1263.0000000000 -1895.0000000000 
154400 -1357.0000000000 -1545.0000000000 -1365.0000000000 -1301.0000000000 -1195.0000000000 -1487.0000000000 -287.0000000000 -1281.0000000000 -1269.0000000000 -1893.0000000000 
154500 -1351.0000000000 -1525.0000000000 -1349.0000000000 -1285.0000000000 -1199.0000000000 -1479.0000000000 -291.0000000000 -1271.0000000000 -1279.0000000000 -1899.0000000000 
154600 -1333.0000000000 -1525.0000000000 -1339.0000000000 -1271.0000000000 -1193.0000000000 -1489.0000000000 -289.0000000000 -1277.0000000000 -1255.0000000000 -1885.0000000000 
154700 -1315.0000000000 -1523.0000000000 -1359.0000000000 -1273.0000000000 -1211.0000000000 -1489.0000000000 -279.0000000000 -1269.0000000000 -1267.0000000000 -1879.0000000000 
154800 -1311.0000000000 -1527.0000000000 -1351.0000000000 -1271.0000000000 -1207.0000000000 -1489.0000000000 -271.0000000000 -1277.0000000000 -1271.0000000000 -1875.0000000000 
154900 -1323.0000000000 -1525.0000000000 -1353.0000000000 -1277.0000000000 -1221.0000000000 -1485.0000000000 -263.0000000000 -1263.0000000000 -1275.0000000000 -1877.0000000000 
155000 -1317.0000000000 -1527.0000000000 -1355.0000000000 -1287.0000000000 -1231.0000000000 -1483.0000000000 -269.0000000000 -1257.0000000000 -1293.0000000000 -1877.0000000000 
155100 -1321.0000000000 -1539.0000000000 -1343.0000000000 -1277.0000000000 -1233.0000000000 -1477.0000000000 -259.0000000000 -1255.0000000000 -1285.0000000000 -1877.0000000000 
155200 -1325.0000000000 -1549.0000000000 -1351.0000000000 -1273.0000000000 -1217.0000000000 -1485.0000000000 -263.0000000000 -1247.0000000000 -1279.0000000000 -1897.0000000000 
155300 -1329.0000000000 -1553.0000000000 -1345.0000000000 -1265.0000000000 -1207.0000000000 -1495.0000000000 -265.0000000000 -1235.0000000000 -1287.0000000000 -1889.0000000000 
155400 -1325.0000000000 -1539.0000000000 -1361.0000000000 -1289.0000000000 -1203.0000000000 -1487.0000000000 -277.0000000000 -1217.0000000000 -1287.0000000000 -1885.0000000000 
155500 -1329.0000000000 -1533.0000000000 -1373.0000000000 -1287.0000000000 -1205.0000000000 -1485.0000000000 -267.0000000000 -1207.0000000000 -1275.0000000000 -1879.0000000000 
155600 -1329.0000000000 -1543.0000000000 -1387.0000000000 -1293.0000000000 -1213.0000000000 -1481.0000000000 -265.0000000000 -1211.0000000000 -1271.0000000000 -1879.0000000000 
155700 -1337.0000000000 -1537.0000000000 -1389.0000000000 -1293.0000000000 -1209.0000000000 -1473.0000000000 -277.0000000000 -1217.0000000000 -1277.0000000000 -1867.0000000000 
155800 -1335.0000000000 -1521.0000000000 -1409.0000000000 -1283.0000000000 -1197.0000000000 -1479.0000000000 -269.0000000000 -1201.0000000000 -1293.0000000000 -1883.0000000000 
155900 -1327.0000000000 -1543.0000000000 -1427.0000000000 -1265.0000000000 -1207.0000000000 -1489.0000000000 -273.0000000000 -1211.0000000000 -1307.0000000000 -1877.0000000000 
156000 -1323.0000000000 -1541.0000000000 -1447.0000000000 -1269.0000000000 -1205.0000000000 -1485.0000000000 -295.0000000000 -1217.0000000000 -1309.0000000000 -1869.0000000000 
156100 -1311.0000000000 -1541.0000000000 -1473.0000000000 -1257.0000000000 -1211.0000000000 -1487.0000000000 -295.0000000000 -1231.0000000000 -1309.0000000000 -1857.0000000000 
156200 -1325.0000000000 -1549.0000000000 -1481.0000000000 -1257.0000000000 -1211.0000000000 -1491.0000000000 -307.0000000000 -1253.0000000000 -1311.0000000000 -1853.0000000000 
156300 -1333.0000000000 -1543.0000000000 -1485.0000000000 -1265.0000000000 -1197.0000000000 -1513.0000000000 -329.0000000000 -1251.0000000000 -1309.0000000000 -1855.0000000000 
156400 -1341.0000000000 -1537.0000000000 -1495.0000000000 -1265.0000000000 -1201.0000000000 -1531.0000000000 -315.0000000000 -1231.0000000000 -1303.0000000000 -1863.0000000000 
156500 -1337.0000000000 -1535.0000000000 -1501.0000000000 -1277.0000000000 -1195.0000000000 -1527.0000000000 -333.0000000000 -1225.0000000000 -1307.0000000000 -1865.0000000000 
156600 -1353.0000000000 -1533.0000000000 -1503.0000000000 -1281.0000000000 -1197.0000000000 -1535.0000000000 -337.0000000000 -1237.0000000000 -1315.0000000000 -1863.0000000000 
156700 -1351.0000000000 -1541.0000000000 -1495.0000000000 -1281.0000000000 -1195.0000000000 -1537.0000000000 -351.0000000000 -1217.0000000000 -1315.0000000000 -1853.0000000000 
156800 -1345.0000000000 -1541.0000000000 -1517.0000000000 -1275.0000000000 -1211.0000000000 -1535.0000000000 -345.0000000000 -1207.0000000000 -1317.0000000000 -1851.0000000000 
156900 -1367.0000000000 -1543.0000000000 -1525.0000000000 -1279.0000000000 -1219.0000000000 -1537.0000000000 -331.0000000000 -1211.0000000000 -1319.0000000000 -1853.0000000000 
157000 -1377.0000000000 -1533.0000000000 -1531.0000000000 -1283.0000000000 -1231.0000000000 -1541.0000000000 -331.0000000000 -1193.0000000000 -1319.0000000000 -1831.0000000000 
157100 -1407.0000000000 -1541.0000000000 -1527.0000000000 -1281.0000000000 -1219.0000000000 -1543.0000000000 -323.0000000000 -1195.0000000000 -1313.0000000000 -1845.0000000000 
157200 -1421.0000000000 -1537.0000000000 -1535.0000000000 -1267.0000000000 -1217.0000000000 -1541.0000000000 -327.0000000000 -1205.0000000000 -1325.0000000000 -1839.0000000000 
157300 -1443.0000000000 -1547.0000000000 -1547.0000000000 -1279.0000000000 -1215.0000000000 -1527.0000000000 -323.0000000000 -1205.0000000000 -1309.0000000000 -1841.0000000000 
157400 -1451.0000000000 -1549.0000000000 -1547.0000000000 -1271.0000000000 -1209.0000000000 -1525.0000000000 -317.0000000000 -1195.0000000000 -1323.0000000000 -1853.0000000000 
157500 -1453.0000000000 -1539.0000000000 -1551.0000000000 -1269.0000000000 -1207.0000000000 -1519.0000000000 -313.0000000000 -1195.0000000000 -1331.0000000000 -1853.0000000000 
157600 -1449.0000000000 -1553.0000000000 -1537.0000000000 -1257.0000000000 -1199.0000000000 -1527.0000000000 -321.0000000000 -1205.0000000000 -1341.0000000000 -1847.0000000000 
157700 -1449.0000000000 -1545.0000000000 -1541.0000000000 -1255.0000000000 -1199.0000000000 -1529.0000000000 -321.0000000000 -1199.0000000000 -1337.0000000000 -1863.0000000000 
157800 -1447.0000000000 -1541.0000000000 -1559.0000000000 -1261.0000000000 -1197.0000000000 -1523.0000000000 -325.0000000000 -1193.0000000000 -1343.0000000000 -1861.0000000000 
157900 -1467.0000000000 -1553.0000000000 -1557.0000000000 -1277.0000000000 -1197.0000000000 -1527.0000000000 -327.0000000000 -1195.0000000000 -1343.0000000000 -1871.0000000000 
158000 -1461.0000000000 -1555.0000000000 -1565.0000000000 -1277.0000000000 -1191.0000000000 -1505.0000000000 -327.0000000000 -1179.0000000000 -1351.0000000000 -1885.0000000000 
158100 -1463.0000000000 -1569.0000000000 -1563.0000000000 -1283.0000000000 -1201.0000000000 -1519.0000000000 -317.0000000000 -1167.0000000000 -1325.0000000000 -1871.0000000000 
158200 -1469.0000000000 -1575.0000000000 -1559.0000000000 -1283.0000000000 -1211.0000000000 -1511.0000000000 -317.0000000000 -1169.0000000000 -1327.0000000000 -1855.0000000000 
158300 -1475.0000000000 -1581.0000000000 -1557.0000000000 -1301.0000000000 -1219.0000000000 -1499.0000000000 -325.0000000000 -1183.0000000000 -1343.0000000000 -1855.0000000000 
158400 -1471.0000000000 -1583.0000000000 -1571.0000000000 -1299.0000000000 -1217.0000000000 -1499.0000000000 -337.0000000000 -1173.0000000000 -1353.0000000000 -1863.0000000000 
158500 -1469.0000000000 -1593.0000000000 -1599.0000000000 -1311.0000000000 -1207.0000000000 -1505.0000000000 -327.0000000000 -1169.0000000000 -1355.0000000000 -1875.0000000000 
158600 -1471.0000000000 -1591.0000000000 -1609.0000000000 -1311.0000000000 -1215.0000000000 -1493.0000000000 -327.0000000000 -1163.0000000000 -1355.0000000000 -1889.0000000000 
158700 -1471.0000000000 -1597.0000000000 -1597.0000000000 -1285.0000000000 -1221.0000000000 -1495.0000000000 -317.0000000000 -1173.0000000000 -1353.0000000000 -1893.0000000000 
158800 -1475.0000000000 -1599.0000000000 -1597.0000000000 -1295.0000000000 -1219.0000000000 -1491.0000000000 -315.0000000000 -1165.0000000000 -1355.0000000000 -1903.0000000000 
158900 -1459.0000000000 -1589.0000000000 -1617.0000000000 -1301.0000000000 -1221.0000000000 -1485.0000000000 -309.0000000000 -1159.0000000000 -1377.0000000000 -1915.0000000000 
159000 -1469.0000000000 -1591.0000000000 -1631.0000000000 -1303.0000000000 -1225.0000000000 -1493.0000000000 -311.0000000000 -1179.0000000000 -1375.0000000000 -1935.0000000000 
159100 -1473.0000000000 -1599.0000000000 -1635.0000000000 -1305.0000000000 -1203.0000000000 -1491.0000000000 -309.0000000000 -1195.0000000000 -1365.0000000000 -1927.0000000000 
159200 -1489.0000000000 -1593.0000000000 -1633.0000000000 -1305.0000000000 -1201.0000000000 -1479.0000000000 -315.0000000000 -1199.0000000000 -1369.0000000000 -1929.0000000000 
159300 -1479.0000000000 -1593.0000000000 -1637.0000000000 -1317.0000000000 -1201.0000000000 -1499.0000000000 -315.0000000000 -1193.0000000000 -1373.0000000000 -1929.0000000000 
159400 -1485.0000000000 -1591.0000000000 -1635.0000000000 -1331.0000000000 -1207.0000000000 -1483.0000000000 -319.0000000000 -1203.0000000000 -1367.0000000000 -1931.0000000000 
159500 -1487.0000000000 -1587.0000000000 -1645.0000000000 -1335.0000000000 -1201.0000000000 -1485.0000000000 -329.0000000000 -1195.0000000000 -1347.0000000000 -1935.0000000000 
159600 -1493.0000000000 -1601.0000000000 -1655.0000000000 -1337.0000000000 -1201.0000000000 -1499.0000000000 -329.0000000000 -1205.0000000000 -1345.0000000000 -1941.0000000000 
159700 -1491.0000000000 -1601.0000000000 -1677.0000000000 -1331.0000000000 -1191.0000000000 -1497.0000000000 -335.0000000000 -1201.0000000000 -1345.0000000000 -1941.0000000000 
159800 -1499.0000000000 -1583.0000000000 -1655.0000000000 -1325.0000000000 -1207.0000000000 -1499.0000000000 -313.0000000000 -1211.0000000000 -1353.0000000000 -1933.0000000000 
159900 -1509.0000000000 -1589.0000000000 -1659.0000000000 -1301.0000000000 -1203.0000000000 -1483.0000000000 -327.0000000000 -1221.0000000000 -1367.0000000000 -1933.0000000000 
160000 -1495.0000000000 -1609.0000000000 -1645.0000000000 -1309.0000000000 -1193.0000000000 -1499.0000000000 -327.0000000000 -1215.0000000000 -1369.0000000000 -1949.0000000000 
160100 -1487.0000000000 -1617.0000000000 -1645.0000000000 -1311.0000000000 -1187.0000000000 -1507.0000000000 -327.0000000000 -1235.0000000000 -1381.0000000000 -1967.0000000000 
160200 -1467.0000000000 -1627.0000000000 -1645.0000000000 -1299.0000000000 -1185.0000000000 -1529.0000000000 -339.0000000000 -1239.0000000000 -1371.0000000000 -1961.0000000000 
160300 -1459.0000000000 -1635.0000000000 -1651.0000000000 -1331.0000000000 -1181.0000000000 -1523.0000000000 -341.0000000000 -1223.0000000000 -1373.0000000000 -1983.0000000000 
160400 -1463.0000000000 -1637.0000000000 -1659.0000000000 -1345.0000000000 -1187.0000000000 -1539.0000000000 -339.0000000000 -1227.0000000000 -1359.0000000000 -1965.0000000000 
160500 -1469.0000000000 -1619.0000000000 -1659.0000000000 -1339.0000000000 -1197.0000000000 -1537.0000000000 -343.0000000000 -1229.0000000000 -1359.0000000000 -1977.0000000000 
160600 -1453.0000000000 -1641.0000000000 -1669.0000000000 -1341.0000000000 -1173.0000000000 -1545.0000000000 -341.0000000000 -1239.0000000000 -1355.0000000000 -1983.0000000000 
160700 -1451.0000000000 -1651.0000000000 -1649.0000000000 -1325.0000000000 -1175.0000000000 -1553.0000000000 -331.0000000000 -1235.0000000000 -1363.0000000000 -1987.0000000000 
160800 -1451.0000000000 -1651.0000000000 -1653.0000000000 -1327.0000000000 -1179.0000000000 -1551.0000000000 -331.0000000000 -1231.0000000000 -1363.0000000000 -1975.0000000000 
160900 -1445.0000000000 -1647.0000000000 -1663.0000000000 -1309.0000000000 -1175.0000000000 -1553.0000000000 -327.0000000000 -1235.0000000000 -1361.0000000000 -1979.0000000000 
161000 -1435.0000000000 -1649.0000000000 -1663.0000000000 -1321.0000000000 -1195.0000000000 -1535.0000000000 -325.0000000000 -1235.0000000000 -1367.0000000000 -1991.0000000000 
161100 -1445.0000000000 -1663.0000000000 -1669.0000000000 -1321.0000000000 -1187.0000000000 -1527.0000000000 -327.0000000000 -1243.0000000000 -1357.0000000000 -1997.0000000000 
161200 -1455.0000000000 -1655.0000000000 -1665.0000000000 -1313.0000000000 -1199.0000000000 -1517.0000000000 -353.0000000000 -1241.0000000000 -1359.0000000000 -1995.0000000000 
161300 -1467.0000000000 -1653.0000000000 -1667.0000000000 -1309.0000000000 -1195.0000000000 -1529.0000000000 -355.0000000000 -1243.0000000000 -1375.0000000000 -1979.0000000000 
161400 -1459.0000000000 -1643.0000000000 -1673.0000000000 -1325.0000000000 -1199.0000000000 -1523.0000000000 -355.0000000000 -1231.0000000000 -1373.0000000000 -1991.0000000000 
161500 -1469.0000000000 -1635.0000000000 -1687.0000000000 -1347.0000000000 -1205.0000000000 -1507.0000000000 -361.0000000000 -1243.0000000000 -1381.0000000000 -2001.0000000000 
161600 -1473.0000000000 -1635.0000000000 -1703.0000000000 -1337.0000000000 -1195.0000000000 -1517.0000000000 -341.0000000000 -1249.0000000000 -1399.0000000000 -1999.0000000000 
161700 -1475.0000000000 -1631.0000000000 -1709.0000000000 -1317.0000000000 -1201.0000000000 -1525.0000000000 -341.0000000000 -1233.0000000000 -1393.0000000000 -1993.0000000000 
161800 -1479.0000000000 -1643.0000000000 -1697.0000000000 -1305.0000000000 -1201.0000000000 -1525.0000000000 -331.0000000000 -1221.0000000000 -1389.0000000000 -2013.0000000000 
161900 -1481.0000000000 -1645.0000000000 -1695.0000000000 -1311.0000000000 -1205.0000000000 -1527.0000000000 -315.0000000000 -1227.0000000000 -1383.0000000000 -2029.0000000000 
162000 -1471.0000000000 -1649.0000000000 -1687.0000000000 -1303.0000000000 -1217.0000000000 -1525.0000000000 -323.0000000000 -1225.0000000000 -1385.0000000000 -2033.0000000000 
162100 -1481.0000000000 -1653.0000000000 -1687.0000000000 -1303.0000000000 -1233.0000000000 -1537.0000000000 -321.0000000000 -1247.0000000000 -1397.0000000000 -2039.0000000000 
162200 -1471.0000000000 -1657.0000000000 -1671.0000000000 -1287.0000000000 -1237.0000000000 -1541.0000000000 -319.0000000000 -1255.0000000000 -1393.0000000000 -2029.0000000000 
162300 -1485.0000000000 -1671.0000000000 -1685.0000000000 -1263.0000000000 -1237.0000000000 -1527.0000000000 -319.0000000000 -1237.0000000000 -1385.0000000000 -2039.0000000000 
162400 -1469.0000000000 -1683.0000000000 -1661.0000000000 -1265.0000000000 -1235.0000000000 -1521.0000000000 -315.0000000000 -1255.0000000000 -1381.0000000000 -2031.0000000000 
162500 -1477.0000000000 -1683.0000000000 -1673.0000000000 -1269.0000000000 -1245.0000000000 -1523.0000000000 -311.0000000000 -1251.0000000000 -1365.0000000000 -2019.0000000000 
162600 -1485.0000000000 -1685.0000000000 -1683.0000000000 -1267.0000000000 -1259.0000000000 -1515.0000000000 -329.0000000000 -1243.0000000000 -1359.0000000000 -2011.0000000000 
162700 -1487.0000000000 -1701.0000000000 -1685.0000000000 -1275.0000000000 -1261.0000000000 -1515.0000000000 -339.0000000000 -1241.0000000000 -1355.0000000000 -2019.0000000000 
162800 -1485.0000000000 -1697.0000000000 -1691.0000000000 -1265.0000000000 -1261.0000000000 -1513.0000000000 -339.0000000000 -1255.0000000000 -1355.0000000000 -2023.0000000000 
162900 -1479.0000000000 -1705.0000000000 -1691.0000000000 -1263.0000000000 -1259.0000000000 -1505.0000000000 -347.0000000000 -1265.0000000000 -1355.0000000000 -2025.0000000000 
163000 -1485.0000000000 -1709.0000000000 -1701.0000000000 -1261.0000000000 -1271.0000000000 -1507.0000000000 -349.0000000000 -1259.0000000000 -1343.0000000000 -2025.0000000000 
163100 -1493.0000000000 -1731.0000000000 -1695.0000000000 -1241.0000000000 -1279.0000000000 -1519.0000000000 -357.0000000000 -1269.0000000000 -1341.0000000000 -2011.0000000000 
163200 -1489.0000000000 -1737.0000000000 -1693.0000000000 -1263.0000000000 -1275.0000000000 -1521.0000000000 -369.0000000000 -1265.0000000000 -1335.0000000000 -2003.0000000000 
163300 -1491.0000000000 -1737.0000000000 -1687.0000000000 -1251.0000000000 -1293.0000000000 -1497.0000000000 -343.0000000000 -1263.0000000000 -1343.0000000000 -2011.0000000000 
163400 -1483.0000000000 -1735.0000000000 -1695.0000000000 -1249.0000000000 -1303.0000000000 -1487.0000000000 -347.0000000000 -1259.0000000000 -1331.0000000000 -2025.0000000000 
163500 -1497.0000000000 -1751.0000000000 -1687.0000000000 -1253.0000000000 -1301.0000000000 -1489.0000000000 -357.0000000000 -1269.0000000000 -1339.0000000000 -2033.0000000000 
163600 -1487.0000000000 -1745.0000000000 -1681.0000000000 -1259.0000000000 -1299.0000000000 -1491.0000000000 -355.0000000000 -1271.0000000000 -1331.0000000000 -2017.0000000000 
163700 -1499.0000000000 -1733.0000000000 -1659.0000000000 -1257.0000000000 -1291.0000000000 -1491.0000000000 -351.0000000000 -1273.0000000000 -1345.0000000000 -2015.0000000000 
163800 -1501.0000000000 -1729.0000000000 -1679.0000000000 -1263.0000000000 -1305.0000000000 -1495.0000000000 -343.0000000000 -1269.0000000000 -1329.0000000000 -2031.0000000000 
163900 -1513.0000000000 -1721.0000000000 -1675.0000000000 -1259.0000000000 -1313.0000000000 -1509.0000000000 -335.0000000000 -1261.0000000000 -1331.0000000000 -2037.0000000000 
164000 -1533.0000000000 -1725.0000000000 -1667.0000000000 -1253.0000000000 -1309.0000000000 -1507.0000000000 -331.0000000000 -1261.0000000000 -1339.0000000000 -2035.0000000000 
164100 -1531.0000000000 -1719.0000000000 -1659.0000000000 -1259.0000000000 -1317.0000000000 -1503.0000000000 -351.0000000000 -1263.0000000000 -1339.0000000000 -2023.0000000000 
164200 -1531.0000000000 -1703.0000000000 -1637.0000000000 -1263.0000000000 -1327.0000000000 -1495.0000000000 -353.0000000000 -1263.0000000000 -1345.0000000000 -2017.0000000000 
164300 -1523.0000000000 -1697.0000000000 -1655.0000000000 -1257.0000000000 -1317.0000000000 -1501.0000000000 -357.0000000000 -1271.0000000000 -1337.0000000000 -2019.0000000000 
164400 -1537.0000000000 -1697.0000000000 -1649.0000000000 -1249.0000000000 -1309.0000000000 -1509.0000000000 -359.0000000000 -1269.0000000000 -1333.0000000000 -2019.0000000000 
164500 -1549.0000000000 -1701.0000000000 -1637.0000000000 -1251.0000000000 -1299.0000000000 -1513.0000000000 -345.0000000000 -1265.0000000000 -1331.0000000000 -2025.0000000000 
164600 -1549.0000000000 -1707.0000000000 -1621.0000000000 -1255.0000000000 -1301.0000000000 -1513.0000000000 -343.0000000000 -1269.0000000000 -1337.0000000000 -2025.0000000000 
164700 -1545.0000000000 -1707.0000000000 -1629.0000000000 -1253.0000000000 -1285.0000000000 -1529.0000000000 -357.0000000000 -1261.0000000000 -1349.0000000000 -2025.0000000000 
164800 -1563.0000000000 -1719.0000000000 -1617.0000000000 -1245.0000000000 -1285.0000000000 -1531.0000000000 -357.0000000000 -1271.0000000000 -1357.0000000000 -2015.0000000000 
164900 -1533.0000000000 -1717.0000000000 -1619.0000000000 -1231.0000000000 -1265.0000000000 -1535.0000000000 -367.0000000000 -1269.0000000000 -1351.0000000000 -2019.0000000000 
165000 -1521.0000000000 -1709.0000000000 -1615.0000000000 -1223.0000000000 -1271.0000000000 -1541.0000000000 -351.0000000000 -1265.0000000000 -1365.0000000000 -2027.0000000000 
165100 -1531.0000000000 -1713.0000000000 -1613.0000000000 -1227.0000000000 -1259.0000000000 -1539.0000000000 -339.0000000000 -1277.0000000000 -1367.0000000000 -2023.0000000000 
165200 -1537.0000000000 -1721.0000000000 -1591.0000000000 -1249.0000000000 -1269.0000000000 -1547.0000000000 -337.0000000000 -1291.0000000000 -1387.0000000000 -2027.0000000000 
165300 -1555.0000000000 -1725.0000000000 -1581.0000000000 -1235.0000000000 -1269.0000000000 -1555.0000000000 -339.0000000000 -1287.0000000000 -1381.0000000000 -2045.0000000000 
165400 -1545.0000000000 -1733.0000000000 -1577.0000000000 -1227.0000000000 -1265.0000000000 -1541.0000000000 -357.0000000000 -1281.0000000000 -1381.0000000000 -2041.0000000000 
165500 -1551.0000000000 -1719.0000000000 -1561.0000000000 -1217.0000000000 -1263.0000000000 -1539.0000000000 -355.0000000000 -1277.0000000000 -1399.0000000000 -2061.0000000000 
165600 -1547.0000000000 -1719.0000000000 -1565.0000000000 -1229.0000000000 -1257.0000000000 -1535.0000000000 -355.0000000000 -1257.0000000000 -1411.0000000000 -2053.0000000000 
165700 -1531.0000000000 -1725.0000000000 -1547.0000000000 -1233.0000000000 -1257.0000000000 -1543.0000000000 -355.0000000000 -1255.0000000000 -1411.0000000000 -2059.0000000000 
165800 -1545.0000000000 -1723.0000000000 -1557.0000000000 -1221.0000000000 -1245.0000000000 -1551.0000000000 -377.0000000000 -1259.0000000000 -1441.0000000000 -2065.0000000000 
165900 -1547.0000000000 -1721.0000000000 -1547.0000000000 -1243.0000000000 -1253.0000000000 -1553.0000000000 -373.0000000000 -1247.0000000000 -1447.0000000000 -2065.0000000000 
166000 -1561.0000000000 -1719.0000000000 -1543.0000000000 -1251.0000000000 -1257.0000000000 -1561.0000000000 -371.0000000000 -1233.0000000000 -1435.0000000000 -2063.0000000000 
166100 -1567.0000000000 -1707.0000000000 -1537.0000000000 -1241.0000000000 -1255.0000000000 -1569.0000000000 -383.0000000000 -1245.0000000000 -1425.0000000000 -2059.0000000000 
166200 -1581.0000000000 -1711.0000000000 -1533.0000000000 -1259.0000000000 -1253.0000000000 -1569.0000000000 -381.0000000000 -1247.0000000000 -1421.0000000000 -2067.0000000000 
166300 -1587.0000000000 -1713.0000000000 -1529.0000000000 -1251.0000000000 -1251.0000000000 -1587.0000000000 -387.0000000000 -1237.0000000000 -1433.0000000000 -2081.0000000000 
166400 -1569.0000000000 -1707.0000000000 -1531.0000000000 -1245.0000000000 -1259.0000000000 -1585.0000000000 -385.0000000000 -1249.0000000000 -1413.0000000000 -2105.0000000000 
166500 -1563.0000000000 -1695.0000000000 -1531.0000000000 -1235.0000000000 -1275.0000000000 -1579.0000000000 -387.0000000000 -1255.0000000000 -1413.0000000000 -2105.0000000000 
166600 -1563.0000000000 -1679.0000000000 -1521.0000000000 -1235.0000000000 -1281.0000000000 -1589.0000000000 -387.0000000000 -1267.0000000000 -1431.0000000000 -2115.0000000000 
166700 -1559.0000000000 -1671.0000000000 -1519.0000000000 -1251.0000000000 -1277.0000000000 -1589.0000000000 -387.0000000000 -1279.0000000000 -1429.0000000000 -2121.0000000000 
166800 -1563.0000000000 -1663.0000000000 -1513.0000000000 -1253.0000000000 -1281.0000000000 -1579.0000000000 -395.0000000000 -1283.0000000000 -1431.0000000000 -2129.0000000000 
166900 -1585.0000000000 -1657.0000000000 -1497.0000000000 -1269.0000000000 -1277.0000000000 -1577.0000000000 -371.0000000000 -1309.0000000000 -1419.0000000000 -2125.0000000000 
167000 -1569.0000000000 -1663.0000000000 -1507.0000000000 -1261.0000000000 -1265.0000000000 -1575.0000000000 -379.0000000000 -1307.0000000000 -1421.0000000000 -2125.0000000000 
167100 -1571.0000000000 -1665.0000000000 -1513.0000000000 -1259.0000000000 -1273.0000000000 -1577.0000000000 -387.0000000000 -1325.0000000000 -1435.0000000000 -2129.0000000000 
167200 -1573.0000000000 -1671.0000000000 -1513.0000000000 -1253.0000000000 -1273.0000000000 -1585.0000000000 -387.0000000000 -1325.0000000000 -1445.0000000000 -2137.0000000000 
167300 -1571.0000000000 -1677.0000000000 -1509.0000000000 -1255.0000000000 -1273.0000000000 -1583.0000000000 -399.0000000000 -1321.0000000000 -1433.0000000000 -2123.0000000000 
167400 -1559.0000000000 -1677.0000000000 -1503.0000000000 -1243.0000000000 -1281.0000000000 -1577.0000000000 -407.0000000000 -1321.0000000000 -1435.0000000000 -2115.0000000000 
167500 -1567.0000000000 -1683.0000000000 -1489.0000000000 -1267.0000000000 -1291.0000000000 -1573.0000000000 -415.0000000000 -1313.0000000000 -1449.0000000000 -2111.0000000000 
167600 -1571.0000000000 -1703.0000000000 -1491.0000000000 -1259.0000000000 -1291.0000000000 -1561.0000000000 -409.0000000000 -1311.0000000000 -1449.0000000000 -2113.0000000000 
167700 -1559.0000000000 -1695.0000000000 -1495.0000000000 -1259.0000000000 -1287.0000000000 -1575.0000000000 -415.0000000000 -1299.0000000000 -1451.0000000000 -2113.0000000000 
167800 -1555.0000000000 -1689.0000000000 -1489.0000000000 -1249.0000000000 -1299.0000000000 -1569.0000000000 -413.0000000000 -1297.0000000000 -1461.0000000000 -2123.0000000000 
167900 -1559.0000000000 -1685.0000000000 -1495.0000000000 -1275.0000000000 -1307.0000000000 -1567.0000000000 -423.0000000000 -1291.0000000000 -1447.0000000000 -2117.0000000000 
168000 -1563.0000000000 -1675.0000000000 -1507.0000000000 -1261.0000000000 -1319.0000000000 -1573.0000000000 -413.0000000000 -1295.0000000000 -1457.0000000000 -2115.0000000000 
168100 -1557.0000000000 -1681.0000000000 -1519.0000000000 -1275.0000000000 -1325.0000000000 -1593.0000000000 -425.0000000000 -1307.0000000000 -1461.0000000000 -2109.0000000000 
168200 -1551.0000000000 -1655.0000000000 -1533.0000000000 -1255.0000000000 -1321.0000000000 -1599.0000000000 -443.0000000000 -1311.0000000000 -1463.0000000000 -2111.0000000000 
168300 -1557.0000000000 -1663.0000000000 -1531.0000000000 -1241.0000000000 -1317.0000000000 -1611.0000000000 -449.0000000000 -1319.0000000000 -1481.0000000000 -2111.0000000000 
168400 -1565.0000000000 -1647.0000000000 -1525.0000000000 -1241.0000000000 -1333.0000000000 -1631.0000000000 -441.0000000000 -1315.0000000000 -1485.0000000000 -2109.0000000000 
168500 -1571.0000000000 -1643.0000000000 -1539.0000000000 -1221.0000000000 -1333.0000000000 -1637.0000000000 -439.0000000000 -1311.0000000000 -1491.0000000000 -2097.0000000000 
168600 -1565.0000000000 -1641.0000000000 -1537.0000000000 -1217.0000000000 -1345.0000000000 -1641.0000000000 -449.0000000000 -1309.0000000000 -1477.0000000000 -2105.0000000000 
168700 -1579.0000000000 -1643.0000000000 -1543.0000000000 -1207.0000000000 -1351.0000000000 -1645.0000000000 -441.0000000000 -1317.0000000000 -1477.0000000000 -2097.0000000000 
168800 -1593.0000000000 -1629.0000000000 -1539.0000000000 -1213.0000000000 -1349.0000000000 -1649.0000000000 -435.0000000000 -1321.0000000000 -1483.0000000000 -2097.0000000000 
168900 -1591.0000000000 -1645.0000000000 -1539.0000000000 -1221.0000000000 -1345.0000000000 -1667.0000000000 -433.0000000000 -1337.0000000000 -1479.0000000000 -2073.0000000000 
169000 -1603.0000000000 -1643.0000000000 -1531.0000000000 -1239.0000000000 -1319.0000000000 -1667.0000000000 -417.0000000000 -1335.0000000000 -1479.0000000000 -2081.0000000000 
169100 -1621.0000000000 -1657.0000000000 -1529.0000000000 -1247.0000000000 -1337.0000000000 -1683.0000000000 -417.0000000000 -1331.0000000000 -1479.0000000000 -2075.0000000000 
169200 -1609.0000000000 -1659.0000000000 -1519.0000000000 -1261.0000000000 -1333.0000000000 -1697.0000000000 -421.0000000000 -1313.0000000000 -1489.0000000000 -2077.0000000000 
169300 -1609.0000000000 -1649.0000000000 -1525.0000000000 -1259.0000000000 -1339.0000000000 -1717.0000000000 -439.0000000000 -1317.0000000000 -1483.0000000000 -2071.0000000000 
169400 -1615.0000000000 -1651.0000000000 -1533.0000000000 -1261.0000000000 -1353.0000000000 -1729.0000000000 -445.0000000000 -1321.0000000000 -1497.0000000000 -2081.0000000000 
169500 -1615.0000000000 -1635.0000000000 -1525.0000000000 -1275.0000000000 -1349.0000000000 -1733.0000000000 -455.0000000000 -1333.0000000000 -1497.0000000000 -2091.0000000000 
169600 -1611.0000000000 -1621.0000000000 -1527.0000000000 -1269.0000000000 -1343.0000000000 -1731.0000000000 -459.0000000000 -1329.0000000000 -1517.0000000000 -2093.0000000000 
169700 -1603.0000000000 -1609.0000000000 -1533.0000000000 -1269.0000000000 -1351.0000000000 -1709.0000000000 -461.0000000000 -1317.0000000000 -1521.0000000000 -2085.0000000000 
169800 -1621.0000000000 -1609.0000000000 -1543.0000000000 -1273.0000000000 -1355.0000000000 -1697.0000000000 -467.0000000000 -1311.0000000000 -1513.0000000000 -2089.0000000000 
169900 -1613.0000000000 -1595.0000000000 -1549.0000000000 -1267.0000000000 -1361.0000000000 -1689.0000000000 -495.0000000000 -1319.0000000000 -1505.0000000000 -2095.0000000000 
170000 -1615.0000000000 -1597.0000000000 -1553.0000000000 -1271.0000000000 -1367.0000000000 -1697.0000000000 -491.0000000000 -1321.0000000000 -1515.0000000000 -2091.0000000000 
170100 -1597.0000000000 -1615.0000000000 -1553.0000000000 -1279.0000000000 -1363.0000000000 -1701.0000000000 -463.0000000000 -1315.0000000000 -1523.0000000000 -2095.0000000000 
170200 -1607.0000000000 -1621.0000000000 -1543.0000000000 -1275.0000000000 -1357.0000000000 -1693.0000000000 -453.0000000000 -1333.0000000000 -1541.0000000000 -2099.0000000000 
170300 -1617.0000000000 -1627.0000000000 -1535.0000000000 -1273.0000000000 -1353.0000000000 -1693.0000000000 -469.0000000000 -1335.0000000000 -1543.0000000000 -2105.0000000000 
170400 -1621.0000000000 -1619.0000000000 -1539.0000000000 -1271.0000000000 -1363.0000000000 -1699.0000000000 -465.0000000000 -1343.0000000000 -1543.0000000000 -2097.0000000000 
170500 -1617.0000000000 -1627.0000000000 -1525.0000000000 -1273.0000000000 -1361.0000000000 -1697.0000000000 -473.0000000000 -1379.0000000000 -1543.0000000000 -2103.0000000000 
170600 -1617.0000000000 -1623.0000000000 -1507.0000000000 -1295.0000000000 -1357.0000000000 -1679.0000000000 -481.0000000000 -1379.0000000000 -1543.0000000000 -2111.0000000000 
170700 -1605.0000000000 -1633.0000000000 -1517.0000000000 -1299.0000000000 -1363.0000000000 -1687.0000000000 -481.0000000000 -1365.0000000000 -1529.0000000000 -2117.0000000000 
170800 -1587.0000000000 -1645.0000000000 -1507.0000000000 -1303.0000000000 -1357.0000000000 -1695.0000000000 -503.0000000000 -1375.0000000000 -1535.0000000000 -2113.0000000000 
170900 -1573.0000000000 -1651.0000000000 -1511.0000000000 -1285.0000000000 -1363.0000000000 -1681.0000000000 -497.0000000000 -1381.0000000000 -1551.0000000000 -2129.0000000000 
171000 -1575.0000000000 -1643.0000000000 -1511.0000000000 -1279.0000000000 -1359.0000000000 -1681.0000000000 -485.0000000000 -1365.0000000000 -1555.0000000000 -2139.0000000000 
171100 -1579.0000000000 -1663.0000000000 -1507.0000000000 -1291.0000000000 -1349.0000000000 -1685.0000000000 -477.0000000000 -1355.0000000000 -1575.0000000000 -2141.0000000000 
171200 -1573.0000000000 -1673.0000000000 -1515.0000000000 -1299.0000000000 -1345.0000000000 -1695.0000000000 -493.0000000000 -1357.0000000000 -1579.0000000000 -2147.0000000000 
171300 -1581.0000000000 -1685.0000000000 -1527.0000000000 -1291.0000000000 -1333.0000000000 -1719.0000000000 -485.0000000000 -1373.0000000000 -1593.0000000000 -2147.0000000000 
171400 -1577.0000000000 -1677.0000000000 -1529.0000000000 -1299.0000000000 -1337.0000000000 -1715.0000000000 -481.0000000000 -1387.0000000000 -1621.0000000000 -2153.0000000000 
171500 -1593.0000000000 -1691.0000000000 -1559.0000000000 -1315.0000000000 -1339.0000000000 -1725.0000000000 -491.0000000000 -1393.0000000000 -1619.0000000000 -2151.0000000000 
171600 -1589.0000000000 -1701.0000000000 -1579.0000000000 -1337.0000000000 -1337.0000000000 -1721.0000000000 -487.0000000000 -1379.0000000000 -1627.0000000000 -2153.0000000000 
171700 -1581.0000000000 -1701.0000000000 -1589.0000000000 -1351.0000000000 -1345.0000000000 -1697.0000000000 -479.0000000000 -1387.0000000000 -1629.0000000000 -2155.0000000000 
171800 -1587.0000000000 -1699.0000000000 -1593.0000000000 -1337.0000000000 -1335.0000000000 -1689.0000000000 -481.0000000000 -1389.0000000000 -1629.0000000000 -2149.0000000000 
171900 -1603.0000000000 -1707.0000000000 -1603.0000000000 -1349.0000000000 -1351.0000000000 -1691.0000000000 -483.0000000000 -1415.0000000000 -1639.0000000000 -2141.0000000000 
172000 -1599.0000000000 -1695.0000000000 -1611.0000000000 -1351.0000000000 -1333.0000000000 -1689.0000000000 -501.0000000000 -1417.0000000000 -1625.0000000000 -2151.0000000000 
172100 -1587.0000000000 -1693.0000000000 -1609.0000000000 -1357.0000000000 -1325.0000000000 -1683.0000000000 -499.0000000000 -1411.0000000000 -1627.0000000000 -2153.0000000000 
172200 -1585.0000000000 -1699.0000000000 -1599.0000000000 -1365.0000000000 -1339.0000000000 -1699.0000000000 -499.0000000000 -1423.0000000000 -1623.0000000000 -2159.0000000000 
172300 -1575.0000000000 -1685.0000000000 -1595.0000000000 -1361.0000000000 -1325.0000000000 -1701.0000000000 -499.0000000000 -1437.0000000000 -1603.0000000000 -2149.0000000000 
172400 -1581.0000000000 -1685.0000000000 -1599.0000000000 -1353.0000000000 -1335.0000000000 -1697.0000000000 -503.0000000000 -1425.0000000000 -1593.0000000000 -2159.0000000000 
172500 -1591.0000000000 -1681.0000000000 -1595.0000000000 -1351.0000000000 -1329.0000000000 -1701.0000000000 -507.0000000000 -1417.0000000000 -1607.0000000000 -2147.0000000000 
172600 -1579.0000000000 -1693.0000000000 -1591.0000000000 -1349.0000000000 -1313.0000000000 -1691.0000000000 -505.0000000000 -1413.0000000000 -1601.0000000000 -2163.0000000000 
172700 -1581.0000000000 -1703.0000000000 -1585.0000000000 -1365.0000000000 -1331.0000000000 -1703.0000000000 -509.0000000000 -1417.0000000000 -1615.0000000000 -2161.0000000000 
172800 -1593.0000000000 -1693.0000000000 -1595.0000000000 -1375.0000000000 -1333.0000000000 -1701.0000000000 -509.0000000000 -1403.0000000000 -1609.0000000000 -2163.0000000000 
172900 -1599.0000000000 -1707.0000000000 -1607.0000000000 -1371.0000000000 -1331.0000000000 -1713.0000000000 -501.0000000000 -1387.0000000000 -1623.0000000000 -2173.0000000000 
173000 -1593.0000000000 -1711.0000000000 -1607.0000000000 -1367.0000000000 -1327.0000000000 -1695.0000000000 -505.0000000000 -1387.0000000000 -1637.0000000000 -2179.0000000000 
173100 -1595.0000000000 -1709.0000000000 -1613.0000000000 -1363.0000000000 -1315.0000000000 -1699.0000000000 -517.0000000000 -1367.0000000000 -1647.0000000000 -2163.0000000000 
173200 -1613.0000000000 -1707.0000000000 -1627.0000000000 -1355.0000000000 -1303.0000000000 -1705.0000000000 -513.0000000000 -1367.0000000000 -1647.0000000000 -2161.0000000000 
173300 -1611.0000000000 -1695.0000000000 -1629.0000000000 -1371.0000000000 -1301.0000000000 -1707.0000000000 -511.0000000000 -1365.0000000000 -1651.0000000000 -2149.0000000000 
173400 -1617.0000000000 -1697.0000000000 -1637.0000000000 -1373.0000000000 -1299.0000000000 -1711.0000000000 -515.0000000000 -1363.0000000000 -1655.0000000000 -2149.0000000000 
173500 -1623.0000000000 -1689.0000000000 -1635.0000000000 -1395.0000000000 -1309.0000000000 -1719.0000000000 -519.0000000000 -1357.0000000000 -1677.0000000000 -2139.0000000000 
173600 -1627.0000000000 -1675.0000000000 -1627.0000000000 -1381.0000000000 -1305.0000000000 -1721.0000000000 -497.0000000000 -1371.0000000000 -1683.0000000000 -2127.0000000000 
173700 -1613.0000000000 -1695.0000000000 -1603.0000000000 -1373.0000000000 -1311.0000000000 -1733.0000000000 -509.0000000000 -1381.0000000000 -1681.0000000000 -2135.0000000000 
173800 -1613.0000000000 -1695.0000000000 -1607.0000000000 -1383.0000000000 -1313.0000000000 -1743.0000000000 -503.0000000000 -1381.0000000000 -1661.0000000000 -2131.0000000000 
173900 -1605.0000000000 -1693.0000000000 -1607.0000000000 -1395.0000000000 -1309.0000000000 -1755.0000000000 -499.0000000000 -1381.0000000000 -1665.0000000000 -2121.0000000000 
174000 -1609.0000000000 -1699.0000000000 -1607.0000000000 -1395.0000000000 -1309.0000000000 -1761.0000000000 -509.0000000000 -1385.0000000000 -1665.0000000000 -2111.0000000000 
174100 -1603.0000000000 -1711.0000000000 -1619.0000000000 -1393.0000000000 -1305.0000000000 -1767.0000000000 -483.0000000000 -1389.0000000000 -1649.0000000000 -2109.0000000000 
174200 -1599.0000000000 -1709.0000000000 -1621.0000000000 -1399.0000000000 -1319.0000000000 -1765.0000000000 -493.0000000000 -1387.0000000000 -1647.0000000000 -2101.0000000000 
174300 -1587.0000000000 -1693.0000000000 -1625.0000000000 -1381.0000000000 -1335.0000000000 -1749.0000000000 -491.0000000000 -1397.0000000000 -1633.0000000000 -2109.0000000000 
174400 -1587.0000000000 -1689.0000000000 -1625.0000000000 -1381.0000000000 -1351.0000000000 -1743.0000000000 -497.0000000000 -1385.0000000000 -1619.0000000000 -2121.0000000000 
174500 -1579.0000000000 -1681.0000000000 -1631.0000000000 -1391.0000000000 -1337.0000000000 -1727.0000000000 -497.0000000000 -1391.0000000000 -1617.0000000000 -2139.0000000000 
174600 -1597.0000000000 -1675.0000000000 -1629.0000000000 -1393.0000000000 -1321.0000000000 -1731.0000000000 -495.0000000000 -1401.0000000000 -1603.0000000000 -2133.0000000000 
174700 -1603.0000000000 -1693.0000000000 -1631.0000000000 -1397.0000000000 -1333.0000000000 -1749.0000000000 -493.0000000000 -1405.0000000000 -1619.0000000000 -2137.0000000000 
174800 -1595.0000000000 -1705.0000000000 -1623.0000000000 -1405.0000000000 -1327.0000000000 -1755.0000000000 -479.0000000000 -1419.0000000000 -1613.0000000000 -2119.0000000000 
174900 -1583.0000000000 -1705.0000000000 -1627.0000000000 -1403.0000000000 -1337.0000000000 -1747.0000000000 -469.0000000000 -1415.0000000000 -1609.0000000000 -2125.0000000000 
175000 -1585.0000000000 -1711.0000000000 -1623.0000000000 -1409.0000000000 -1335.0000000000 -1739.0000000000 -473.0000000000 -1425.0000000000 -1615.0000000000 -2147.0000000000 
175100 -1587.0000000000 -1711.0000000000 -1625.0000000000 -1403.0000000000 -1327.0000000000 -1739.0000000000 -485.0000000000 -1427.0000000000 -1631.0000000000 -2151.0000000000 
175200 -1571.0000000000 -1707.0000000000 -1621.0000000000 -1401.0000000000 -1341.0000000000 -1731.0000000000 -509.0000000000 -1407.0000000000 -1641.0000000000 -2161.0000000000 
175300 -1575.0000000000 -1715.0000000000 -1617.0000000000 -1391.0000000000 -1325.0000000000 -1729.0000000000 -523.0000000000 -1413.0000000000 -1641.0000000000 -2169.0000000000 
175400 -1561.0000000000 -1719.0000000000 -1615.0000000000 -1389.0000000000 -1313.0000000000 -1717.0000000000 -513.0000000000 -1429.0000000000 -1641.0000000000 -2163.0000000000 
175500 -1565.0000000000 -1723.0000000000 -1619.0000000000 -1387.0000000000 -1311.0000000000 -1721.0000000000 -511.0000000000 -1449.0000000000 -1625.0000000000 -2169.0000000000 
175600 -1557.0000000000 -1711.0000000000 -1615.0000000000 -1391.0000000000 -1307.0000000000 -1733.0000000000 -505.0000000000 -1461.0000000000 -1627.0000000000 -2175.0000000000 
175700 -1559.0000000000 -1725.0000000000 -1593.0000000000 -1395.0000000000 -1293.0000000000 -1721.0000000000 -527.0000000000 -1465.0000000000 -1647.0000000000 -2195.0000000000 
175800 -1563.0000000000 -1719.0000000000 -1605.0000000000 -1391.0000000000 -1287.0000000000 -1727.0000000000 -523.0000000000 -1469.0000000000 -1637.0000000000 -2205.0000000000 
175900 -1565.0000000000 -1707.0000000000 -1599.0000000000 -1397.0000000000 -1265.0000000000 -1721.0000000000 -509.0000000000 -1467.0000000000 -1631.0000000000 -2211.0000000000 
176000 -1577.0000000000 -1705.0000000000 -1619.0000000000 -1395.0000000000 -1255.0000000000 -1723.0000000000 -515.0000000000 -1457.0000000000 -1639.0000000000 -2217.0000000000 
176100 -1581.0000000000 -1715.0000000000 -1621.0000000000 -1397.0000000000 -1265.0000000000 -1733.0000000000 -507.0000000000 -1477.0000000000 -1625.0000000000 -2213.0000000000 
176200 -1585.0000000000 -1723.0000000000 -1635.0000000000 -1409.0000000000 -1263.0000000000 -1717.0000000000 -505.0000000000 -1489.0000000000 -1617.0000000000 -2213.0000000000 
176300 -1577.0000000000 -1721.0000000000 -1643.0000000000 -1429.0000000000 -1259.0000000000 -1713.0000000000 -491.0000000000 -1475.0000000000 -1631.0000000000 -2215.0000000000 
176400 -1571.0000000000 -1723.0000000000 -1627.0000000000 -1425.0000000000 -1257.0000000000 -1691.0000000000 -485.0000000000 -1477.0000000000 -1633.0000000000 -2227.0000000000 
176500 -1561.0000000000 -1717.0000000000 -1629.0000000000 -1429.0000000000 -1257.0000000000 -1709.0000000000 -491.0000000000 -1483.0000000000 -1657.0000000000 -2239.0000000000 
176600 -1539.0000000000 -1721.0000000000 -1619.0000000000 -1431.0000000000 -1273.0000000000 -1707.0000000000 -495.0000000000 -1481.0000000000 -1667.0000000000 -2247.0000000000 
176700 -1543.0000000000 -1733.0000000000 -1639.0000000000 -1417.0000000000 -1285.0000000000 -1713.0000000000 -497.0000000000 -1481.0000000000 -1667.0000000000 -2235.0000000000 
176800 -1553.0000000000 -1721.0000000000 -1651.0000000000 -1393.0000000000 -1287.0000000000 -1723.0000000000 -493.0000000000 -1481.0000000000 -1667.0000000000 -2231.0000000000 
176900 -1567.0000000000 -1731.0000000000 -1645.0000000000 -1405.0000000000 -1259.0000000000 -1729.0000000000 -497.0000000000 -1483.0000000000 -1657.0000000000 -2219.0000000000 
177000 -1573.0000000000 -1731.0000000000 -1655.0000000000 -1405.0000000000 -1259.0000000000 -1723.0000000000 -485.0000000000 -1489.0000000000 -1661.0000000000 -2227.0000000000 
177100 -1595.0000000000 -1739.0000000000 -1675.0000000000 -1405.0000000000 -1249.0000000000 -1735.0000000000 -483.0000000000 -1477.0000000000 -1669.0000000000 -2217.0000000000 
177200 -1581.0000000000 -1735.0000000000 -1679.0000000000 -1405.0000000000 -1269.0000000000 -1747.0000000000 -485.0000000000 -1481.0000000000 -1673.0000000000 -2225.0000000000 
177300 -1595.0000000000 -1735.0000000000 -1685.0000000000 -1411.0000000000 -1263.0000000000 -1753.0000000000 -493.0000000000 -1465.0000000000 -1691.0000000000 -2227.0000000000 
177400 -1605.0000000000 -1733.0000000000 -1679.0000000000 -1421.0000000000 -1273.0000000000 -1737.0000000000 -485.0000000000 -1471.0000000000 -1701.0000000000 -2239.0000000000 
177500 -1609.0000000000 -1725.0000000000 -1673.0000000000 -1423.0000000000 -1289.0000000000 -1727.0000000000 -493.0000000000 -1467.0000000000 -1707.0000000000 -2251.0000000000 
177600 -1613.0000000000 -1721.0000000000 -1661.0000000000 -1439.0000000000 -1307.0000000000 -1719.0000000000 -505.0000000000 -1465.0000000000 -1715.0000000000 -2247.0000000000 
177700 -1607.0000000000 -1717.0000000000 -1683.0000000000 -1433.0000000000 -1305.0000000000 -1717.0000000000 -519.0000000000 -1469.0000000000 -1723.0000000000 -2261.0000000000 
177800 -1615.0000000000 -1719.0000000000 -1687.0000000000 -1427.0000000000 -1321.0000000000 -1717.0000000000 -507.0000000000 -1487.0000000000 -1723.0000000000 -2263.0000000000 
177900 -1615.0000000000 -1709.0000000000 -1697.0000000000 -1435.0000000000 -1313.0000000000 -1703.0000000000 -507.0000000000 -1471.0000000000 -1733.0000000000 -2265.0000000000 
178000 -1615.0000000000 -1689.0000000000 -1673.0000000000 -1451.0000000000 -1329.0000000000 -1707.0000000000 -505.0000000000 -1461.0000000000 -1707.0000000000 -2257.0000000000 
178100 -1611.0000000000 -1681.0000000000 -1677.0000000000 -1451.0000000000 -1335.0000000000 -1701.0000000000 -497.0000000000 -1487.0000000000 -1721.0000000000 -2269.0000000000 
178200 -1615.0000000000 -1683.0000000000 -1667.0000000000 -1449.0000000000 -1335.0000000000 -1707.0000000000 -489.0000000000 -1483.0000000000 -1719.0000000000 -2273.0000000000 
178300 -1611.0000000000 -1687.0000000000 -1663.0000000000 -1449.0000000000 -1331.0000000000 -1711.0000000000 -497.0000000000 -1477.0000000000 -1719.0000000000 -2279.0000000000 
178400 -1597.0000000000 -1675.0000000000 -1659.0000000000 -1461.0000000000 -1333.0000000000 -1715.0000000000 -493.0000000000 -1479.0000000000 -1737.0000000000 -2275.0000000000 
178500 -1607.0000000000 -1661.0000000000 -1659.0000000000 -1467.0000000000 -1337.0000000000 -1709.0000000000 -503.0000000000 -1471.0000000000 -1719.0000000000 -2267.0000000000 
178600 -1613.0000000000 -1657.0000000000 -1649.0000000000 -1493.0000000000 -1347.0000000000 -1715.0000000000 -503.0000000000 -1475.0000000000 -1725.0000000000 -2261.0000000000 
178700 -1627.0000000000 -1665.0000000000 -1647.0000000000 -1475.0000000000 -1331.0000000000 -1731.0000000000 -497.0000000000 -1491.0000000000 -1727.0000000000 -2277.0000000000 
178800 -1647.0000000000 -1657.0000000000 -1645.0000000000 -1483.0000000000 -1309.0000000000 -1741.0000000000 -485.0000000000 -1483.0000000000 -1725.0000000000 -2277.0000000000 
178900 -1641.0000000000 -1669.0000000000 -1649.0000000000 -1495.0000000000 -1305.0000000000 -1749.0000000000 -485.0000000000 -1497.0000000000 -1737.0000000000 -2283.0000000000 
179000 -1637.0000000000 -1661.0000000000 -1655.0000000000 -1507.0000000000 -1309.0000000000 -1735.0000000000 -485.0000000000 -1507.0000000000 -1747.0000000000 -2277.0000000000 
179100 -1649.0000000000 -1637.0000000000 -1637.0000000000 -1507.0000000000 -1299.0000000000 -1741.0000000000 -481.0000000000 -1513.0000000000 -1749.0000000000 -2287.0000000000 
179200 -1649.0000000000 -1645.0000000000 -1633.0000000000 -1493.0000000000 -1289.0000000000 -1753.0000000000 -485.0000000000 -1515.0000000000 -1745.0000000000 -2273.0000000000 
179300 -1655.0000000000 -1635.0000000000 -1631.0000000000 -1485.0000000000 -1273.0000000000 -1769.0000000000 -485.0000000000 -1521.0000000000 -1731.0000000000 -2269.0000000000 
179400 -1655.0000000000 -1631.0000000000 -1643.0000000000 -1471.0000000000 -1269.0000000000 -1781.0000000000 -475.0000000000 -1533.0000000000 -1731.0000000000 -2291.0000000000 
179500 -1663.0000000000 -1625.0000000000 -1631.0000000000 -1467.0000000000 -1271.0000000000 -1791.0000000000 -485.0000000000 -1543.0000000000 -1741.0000000000 -2281.0000000000 
179600 -1655.0000000000 -1625.0000000000 -1613.0000000000 -1471.0000000000 -1279.0000000000 -1797.0000000000 -489.0000000000 -1549.0000000000 -1743.0000000000 -2289.0000000000 
179700 -1657.0000000000 -1635.0000000000 -1605.0000000000 -1477.0000000000 -1299.0000000000 -1803.0000000000 -493.0000000000 -1551.0000000000 -1737.0000000000 -2283.0000000000 
179800 -1653.0000000000 -1629.0000000000 -1611.0000000000 -1475.0000000000 -1303.0000000000 -1801.0000000000 -489.0000000000 -1555.0000000000 -1745.0000000000 -2263.0000000000 
179900 -1655.0000000000 -1631.0000000000 -1607.0000000000 -1471.0000000000 -1325.0000000000 -1777.0000000000 -499.0000000000 -1557.0000000000 -1741.0000000000 -2261.0000000000 
180000 -1651.0000000000 -1645.0000000000 -1619.0000000000 -1465.0000000000 -1325.0000000000 -1769.0000000000 -503.0000000000 -1565.0000000000 -1745.0000000000 -2253.0000000000 
180100 -1649.0000000000 -1655.0000000000 -1627.0000000000 -1469.0000000000 -1327.0000000000 -1763.0000000000 -503.0000000000 -1565.0000000000 -1741.0000000000 -2251.0000000000 
180200 -1643.0000000000 -1659.0000000000 -1647.0000000000 -1461.0000000000 -1313.0000000000 -1767.0000000000 -497.0000000000 -1573.0000000000 -1741.0000000000 -2253.0000000000 
180300 -1653.0000000000 -1661.0000000000 -1665.0000000000 -1451.0000000000 -1315.0000000000 -1765.0000000000 -513.0000000000 -1577.0000000000 -1743.0000000000 -2261.0000000000 
180400 -1655.0000000000 -1653.0000000000 -1683.0000000000 -1461.0000000000 -1327.0000000000 -1755.0000000000 -513.0000000000 -1577.0000000000 -1749.0000000000 -2259.0000000000 
180500 -1663.0000000000 -1669.0000000000 -1667.0000000000 -1469.0000000000 -1341.0000000000 -1755.0000000000 -505.0000000000 -1581.0000000000 -1735.0000000000 -2265.0000000000 
180600 -1675.0000000000 -1665.0000000000 -1687.0000000000 -1487.0000000000 -1349.0000000000 -1753.0000000000 -495.0000000000 -1571.0000000000 -1735.0000000000 -2261.0000000000 
180700 -1673.0000000000 -1651.0000000000 -1675.0000000000 -1489.0000000000 -1343.0000000000 -1749.0000000000 -499.0000000000 -1571.0000000000 -1747.0000000000 -2269.0000000000 
180800 -1677.0000000000 -1651.0000000000 -1685.0000000000 -1487.0000000000 -1351.0000000000 -1755.0000000000 -503.0000000000 -1565.0000000000 -1753.0000000000 -2283.0000000000 
180900 -1659.0000000000 -1657.0000000000 -1681.0000000000 -1479.0000000000 -1341.0000000000 -1741.0000000000 -503.0000000000 -1565.0000000000 -1767.0000000000 -2263.0000000000 
181000 -1651.0000000000 -1653.0000000000 -1671.0000000000 -1493.0000000000 -1339.0000000000 -1727.0000000000 -513.0000000000 -1571.0000000000 -1755.0000000000 -2281.0000000000 
181100 -1675.0000000000 -1667.0000000000 -1669.0000000000 -1489.0000000000 -1345.0000000000 -1721.0000000000 -521.0000000000 -1559.0000000000 -1757.0000000000 -2275.0000000000 
181200 -1681.0000000000 -1651.0000000000 -1675.0000000000 -1493.0000000000 -1349.0000000000 -1733.0000000000 -509.0000000000 -1549.0000000000 -1763.0000000000 -2271.0000000000 
181300 -1675.0000000000 -1651.0000000000 -1683.0000000000 -1499.0000000000 -1349.0000000000 -1727.0000000000 -505.0000000000 -1543.0000000000 -1779.0000000000 -2257.0000000000 
181400 -1677.0000000000 -1665.0000000000 -1667.0000000000 -1509.0000000000 -1369.0000000000 -1717.0000000000 -499.0000000000 -1527.0000000000 -1767.0000000000 -2245.0000000000 
181500 -1685.0000000000 -1665.0000000000 -1677.0000000000 -1497.0000000000 -1367.0000000000 -1707.0000000000 -505.0000000000 -1529.0000000000 -1785.0000000000 -2257.0000000000 
181600 -1679.0000000000 -1669.0000000000 -1677.0000000000 -1499.0000000000 -1353.0000000000 -1705.0000000000 -515.0000000000 -1527.0000000000 -1779.0000000000 -2231.0000000000 
181700 -1677.0000000000 -1669.0000000000 -1667.0000000000 -1511.0000000000 -1355.0000000000 -1709.0000000000 -537.0000000000 -1541.0000000000 -1773.0000000000 -2227.0000000000 
181800 -1671.0000000000 -1675.0000000000 -1673.0000000000 -1513.0000000000 -1351.0000000000 -1703.0000000000 -559.0000000000 -1537.0000000000 -1781.0000000000 -2243.0000000000 
181900 -1693.0000000000 -1683.0000000000 -1667.0000000000 -1519.0000000000 -1343.0000000000 -1697.0000000000 -575.0000000000 -1547.0000000000 -1781.0000000000 -2253.0000000000 
182000 -1695.0000000000 -1687.0000000000 -1663.0000000000 -1509.0000000000 -1349.0000000000 -1713.0000000000 -577.0000000000 -1549.0000000000 -1787.0000000000 -2265.0000000000 
182100 -1703.0000000000 -1677.0000000000 -1669.0000000000 -1513.0000000000 -1355.0000000000 -1705.0000000000 -563.0000000000 -1553.0000000000 -1793.0000000000 -2249.0000000000 
182200 -1685.0000000000 -1697.0000000000 -1671.0000000000 -1523.0000000000 -1357.0000000000 -1697.0000000000 -567.0000000000 -1553.0000000000 -1793.0000000000 -2245.0000000000 
182300 -1675.0000000000 -1693.0000000000 -1657.0000000000 -1519.0000000000 -1365.0000000000 -1699.0000000000 -575.0000000000 -1553.0000000000 -1799.0000000000 -2233.0000000000 
182400 -1681.0000000000 -1707.0000000000 -1651.0000000000 -1525.0000000000 -1361.0000000000 -1699.0000000000 -581.0000000000 -1547.0000000000 -1807.0000000000 -2243.0000000000 
182500 -1685.0000000000 -1719.0000000000 -1649.0000000000 -1529.0000000000 -1363.0000000000 -1691.0000000000 -587.0000000000 -1541.0000000000 -1799.0000000000 -2257.0000000000 
182600 -1673.0000000000 -1733.0000000000 -1639.0000000000 -1521.0000000000 -1361.0000000000 -1697.0000000000 -581.0000000000 -1557.0000000000 -1803.0000000000 -2269.0000000000 
182700 -1689.0000000000 -1753.0000000000 -1647.0000000000 -1511.0000000000 -1353.0000000000 -1699.0000000000 -563.0000000000 -1569.0000000000 -1801.0000000000 -2255.0000000000 
182800 -1685.0000000000 -1759.0000000000 -1653.0000000000 -1513.0000000000 -1369.0000000000 -1695.0000000000 -567.0000000000 -1589.0000000000 -1805.0000000000 -2261.0000000000 
182900 -1695.0000000000 -1757.0000000000 -1647.0000000000 -1507.0000000000 -1359.0000000000 -1691.0000000000 -559.0000000000 -1589.0000000000 -1813.0000000000 -2251.0000000000 
183000 -1683.0000000000 -1745.0000000000 -1651.0000000000 -1501.0000000000 -1371.0000000000 -1695.0000000000 -561.0000000000 -1583.0000000000 -1815.0000000000 -2255.0000000000 
183100 -1689.0000000000 -1737.0000000000 -1649.0000000000 -1499.0000000000 -1385.0000000000 -1703.0000000000 -563.0000000000 -1569.0000000000 -1799.0000000000 -2251.0000000000 
183200 -1693.0000000000 -1753.0000000000 -1639.0000000000 -1493.0000000000 -1385.0000000000 -1705.0000000000 -563.0000000000 -1575.0000000000 -1817.0000000000 -2239.0000000000 
183300 -1703.0000000000 -1759.0000000000 -1615.0000000000 -1485.0000000000 -1391.0000000000 -1709.0000000000 -573.0000000000 -1579.0000000000 -1805.0000000000 -2243.0000000000 
183400 -1737.0000000000 -1763.0000000000 -1627.0000000000 -1485.0000000000 -1381.0000000000 -1705.0000000000 -589.0000000000 -1595.0000000000 -1813.0000000000 -2243.0000000000 
183500 -1729.0000000000 -1763.0000000000 -1635.0000000000 -1487.0000000000 -1377.0000000000 -1729.0000000000 -591.0000000000 -1595.0000000000 -1819.0000000000 -2243.0000000000 
183600 -1723.0000000000 -1755.0000000000 -1629.0000000000 -1481.0000000000 -1381.0000000000 -1727.0000000000 -591.0000000000 -1601.0000000000 -1807.0000000000 -2241.0000000000 
183700 -1723.0000000000 -1751.0000000000 -1617.0000000000 -1467.0000000000 -1391.0000000000 -1733.0000000000 -575.0000000000 -1605.0000000000 -1801.0000000000 -2247.0000000000 
183800 -1707.0000000000 -1753.0000000000 -1627.0000000000 -1469.0000000000 -1399.0000000000 -1733.0000000000 -561.0000000000 -1601.0000000000 -1789.0000000000 -2251.0000000000 
183900 -1723.0000000000 -1753.0000000000 -1619.0000000000 -1467.0000000000 -1411.0000000000 -1727.0000000000 -561.0000000000 -1603.0000000000 -1797.0000000000 -2245.0000000000 
184000 -1727.0000000000 -1755.0000000000 -1627.0000000000 -1483.0000000000 -1413.0000000000 -1711.0000000000 -553.0000000000 -1609.0000000000 -1783.0000000000 -2239.0000000000 
184100 -1731.0000000000 -1757.0000000000 -1641.0000000000 -1481.0000000000 -1437.0000000000 -1707.0000000000 -551.0000000000 -1599.0000000000 -1797.0000000000 -2241.0000000000 
184200 -1741.0000000000 -1749.0000000000 -1645.0000000000 -1477.0000000000 -1449.0000000000 -1693.0000000000 -539.0000000000 -1599.0000000000 -1807.0000000000 -2249.0000000000 
184300 -1737.0000000000 -1755.0000000000 -1645.0000000000 -1469.0000000000 -1451.0000000000 -1693.0000000000 -531.0000000000 -1615.0000000000 -1801.0000000000 -2261.0000000000 
184400 -1727.0000000000 -1755.0000000000 -1653.0000000000 -1451.0000000000 -1471.0000000000 -1705.0000000000 -539.0000000000 -1609.0000000000 -1807.0000000000 -2263.0000000000 
184500 -1723.0000000000 -1747.0000000000 -1651.0000000000 -1451.0000000000 -1471.0000000000 -1685.0000000000 -537.0000000000 -1607.0000000000 -1811.0000000000 -2269.0000000000 
184600 -1741.0000000000 -1739.0000000000 -1655.0000000000 -1457.0000000000 -1469.0000000000 -1697.0000000000 -541.0000000000 -1607.0000000000 -1823.0000000000 -2265.0000000000 
184700 -1729.0000000000 -1743.0000000000 -1655.0000000000 -1451.0000000000 -1469.0000000000 -1705.0000000000 -523.0000000000 -1607.0000000000 -1823.0000000000 -2275.0000000000 
184800 -1749.0000000000 -1739.0000000000 -1663.0000000000 -1439.0000000000 -1487.0000000000 -1707.0000000000 -531.0000000000 -1599.0000000000 -1813.0000000000 -2271.0000000000 
184900 -1751.0000000000 -1737.0000000000 -1659.0000000000 -1449.0000000000 -1493.0000000000 -1707.0000000000 -521.0000000000 -1603.0000000000 -1807.0000000000 -2289.0000000000 
185000 -1755.0000000000 -1729.0000000000 -1657.0000000000 -1417.0000000000 -1503.0000000000 -1717.0000000000 -517.0000000000 -1597.0000000000 -1817.0000000000 -2277.0000000000 
185100 -1771.0000000000 -1741.0000000000 -1671.0000000000 -1415.0000000000 -1509.0000000000 -1721.0000000000 -527.0000000000 -1599.0000000000 -1825.0000000000 -2273.0000000000 
185200 -1791.0000000000 -1745.0000000000 -1665.0000000000 -1417.0000000000 -1517.0000000000 -1729.0000000000 -523.0000000000 -1609.0000000000 -1839.0000000000 -2295.0000000000 
185300 -1811.0000000000 -1765.0000000000 -1677.0000000000 -1411.0000000000 -1527.0000000000 -1731.0000000000 -521.0000000000 -1599.0000000000 -1837.0000000000 -2305.0000000000 
185400 -1801.0000000000 -1761.0000000000 -1677.0000000000 -1425.0000000000 -1537.0000000000 -1717.0000000000 -515.0000000000 -1593.0000000000 -1841.0000000000 -2297.0000000000 
185500 -1815.0000000000 -1745.0000000000 -1679.0000000000 -1411.0000000000 -1533.0000000000 -1727.0000000000 -513.0000000000 -1583.0000000000 -1839.0000000000 -2285.0000000000 
185600 -1803.0000000000 -1755.0000000000 -1675.0000000000 -1415.0000000000 -1527.0000000000 -1723.0000000000 -507.0000000000 -1565.0000000000 -1845.0000000000 -2295.0000000000 
185700 -1801.0000000000 -1753.0000000000 -1679.0000000000 -1411.0000000000 -1515.0000000000 -1723.0000000000 -513.0000000000 -1571.0000000000 -1833.0000000000 -2299.0000000000 
185800 -1803.0000000000 -1753.0000000000 -1689.0000000000 -1409.0000000000 -1525.0000000000 -1749.0000000000 -515.0000000000 -1573.0000000000 -1823.0000000000 -2309.0000000000 
185900 -1815.0000000000 -1769.0000000000 -1687.0000000000 -1421.0000000000 -1531.0000000000 -1747.0000000000 -505.0000000000 -1567.0000000000 -1833.0000000000 -2323.0000000000 
186000 -1799.0000000000 -1761.0000000000 -1699.0000000000 -1427.0000000000 -1549.0000000000 -1753.0000000000 -497.0000000000 -1583.0000000000 -1849.0000000000 -2305.0000000000 
186100 -1807.0000000000 -1745.0000000000 -1717.0000000000 -1413.0000000000 -1559.0000000000 -1751.0000000000 -503.0000000000 -1575.0000000000 -1847.0000000000 -2295.0000000000 
186200 -1805.0000000000 -1743.0000000000 -1731.0000000000 -1421.0000000000 -1561.0000000000 -1761.0000000000 -507.0000000000 -1563.0000000000 -1855.0000000000 -2299.0000000000 
186300 -1805.0000000000 -1741.0000000000 -1731.0000000000 -1415.0000000000 -1561.0000000000 -1785.0000000000 -505.0000000000 -1561.0000000000 -1857.0000000000 -2309.0000000000 
186400 -1803.0000000000 -1727.0000000000 -1721.0000000000 -1411.0000000000 -1553.0000000000 -1799.0000000000 -507.0000000000 -1579.0000000000 -1855.0000000000 -2309.0000000000 
186500 -1811.0000000000 -1735.0000000000 -1713.0000000000 -1405.0000000000 -1549.0000000000 -1801.0000000000 -501.0000000000 -1581.0000000000 -1845.0000000000 -2287.0000000000 
186600 -1817.0000000000 -1727.0000000000 -1727.0000000000 -1405.0000000000 -1537.0000000000 -1809.0000000000 -513.0000000000 -1571.0000000000 -1849.0000000000 -2291.0000000000 
186700 -1833.0000000000 -1709.0000000000 -1721.0000000000 -1407.0000000000 -1537.0000000000 -1807.0000000000 -499.0000000000 -1571.0000000000 -1847.0000000000 -2287.0000000000 
186800 -1827.0000000000 -1703.0000000000 -1717.0000000000 -1407.0000000000 -1543.0000000000 -1795.0000000000 -503.0000000000 -1581.0000000000 -1855.0000000000 -2275.0000000000 
186900 -1843.0000000000 -1699.0000000000 -1703.0000000000 -1413.0000000000 -1541.0000000000 -1777.0000000000 -505.0000000000 -1589.0000000000 -1875.0000000000 -2279.0000000000 
187000 -1855.0000000000 -1695.0000000000 -1697.0000000000 -1397.0000000000 -1553.0000000000 -1775.0000000000 -525.0000000000 -1609.0000000000 -1871.0000000000 -2285.0000000000 
187100 -1863.0000000000 -1691.0000000000 -1701.0000000000 -1385.0000000000 -1535.0000000000 -1771.0000000000 -525.0000000000 -1605.0000000000 -1873.0000000000 -2299.0000000000 
187200 -1867.0000000000 -1691.0000000000 -1719.0000000000 -1379.0000000000 -1523.0000000000 -1789.0000000000 -527.0000000000 -1591.0000000000 -1883.0000000000 -2285.0000000000 
187300 -1877.0000000000 -1689.0000000000 -1691.0000000000 -1377.0000000000 -1517.0000000000 -1791.0000000000 -529.0000000000 -1583.0000000000 -1897.0000000000 -2287.0000000000 
187400 -1873.0000000000 -1697.0000000000 -1705.0000000000 -1393.0000000000 -1523.0000000000 -1785.0000000000 -529.0000000000 -1585.0000000000 -1895.0000000000 -2285.0000000000 
187500 -1877.0000000000 -1707.0000000000 -1695.0000000000 -1389.0000000000 -1521.0000000000 -1789.0000000000 -531.0000000000 -1595.0000000000 -1895.0000000000 -2301.0000000000 
187600 -1865.0000000000 -1697.0000000000 -1691.0000000000 -1407.0000000000 -1515.0000000000 -1785.0000000000 -535.0000000000 -1589.0000000000 -1881.0000000000 -2307.0000000000 
187700 -1867.0000000000 -1689.0000000000 -1703.0000000000 -1417.0000000000 -1511.0000000000 -1779.0000000000 -537.0000000000 -1577.0000000000 -1881.0000000000 -2293.0000000000 
187800 -1855.0000000000 -1707.0000000000 -1717.0000000000 -1419.0000000000 -1509.0000000000 -1773.0000000000 -517.0000000000 -1597.0000000000 -1879.0000000000 -2305.0000000000 
187900 -1857.0000000000 -1715.0000000000 -1713.0000000000 -1415.0000000000 -1517.0000000000 -1775.0000000000 -501.0000000000 -1605.0000000000 -1867.0000000000 -2307.0000000000 
188000 -1869.0000000000 -1715.0000000000 -1715.0000000000 -1423.0000000000 -1515.0000000000 -1765.0000000000 -513.0000000000 -1593.0000000000 -1855.0000000000 -2301.0000000000 
188100 -1877.0000000000 -1715.0000000000 -1713.0000000000 -1429.0000000000 -1517.0000000000 -1767.0000000000 -507.0000000000 -1615.0000000000 -1863.0000000000 -2303.0000000000 
188200 -1869.0000000000 -1717.0000000000 -1731.0000000000 -1437.0000000000 -1491.0000000000 -1767.0000000000 -519.0000000000 -1627.0000000000 -1869.0000000000 -2297.0000000000 
188300 -1861.0000000000 -1725.0000000000 -1723.0000000000 -1439.0000000000 -1509.0000000000 -1771.0000000000 -503.0000000000 -1651.0000000000 -1887.0000000000 -2321.0000000000 
188400 -1863.0000000000 -1721.0000000000 -1717.0000000000 -1457.0000000000 -1513.0000000000 -1767.0000000000 -521.0000000000 -1639.0000000000 -1871.0000000000 -2321.0000000000 
188500 -1875.0000000000 -1711.0000000000 -1721.0000000000 -1443.0000000000 -1511.0000000000 -1775.0000000000 -527.0000000000 -1633.0000000000 -1861.0000000000 -2327.0000000000 
188600 -1891.0000000000 -1721.0000000000 -1713.0000000000 -1433.0000000000 -1511.0000000000 -1767.0000000000 -545.0000000000 -1633.0000000000 -1859.0000000000 -2341.0000000000 
188700 -1895.0000000000 -1701.0000000000 -1735.0000000000 -1427.0000000000 -1511.0000000000 -1771.0000000000 -545.0000000000 -1637.0000000000 -1861.0000000000 -2335.0000000000 
188800 -1881.0000000000 -1697.0000000000 -1729.0000000000 -1435.0000000000 -1527.0000000000 -1761.0000000000 -545.0000000000 -1623.0000000000 -1861.0000000000 -2331.0000000000 
188900 -1881.0000000000 -1697.0000000000 -1725.0000000000 -1435.0000000000 -1527.0000000000 -1765.0000000000 -529.0000000000 -1627.0000000000 -1855.0000000000 -2327.0000000000 
189000 -1891.0000000000 -1703.0000000000 -1743.0000000000 -1427.0000000000 -1519.0000000000 -1753.0000000000 -519.0000000000 -1623.0000000000 -1853.0000000000 -2335.0000000000 
189100 -1891.0000000000 -1725.0000000000 -1743.0000000000 -1419.0000000000 -1515.0000000000 -1753.0000000000 -527.0000000000 -1635.0000000000 -1853.0000000000 -2341.0000000000 
189200 -1907.0000000000 -1733.0000000000 -1735.0000000000 -1417.0000000000 -1511.0000000000 -1747.0000000000 -517.0000000000 -1633.0000000000 -1855.0000000000 -2355.0000000000 
189300 -1921.0000000000 -1731.0000000000 -1747.0000000000 -1405.0000000000 -1517.0000000000 -1751.0000000000 -519.0000000000 -1627.0000000000 -1859.0000000000 -2363.0000000000 
189400 -1925.0000000000 -1735.0000000000 -1751.0000000000 -1411.0000000000 -1523.0000000000 -1747.0000000000 -527.0000000000 -1635.0000000000 -1863.0000000000 -2363.0000000000 
189500 -1921.0000000000 -1739.0000000000 -1749.0000000000 -1401.0000000000 -1515.0000000000 -1739.0000000000 -531.0000000000 -1633.0000000000 -1863.0000000000 -2361.0000000000 
189600 -1937.0000000000 -1753.0000000000 -1735.0000000000 -1391.0000000000 -1499.0000000000 -1741.0000000000 -543.0000000000 -1633.0000000000 -1857.0000000000 -2347.0000000000 
189700 -1945.0000000000 -1759.0000000000 -1729.0000000000 -1395.0000000000 -1487.0000000000 -1745.0000000000 -553.0000000000 -1633.0000000000 -1851.0000000000 -2339.0000000000 
189800 -1951.0000000000 -1749.0000000000 -1741.0000000000 -1385.0000000000 -1483.0000000000 -1757.0000000000 -539.0000000000 -1633.0000000000 -1857.0000000000 -2339.0000000000 
189900 -1967.0000000000 -1753.0000000000 -1741.0000000000 -1391.0000000000 -1485.0000000000 -1771.0000000000 -553.0000000000 -1629.0000000000 -1841.0000000000 -2329.0000000000 
190000 -1975.0000000000 -1747.0000000000 -1741.0000000000 -1375.0000000000 -1479.0000000000 -1765.0000000000 -545.0000000000 -1635.0000000000 -1849.0000000000 -2345.0000000000 
190100 -1987.0000000000 -1753.0000000000 -1751.0000000000 -1371.0000000000 -1489.0000000000 -1767.0000000000 -537.0000000000 -1639.0000000000 -1853.0000000000 -2349.0000000000 
190200 -1995.0000000000 -1763.0000000000 -1761.0000000000 -1371.0000000000 -1495.0000000000 -1739.0000000000 -535.0000000000 -1637.0000000000 -1829.0000000000 -2359.0000000000 
190300 -1989.0000000000 -1759.0000000000 -1757.0000000000 -1377.0000000000 -1493.0000000000 -1747.0000000000 -541.0000000000 -1649.0000000000 -1829.0000000000 -2351.0000000000 
190400 -1993.0000000000 -1767.0000000000 -1761.0000000000 -1377.0000000000 -1507.0000000000 -1757.0000000000 -545.0000000000 -1643.0000000000 -1823.0000000000 -2359.0000000000 
190500 -1987.0000000000 -1773.0000000000 -1753.0000000000 -1381.0000000000 -1523.0000000000 -1763.0000000000 -553.0000000000 -1651.0000000000 -1851.0000000000 -2365.0000000000 
190600 -1987.0000000000 -1759.0000000000 -1735.0000000000 -1389.0000000000 -1533.0000000000 -1755.0000000000 -547.0000000000 -1647.0000000000 -1847.0000000000 -2363.0000000000 
190700 -1991.0000000000 -1747.0000000000 -1725.0000000000 -1379.0000000000 -1555.0000000000 -1769.0000000000 -533.0000000000 -1643.0000000000 -1845.0000000000 -2373.0000000000 
190800 -1987.0000000000 -1727.0000000000 -1717.0000000000 -1371.0000000000 -1561.0000000000 -1777.0000000000 -555.0000000000 -1657.0000000000 -1841.0000000000 -2377.0000000000 
190900 -1995.0000000000 -1719.0000000000 -1721.0000000000 -1391.0000000000 -1563.0000000000 -1775.0000000000 -531.0000000000 -1637.0000000000 -1851.0000000000 -2381.0000000000 
191000 -2027.0000000000 -1707.0000000000 -1731.0000000000 -1393.0000000000 -1581.0000000000 -1753.0000000000 -535.0000000000 -1641.0000000000 -1849.0000000000 -2379.0000000000 
191100 -2029.0000000000 -1705.0000000000 -1715.0000000000 -1399.0000000000 -1583.0000000000 -1767.0000000000 -519.0000000000 -1637.0000000000 -1855.0000000000 -2377.0000000000 
191200 -2021.0000000000 -1711.0000000000 -1717.0000000000 -1387.0000000000 -1577.0000000000 -1757.0000000000 -531.0000000000 -1631.0000000000 -1851.0000000000 -2375.0000000000 
191300 -2033.0000000000 -1693.0000000000 -1713.0000000000 -1395.0000000000 -1587.0000000000 -1745.0000000000 -541.0000000000 -1619.0000000000 -1841.0000000000 -2377.0000000000 
191400 -2029.0000000000 -1697.0000000000 -1711.0000000000 -1409.0000000000 -1607.0000000000 -1737.0000000000 -525.0000000000 -1613.0000000000 -1831.0000000000 -2381.0000000000 
191500 -2017.0000000000 -1707.0000000000 -1713.0000000000 -1393.0000000000 -1615.0000000000 -1731.0000000000 -519.0000000000 -1611.0000000000 -1851.0000000000 -2373.0000000000 
191600 -2023.0000000000 -1717.0000000000 -1713.0000000000 -1405.0000000000 -1617.0000000000 -1719.0000000000 -515.0000000000 -1599.0000000000 -1865.0000000000 -2375.0000000000 
191700 -2055.0000000000 -1721.0000000000 -1695.0000000000 -1413.0000000000 -1615.0000000000 -1707.0000000000 -509.0000000000 -1597.0000000000 -1869.0000000000 -2383.0000000000 
191800 -2053.0000000000 -1719.0000000000 -1687.0000000000 -1403.0000000000 -1623.0000000000 -1701.0000000000 -507.0000000000 -1605.0000000000 -1871.0000000000 -2399.0000000000 
191900 -2069.0000000000 -1711.0000000000 -1689.0000000000 -1409.0000000000 -1629.0000000000 -1689.0000000000 -505.0000000000 -1597.0000000000 -1879.0000000000 -2403.0000000000 
192000 -2057.0000000000 -1693.0000000000 -1693.0000000000 -1385.0000000000 -1625.0000000000 -1695.0000000000 -509.0000000000 -1599.0000000000 -1887.0000000000 -2423.0000000000 
192100 -2053.0000000000 -1679.0000000000 -1703.0000000000 -1391.0000000000 -1603.0000000000 -1689.0000000000 -507.0000000000 -1597.0000000000 -1879.0000000000 -2411.0000000000 
192200 -2053.0000000000 -1695.0000000000 -1709.0000000000 -1381.0000000000 -1597.0000000000 -1675.0000000000 -507.0000000000 -1599.0000000000 -1871.0000000000 -2405.0000000000 
192300 -2045.0000000000 -1685.0000000000 -1687.0000000000 -1383.0000000000 -1575.0000000000 -1659.0000000000 -507.0000000000 -1599.0000000000 -1889.0000000000 -2403.0000000000 
192400 -2047.0000000000 -1681.0000000000 -1689.0000000000 -1369.0000000000 -1585.0000000000 -1651.0000000000 -495.0000000000 -1599.0000000000 -1899.0000000000 -2399.0000000000 
192500 -2065.0000000000 -1677.0000000000 -1697.0000000000 -1359.0000000000 -1577.0000000000 -1643.0000000000 -501.0000000000 -1591.0000000000 -1909.0000000000 -2387.0000000000 
192600 -2061.0000000000 -1681.0000000000 -1697.0000000000 -1351.0000000000 -1579.0000000000 -1625.0000000000 -501.0000000000 -1571.0000000000 -1913.0000000000 -2385.0000000000 
192700 -2055.0000000000 -1663.0000000000 -1677.0000000000 -1365.0000000000 -1581.0000000000 -1617.0000000000 -493.0000000000 -1573.0000000000 -1907.0000000000 -2381.0000000000 
192800 -2069.0000000000 -1655.0000000000 -1689.0000000000 -1359.0000000000 -1589.0000000000 -1615.0000000000 -493.0000000000 -1563.0000000000 -1913.0000000000 -2377.0000000000 
192900 -2079.0000000000 -1653.0000000000 -1699.0000000000 -1351.0000000000 -1591.0000000000 -1619.0000000000 -501.0000000000 -1557.0000000000 -1905.0000000000 -2385.0000000000 
193000 -2077.0000000000 -1641.0000000000 -1691.0000000000 -1341.0000000000 -1595.0000000000 -1619.0000000000 -489.0000000000 -1565.0000000000 -1913.0000000000 -2415.0000000000 
193100 -2099.0000000000 -1639.0000000000 -1693.0000000000 -1357.0000000000 -1583.0000000000 -1637.0000000000 -481.0000000000 -1545.0000000000 -1921.0000000000 -2423.0000000000 
193200 -2103.0000000000 -1659.0000000000 -1689.0000000000 -1343.0000000000 -1569.0000000000 -1641.0000000000 -481.0000000000 -1557.0000000000 -1929.0000000000 -2411.0000000000 
193300 -2111.0000000000 -1661.0000000000 -1691.0000000000 -1333.0000000000 -1569.0000000000 -1637.0000000000 -491.0000000000 -1569.0000000000 -1931.0000000000 -2399.0000000000 
193400 -2103.0000000000 -1665.0000000000 -1689.0000000000 -1327.0000000000 -1559.0000000000 -1629.0000000000 -501.0000000000 -1557.0000000000 -1941.0000000000 -2407.0000000000 
193500 -2101.0000000000 -1667.0000000000 -1673.0000000000 -1339.0000000000 -1529.0000000000 -1629.0000000000 -513.0000000000 -1557.0000000000 -1939.0000000000 -2413.0000000000 
193600 -2109.0000000000 -1667.0000000000 -1679.0000000000 -1327.0000000000 -1521.0000000000 -1631.0000000000 -527.0000000000 -1565.0000000000 -1951.0000000000 -2395.0000000000 
193700 -2111.0000000000 -1655.0000000000 -1691.0000000000 -1337.0000000000 -1527.0000000000 -1625.0000000000 -541.0000000000 -1559.0000000000 -1957.0000000000 -2383.0000000000 
193800 -2097.0000000000 -1653.0000000000 -1685.0000000000 -1329.0000000000 -1539.0000000000 -1617.0000000000 -545.0000000000 -1571.0000000000 -1957.0000000000 -2373.0000000000 
193900 -2105.0000000000 -1661.0000000000 -1687.0000000000 -1331.0000000000 -1533.0000000000 -1611.0000000000 -539.0000000000 -1583.0000000000 -1945.0000000000 -2381.0000000000 
194000 -2111.0000000000 -1665.0000000000 -1703.0000000000 -1333.0000000000 -1535.0000000000 -1603.0000000000 -533.0000000000 -1583.0000000000 -1943.0000000000 -2375.0000000000 
194100 -2099.0000000000 -1671.0000000000 -1699.0000000000 -1329.0000000000 -1527.0000000000 -1585.0000000000 -513.0000000000 -1583.0000000000 -1949.0000000000 -2363.0000000000 
194200 -2097.0000000000 -1665.0000000000 -1699.0000000000 -1325.0000000000 -1537.0000000000 -1597.0000000000 -513.0000000000 -1575.0000000000 -1947.0000000000 -2361.0000000000 
194300 -2085.0000000000 -1659.0000000000 -1707.0000000000 -1329.0000000000 -1529.0000000000 -1607.0000000000 -507.0000000000 -1565.0000000000 -1963.0000000000 -2367.0000000000 
194400 -2079.0000000000 -1667.0000000000 -1711.0000000000 -1335.0000000000 -1535.0000000000 -1609.0000000000 -501.0000000000 -1579.0000000000 -1949.0000000000 -2357.0000000000 
194500 -2071.0000000000 -1659.0000000000 -1713.0000000000 -1325.0000000000 -1523.0000000000 -1609.0000000000 -497.0000000000 -1571.0000000000 -1951.0000000000 -2353.0000000000 
194600 -2083.0000000000 -1667.0000000000 -1703.0000000000 -1319.0000000000 -1517.0000000000 -1595.0000000000 -497.0000000000 -1561.0000000000 -1943.0000000000 -2355.0000000000 
194700 -2089.0000000000 -1675.0000000000 -1705.0000000000 -1323.0000000000 -1525.0000000000 -1611.0000000000 -499.0000000000 -1551.0000000000 -1945.0000000000 -2359.0000000000 
194800 -2089.0000000000 -1679.0000000000 -1687.0000000000 -1311.0000000000 -1539.0000000000 -1625.0000000000 -491.0000000000 -1561.0000000000 -1951.0000000000 -2373.0000000000 
194900 -2077.0000000000 -1667.0000000000 -1693.0000000000 -1307.0000000000 -1539.0000000000 -1627.0000000000 -487.0000000000 -1545.0000000000 -1935.0000000000 -2363.0000000000 
195000 -2085.0000000000 -1683.0000000000 -1701.0000000000 -1293.0000000000 -1537.0000000000 -1613.0000000000 -475.0000000000 -1557.0000000000 -1933.0000000000 -2371.0000000000 
195100 -2073.0000000000 -1683.0000000000 -1695.0000000000 -1291.0000000000 -1557.0000000000 -1599.0000000000 -477.0000000000 -1547.0000000000 -1941.0000000000 -2371.0000000000 
195200 -2081.0000000000 -1687.0000000000 -1697.0000000000 -1285.0000000000 -1569.0000000000 -1609.0000000000 -479.0000000000 -1537.0000000000 -1925.0000000000 -2365.0000000000 
195300 -2081.0000000000 -1683.0000000000 -1701.0000000000 -1297.0000000000 -1575.0000000000 -1615.0000000000 -479.0000000000 -1523.0000000000 -1943.0000000000 -2351.0000000000 
195400 -2083.0000000000 -1677.0000000000 -1689.0000000000 -1299.0000000000 -1579.0000000000 -1611.0000000000 -489.0000000000 -1521.0000000000 -1967.0000000000 -2349.0000000000 
195500 -2081.0000000000 -1673.0000000000 -1689.0000000000 -1305.0000000000 -1585.0000000000 -1613.0000000000 -479.0000000000 -1527.0000000000 -1977.0000000000 -2355.0000000000 
195600 -2065.0000000000 -1677.0000000000 -1671.0000000000 -1291.0000000000 -1583.0000000000 -1621.0000000000 -473.0000000000 -1503.0000000000 -1981.0000000000 -2365.0000000000 
195700 -2067.0000000000 -1679.0000000000 -1685.0000000000 -1283.0000000000 -1581.0000000000 -1601.0000000000 -475.0000000000 -1493.0000000000 -1985.0000000000 -2359.0000000000 
195800 -2077.0000000000 -1675.0000000000 -1695.0000000000 -1297.0000000000 -1597.0000000000 -1611.0000000000 -479.0000000000 -1487.0000000000 -1993.0000000000 -2365.0000000000 
195900 -2093.0000000000 -1675.0000000000 -1689.0000000000 -1303.0000000000 -1613.0000000000 -1615.0000000000 -471.0000000000 -1491.0000000000 -1983.0000000000 -2369.0000000000 
196000 -2089.0000000000 -1681.0000000000 -1675.0000000000 -1303.0000000000 -1617.0000000000 -1629.0000000000 -461.0000000000 -1487.0000000000 -1983.0000000000 -2365.0000000000 
196100 -2079.0000000000 -1685.0000000000 -1669.0000000000 -1293.0000000000 -1613.0000000000 -1619.0000000000 -481.0000000000 -1485.0000000000 -1993.0000000000 -2377.0000000000 
196200 -2071.0000000000 -1699.0000000000 -1665.0000000000 -1291.0000000000 -1607.0000000000 -1623.0000000000 -491.0000000000 -1477.0000000000 -1989.0000000000 -2379.0000000000 
196300 -2087.0000000000 -1711.0000000000 -1671.0000000000 -1297.0000000000 -1625.0000000000 -1609.0000000000 -491.0000000000 -1491.0000000000 -1971.0000000000 -2377.0000000000 
196400 -2109.0000000000 -1717.0000000000 -1677.0000000000 -1305.0000000000 -1629.0000000000 -1613.0000000000 -485.0000000000 -1471.0000000000 -1979.0000000000 -2387.0000000000 
196500 -2121.0000000000 -1719.0000000000 -1661.0000000000 -1315.0000000000 -1639.0000000000 -1619.0000000000 -481.0000000000 -1479.0000000000 -1969.0000000000 -2385.0000000000 
196600 -2107.0000000000 -1713.0000000000 -1671.0000000000 -1323.0000000000 -1637.0000000000 -1615.0000000000 -483.0000000000 -1463.0000000000 -1975.0000000000 -2369.0000000000 
196700 -2109.0000000000 -1715.0000000000 -1687.0000000000 -1319.0000000000 -1631.0000000000 -1605.0000000000 -473.0000000000 -1449.0000000000 -1969.0000000000 -2361.0000000000 
196800 -2101.0000000000 -1715.0000000000 -1677.0000000000 -1317.0000000000 -1639.0000000000 -1595.0000000000 -471.0000000000 -1465.0000000000 -1967.0000000000 -2349.0000000000 
196900 -2111.0000000000 -1735.0000000000 -1683.0000000000 -1323.0000000000 -1643.0000000000 -1585.0000000000 -471.0000000000 -1471.0000000000 -1971.0000000000 -2347.0000000000 
197000 -2099.0000000000 -1747.0000000000 -1683.0000000000 -1331.0000000000 -1647.0000000000 -1589.0000000000 -475.0000000000 -1489.0000000000 -1987.0000000000 -2343.0000000000 
197100 -2103.0000000000 -1745.0000000000 -1675.0000000000 -1343.0000000000 -1649.0000000000 -1603.0000000000 -461.0000000000 -1497.0000000000 -1989.0000000000 -2353.0000000000 
197200 -2097.0000000000 -1745.0000000000 -1683.0000000000 -1361.0000000000 -1645.0000000000 -1595.0000000000 -469.0000000000 -1497.0000000000 -2009.0000000000 -2371.0000000000 
197300 -2099.0000000000 -1737.0000000000 -1691.0000000000 -1383.0000000000 -1633.0000000000 -1595.0000000000 -455.0000000000 -1501.0000000000 -2009.0000000000 -2365.0000000000 
197400 -2099.0000000000 -1733.0000000000 -1711.0000000000 -1387.0000000000 -1625.0000000000 -1597.0000000000 -457.0000000000 -1515.0000000000 -2005.0000000000 -2365.0000000000 
197500 -2099.0000000000 -1729.0000000000 -1701.0000000000 -1409.0000000000 -1621.0000000000 -1593.0000000000 -453.0000000000 -1523.0000000000 -1993.0000000000 -2373.0000000000 
197600 -2099.0000000000 -1735.0000000000 -1705.0000000000 -1401.0000000000 -1625.0000000000 -1581.0000000000 -463.0000000000 -1537.0000000000 -1981.0000000000 -2373.0000000000 
197700 -2101.0000000000 -1745.0000000000 -1707.0000000000 -1399.0000000000 -1621.0000000000 -1573.0000000000 -481.0000000000 -1541.0000000000 -1993.0000000000 -2347.0000000000 
197800 -2095.0000000000 -1733.0000000000 -1703.0000000000 -1393.0000000000 -1617.0000000000 -1573.0000000000 -479.0000000000 -1571.0000000000 -1997.0000000000 -2363.0000000000 
197900 -2087.0000000000 -1717.0000000000 -1707.0000000000 -1411.0000000000 -1629.0000000000 -1583.0000000000 -473.0000000000 -1575.0000000000 -1995.0000000000 -2371.0000000000 
198000 -2101.0000000000 -1711.0000000000 -1723.0000000000 -1409.0000000000 -1637.0000000000 -1585.0000000000 -477.0000000000 -1565.0000000000 -1983.0000000000 -2381.0000000000 
198100 -2105.0000000000 -1709.0000000000 -1721.0000000000 -1385.0000000000 -1637.0000000000 -1591.0000000000 -483.0000000000 -1543.0000000000 -1973.0000000000 -2385.0000000000 
198200 -2119.0000000000 -1703.0000000000 -1727.0000000000 -1377.0000000000 -1631.0000000000 -1589.0000000000 -479.0000000000 -1539.0000000000 -1979.0000000000 -2371.0000000000 
198300 -2117.0000000000 -1713.0000000000 -1721.0000000000 -1361.0000000000 -1645.0000000000 -1593.0000000000 -479.0000000000 -1537.0000000000 -1985.0000000000 -2375.0000000000 
198400 -2113.0000000000 -1717.0000000000 -1709.0000000000 -1365.0000000000 -1669.0000000000 -1587.0000000000 -471.0000000000 -1525.0000000000 -1983.0000000000 -2385.0000000000 
198500 -2109.0000000000 -1717.0000000000 -1725.0000000000 -1361.0000000000 -1655.0000000000 -1597.0000000000 -459.0000000000 -1531.0000000000 -1989.0000000000 -2371.0000000000 
198600 -2111.0000000000 -1711.0000000000 -1721.0000000000 -1365.0000000000 -1647.0000000000 -1601.0000000000 -477.0000000000 -1537.0000000000 -1991.0000000000 -2385.0000000000 
198700 -2117.0000000000 -1715.0000000000 -1723.0000000000 -1367.0000000000 -1657.0000000000 -1589.0000000000 -483.0000000000 -1537.0000000000 -2007.0000000000 -2387.0000000000 
198800 -2115.0000000000 -1707.0000000000 -1745.0000000000 -1373.0000000000 -1653.0000000000 -1601.0000000000 -475.0000000000 -1531.0000000000 -2015.0000000000 -2373.0000000000 
198900 -2119.0000000000 -1721.0000000000 -1745.0000000000 -1385.0000000000 -1663.0000000000 -1625.0000000000 -489.0000000000 -1547.0000000000 -2015.0000000000 -2381.0000000000 
199000 -2109.0000000000 -1733.0000000000 -1737.0000000000 -1395.0000000000 -1661.0000000000 -1613.0000000000 -499.0000000000 -1537.0000000000 -2025.0000000000 -2379.0000000000 
199100 -2097.0000000000 -1727.0000000000 -1739.0000000000 -1393.0000000000 -1667.0000000000 -1619.0000000000 -491.0000000000 -1539.0000000000 -2021.0000000000 -2375.0000000000 
199200 -2103.0000000000 -1729.0000000000 -1733.0000000000 -1383.0000000000 -1657.0000000000 -1629.0000000000 -509.0000000000 -1535.0000000000 -2013.0000000000 -2381.0000000000 
199300 -2107.0000000000 -1747.0000000000 -1717.0000000000 -1391.0000000000 -1643.0000000000 -1641.0000000000 -523.0000000000 -1535.0000000000 -2019.0000000000 -2381.0000000000 
199400 -2119.0000000000 -1753.0000000000 -1711.0000000000 -1393.0000000000 -1639.0000000000 -1649.0000000000 -511.0000000000 -1539.0000000000 -2029.0000000000 -2389.0000000000 
199500 -2139.0000000000 -1763.0000000000 -1711.0000000000 -1381.0000000000 -1645.0000000000 -1635.0000000000 -533.0000000000 -1533.0000000000 -2025.0000000000 -2377.0000000000 
199600 -2125.0000000000 -1755.0000000000 -1719.0000000000 -1387.0000000000 -1655.0000000000 -1643.0000000000 -523.0000000000 -1545.0000000000 -2005.0000000000 -2363.0000000000 
199700 -2125.0000000000 -1765.0000000000 -1717.0000000000 -1385.0000000000 -1667.0000000000 -1631.0000000000 -531.0000000000 -1535.0000000000 -2015.0000000000 -2375.0000000000 
199800 -2135.0000000000 -1769.0000000000 -1733.0000000000 -1393.0000000000 -1649.0000000000 -1633.0000000000 -539.0000000000 -1557.0000000000 -2003.0000000000 -2371.0000000000 
199900 -2125.0000000000 -1759.0000000000 -1727.0000000000 -1409.0000000000 -1655.0000000000 -1631.0000000000 -527.0000000000 -1563.0000000000 -2005.0000000000 -2377.0000000000 
200000 -2099.0000000000 -1765.0000000000 -1717.0000000000 -1405.0000000000 -1649.0000000000 -1629.0000000000 -513.0000000000 -1563.0000000000 -1995.0000000000 -2377.0000000000

==> figs/debt.tex <==
\begin{tikzpicture}[minimum size=7mm, node distance=14mm]
    \node[draw, circle] (1) {1};
    
    \node[draw, circle, above right of=1] (2) {2}; 
    \node[draw,circle,right of=2] (3) {3};
    \node[draw,circle,right of=3] (4) {4};
    \node[right of=4] (5) {};
    
    \node[draw, circle, below right of=1] (0) {0};
    \node[draw, circle, right of=0] (m1) {$-1$};
    \node[draw, circle, right of=m1] (m2) {$-2$};
    \node[right of=m2] (m3) {};
    \draw (1) edge[->, bend left] node[above] {$\frac{1}{2}$} (2)
    (2) edge[->, bend left] node[below,xshift=2mm,yshift=3mm] {$\frac{1}{2}$} (1)
    (2) edge[->,bend left] node[above] {$\frac{1}{2}$} (3)
    (3) edge[->,bend left] node[below] {$\frac{1}{2}$} (2)
    (3) edge[->,bend left] node[above] {$\frac{1}{2}$} (4)
    (4) edge[->,bend left] node[below] {$\frac{1}{2}$} (3)
    (4) edge[->, bend left, dashed] node[above] {$\frac{1}{2}$} (5)
    (5) edge[->, bend left, dashed] node[below] {$\frac{1}{2}$} (4);
    \def\pPlus{$\frac{1+\varepsilon}{2}$}
    \def\pMinus{$\frac{1-\varepsilon}{2}$}
    \draw (1) edge[->, bend left] node[above,xshift=3mm,yshift=-3.3mm] {$\frac{1}{2}$} (0);
    \draw (0) edge[->, bend left] node[below] {$\frac{1}{2}$} (1);
    \draw (0) edge[->, bend left] node[above] {$\frac{1}{2}$} (m1);
    \draw (m1) edge[->, bend left,yshift=0.5mm] node[below] {\pMinus} (0);
    \draw (m1) edge[->, bend left] node[above] {\pPlus} (m2);
    \draw (m2) edge[->, bend left] node[below] {\pMinus} (m1);
    \draw
    (m2) edge[->, bend left, dashed] node[above] {\pPlus} (m3)
    (m3) edge[->, bend left, dashed] node[below] {\pMinus} (m2);
    \node (J) [fit= (m1)(m2)(m3), inner sep=0.15cm, fill=orange!20, fill opacity=0.2] {};
    \draw[thick,dashed,orange] ($(m1)+(-5mm,5mm)$) -- ($(m3)+(5mm,5mm)$)
    ($(m1)+(-5mm,5mm)$) -- ($(m1)+(-5mm,-5mm)$) 
    ($(m1)+(-5mm,-5mm)$) -- ($(m3)+(5mm,-5mm)$);
    \node [xshift=-3.0ex, orange] at (J.east) {$J$};

    % --- equations ---
    \node[anchor=west] (V0eq) at ([xshift=18mm]4.east)
        {$V_0(s) = 0$};
    \node[anchor=west] (V1eq) at (V0eq.west |- 0)
        {$V_1(s) = \begin{cases}
            \left(\frac{1-\varepsilon}{1+\varepsilon}\right)^{|s|} & \text{if } s < 0,\\
            1 & \text{if } s \geq 0
         \end{cases}$};



    
\end{tikzpicture}

==> figs/lemmas.tex <==
\begin{tikzpicture}
[x=0em,y=0em,
box/.style={draw=black,minimum width=0.5*\linewidth-2pt,rounded corners=0.2em, minimum height=2em},
header/.style={minimum width=12em}]
\node (origin) at (0,0) {};

\def\dist{4pt}

\node[box, minimum width=\linewidth] (meta) at (0,0) {\cref{thm:meta}$: \Prob((I^\omega)^{\sf c} \cup L)=1 \implies \exists J \mathpunct. \text{Eqs.}\, \eqref{eqn:semantic-1-quant}\land \eqref{eqn:semantic-2-quant}$ };
\node[box, below=2*\dist of meta, minimum width=\linewidth] (soundness) {\cref{thm:absorbing-regions-decomposition} (Soundness): $\forall I,J \mathpunct.\text{ Eqs.}\, \eqref{eqn:semantic-1-quant}\land \eqref{eqn:semantic-2-quant} \Rightarrow \Prob(L) \geq \Prob(I^\omega) $};
\node[box, above=\dist of meta.north west, anchor=south west] (quantprobbound) {\cref{lem:cav25-derivative}: $\exists I \mathpunct. \Prob(I^\omega)\geq \Prob(L)-\varepsilon$};
\node[box, above=\dist of meta.north east, anchor=south east] (probbound) {\cref{thm:inv-exists-as}: $\exists I \mathpunct. \Prob(I^\omega)=\Prob(L)=1$};
\node[box, above=\dist of quantprobbound.north west, anchor=south west] (epscompleteness) {\cref{thm:eps-completeness} ($\varepsilon$-Completeness)};
\node[box, above=\dist of probbound.north west, anchor=south west,minimum width=0.5*\linewidth-0.66*\dist] (completeness) {\cref{thm:completeness} (Completeness)};
\node[header, above=\dist of completeness] (as) {\textbf{Almost-Sure}};
\node[header,above=\dist of epscompleteness] (quant) {\textbf{Quantitative}};

\draw[dashed] ([yshift=0.5em]soundness.north west) -- ([yshift=0.5em]soundness.north east);
\end{tikzpicture}

==> figs/orey.tex <==
\begin{tikzpicture}[minimum size=7mm, node distance=14mm]
            \node[draw, circle, initial, initial text=$\mu$] (s0) {$s_0$};
            \node[draw, circle, right of=s0,
                  label={[label distance=-5pt]above:{$\{a\}$}}] (s1) {$s_1$};
            \node[draw, circle, right of=s1,
                  label={[label distance=-5pt]above:{$\{b\}$}}] (s2) {$s_2$};
            
            \node[circle, minimum size=7mm, above of=s1,
                  label={[label distance=-5pt]above:{\phantom{$\{a\}$}}}] (spacer) {};
            \node[draw, red, circle, below of=s1,
                  label={[red,label distance=-5pt]above:{$\{a\}$}}] (s3) {$s_3$};
            \node[draw, circle, right of=s3] (s4) {$s_4$};
            \draw (s0) edge[->] node[below, yshift=1mm] {$\frac{1}{2}$} (s1)
                  (s1) edge[->, bend left] node[above, yshift=-1mm] {} (s2)
                  (s2) edge[->, bend left] node[below, yshift=1mm] {} (s1)
                  (s0) edge[->] node[below left, xshift=2mm, yshift=2mm] {$\frac{1}{2}$} (s3)
                  (s3) edge[->] node[above, xshift=-1mm, yshift=-1mm] {} (s4)
                  (s4) edge[->, loop right] node[right] {} (s4);
            \node (J) [draw=orange, fit=(s4), inner sep=0.2cm, dashed, thick,
                       fill=orange!20, fill opacity=0.2] {};
            \node [xshift=2.0ex, yshift=-4.0ex, orange] at (J.east) {$J$};
        \end{tikzpicture}

==> figs/oreyquant.tex <==
\begin{tikzpicture}[minimum size=7mm, node distance=14mm]
            \node[draw, circle, initial, initial text=$\mu$] (1) {$s_0$};
            \node[draw, circle, right of=1,
                  label={[label distance=-5pt]above:{$\{a\}$}}] (2) {$s_1$};
            \node[draw, circle, right of=2,
                  label={[label distance=-5pt]above:{$\{b\}$}}] (3) {$s_2$};
            \node[draw, circle, below of=2,
                  label={[label distance=-5pt]above:{$\{a\}$}}] (0) {$s_3$};
            \node[draw, circle, right of=0] (m1) {$s_4$};
            \node[draw, red, circle, above of=2,
                  label={[label distance=-5pt,red]above:{$\{a\}$}}] (5) {$s_5$};
            \draw (1) edge[->] node[below, yshift=1mm] {$\frac{1}{3}$} (2)
                  (2) edge[->, bend left] node[above] {} (3)
                  (3) edge[->, bend left] node[below] {} (2)
                  (1) edge[->] node[below left, xshift=2mm, yshift=2mm] {$\frac{1}{3}$} (0)
                  (0) edge[->] node[above] {} (m1)
                  (1) edge[->] node[above left, xshift=2mm, yshift=0mm] {$\frac{1}{3}$} (5)
                  (5) edge[->, loop right] (5)
                  (m1) edge[->, loop right] (m1);
            \node (J) [draw=orange, fit=(m1), inner sep=0.2cm, dashed, thick,
                       fill=orange!20, fill opacity=0.2] {};
            \node [xshift=3.1ex, yshift=-4.0ex, orange] at (J.east) {$J$};
            \node (I) [draw=yellow!10!green, fit=(m1) (0) (1) (2) (3),
                       inner sep=0.4cm, dashed, thick, fill=green!20, fill opacity=0.2] {};
            \node [xshift=2.0ex, yellow!10!green] at (I.east) {$I$};
        \end{tikzpicture}

==> figs/simulation.tex <==
\begin{tikzpicture}
        \begin{axis}[
            xlabel={$n$},
            ylabel={$\Phi_n$},
            name=stateplot,
            ymin=-2500, ymax=500,
            % xmin=1, xmax=10000,
            xmin=0, xmax=200001,
            xtick distance=1000,
            ytick distance=1000,
            minor y tick num=1,
            scaled x ticks=false,
            xtick={0,100000,200000},
            height=4cm, 
            width=.5*\columnwidth-3mm,
            ytick={0,-1000, -2000},
            yticklabels={0, \(-10^3\), \(-2 \cdot 10^3\)},
            xticklabels={0, \(10^5\), \(2 \cdot 10^5\)},
            ylabel style={yshift=-12pt},
            ]
            \def\colorone{black!80}
            \def\colorzero{black!30}
            \def\colorbetween{black!55}
            \def\filename{figs/casino_state.txt}
            

            \addplot [\colorone] table[x={n}, y={s1}] {\filename};%goto 1
            \addplot [\colorone] table[x={n}, y={s2}] {\filename};%goto 1
            \addplot [\colorone] table[x={n}, y={s3}] {\filename};%goto 1
            \addplot [\colorzero] table[x={n}, y={s4}] {\filename};%goto 0
            \addplot [\colorzero] table[x={n}, y={s5}] {\filename};%goto 0
            \addplot [\colorone] table[x={n}, y={s6}] {\filename};%goto 1
            \addplot [\colorzero] table[x={n}, y={s7}] {\filename};%goto 0
            \addplot [\colorone] table[x={n}, y={s8}] {\filename};%goto 1
            \addplot [\colorbetween] table[x={n}, y={s9}] {\filename};%middle
            \addplot [\colorone] table[x={n}, y={s10}] {\filename};%goto 1
        \end{axis}
        
        \begin{axis}[xlabel={$n$}, ylabel={$\Prob_{\delta_{\Phi_n}}(\sigma_{\textit{\tiny Solvency}} < \infty)$},
            ymin=0, ymax=1,
            % xmin=1, xmax=10000,
            xmin=0, xmax=200001,
            xtick distance=10000,
            ytick distance=0.2,
            minor y tick num=1,
            scaled x ticks=false,
            % xtick={0,1000,2000,3000,4000,5000,6000,7000,8000,9000},
            xtick={0,100000,200000},
            height=4cm, 
            width=.5*\columnwidth-3mm,
            %xmode=log,
            %log ticks with fixed point
            xticklabels={0, \(10^5\), \(2 \cdot 10^5\)},
            at={(stateplot.north east)},
            anchor=north west,
            xshift=20mm
            ]
            \def\colorone{black!80}
            \def\colorzero{black!30}
            \def\colorbetween{black!55}
            \def\filename{figs/casino_prob.txt}
            

            \addplot [\colorone] table[x={n}, y={s1}] {\filename};%goto 1
            \addplot [\colorone] table[x={n}, y={s2}] {\filename};%goto 1
            \addplot [\colorone] table[x={n}, y={s3}] {\filename};%goto 1
            \addplot [\colorzero] table[x={n}, y={s4}] {\filename};%goto 0
            \addplot [\colorzero] table[x={n}, y={s5}] {\filename};%goto 0
            \addplot [\colorone] table[x={n}, y={s6}] {\filename};%goto 1
            \addplot [\colorzero] table[x={n}, y={s7}] {\filename};%goto 0
            \addplot [\colorone] table[x={n}, y={s8}] {\filename};%goto 1
            \addplot [\colorbetween] table[x={n}, y={s9}] {\filename};%middle
            \addplot [\colorone] table[x={n}, y={s10}] {\filename};%goto 1
        \end{axis}
    \end{tikzpicture}
